Hidden Permutations to the Rescue: Multi-Pass Semi-Streaming Lower Bounds for Approximate Matchings

We prove that any semi-streaming algorithm for $(1-\epsilon)$-approximation of maximum bipartite matching requires \[ \Omega(\frac{\log{(1/\epsilon)}}{{\log{(1/\beta)}}}) \] passes, where $\beta \in (0,1)$ is the largest parameter so that an $n$-vertex graph with $n^{\beta}$ edge-disjoint induced matchings of size $\Theta(n)$ exist (such graphs are referred to as RS graphs). Currently, it is known that \[ \Omega(\frac{1}{\log\log{n}}) \leqslant \beta \leqslant 1-\Theta(\frac{\log^*{n}}{{\log{n}}}) \] and closing this huge gap between upper and lower bounds has remained a notoriously difficult problem in combinatorics. Under the plausible hypothesis that $\beta = \Omega(1)$, our lower bound result provides the first pass-approximation lower bound for (small) constant approximation of matchings in the semi-streaming model, a longstanding open question in the graph streaming literature. Our techniques are based on analyzing communication protocols for compressing (hidden) permutations. Prior work in this context relied on reducing such problems to Boolean domain and analyzing them via tools like XOR Lemmas and Fourier analysis on Boolean hypercube. In contrast, our main technical contribution is a hardness amplification result for permutations through concatenation in place of prior XOR Lemmas. This result is proven by analyzing permutations directly via simple tools from group representation theory combined with detailed information-theoretic arguments, and can be of independent interest.

==> Figures/basic-graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp19925262703028856] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (161.05,145.95) .. controls (161,143.27) and (162.96,141.1) .. (165.42,141.1) .. controls (167.88,141.1) and (169.91,143.27) .. (169.96,145.95) .. controls (170.01,148.63) and (168.06,150.8) .. (165.6,150.8) .. controls (163.14,150.8) and (161.1,148.63) .. (161.05,145.95) -- cycle ;
	%Shape: Ellipse [id:dp2655102528687905] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (160.6,170.29) .. controls (160.55,167.62) and (162.51,165.45) .. (164.97,165.45) .. controls (167.43,165.45) and (169.46,167.62) .. (169.51,170.29) .. controls (169.56,172.97) and (167.6,175.14) .. (165.14,175.14) .. controls (162.68,175.14) and (160.65,172.97) .. (160.6,170.29) -- cycle ;
	%Shape: Ellipse [id:dp19737866636764356] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (160.42,194.53) .. controls (160.37,191.85) and (162.33,189.68) .. (164.79,189.68) .. controls (167.25,189.68) and (169.28,191.85) .. (169.33,194.53) .. controls (169.38,197.21) and (167.43,199.38) .. (164.97,199.38) .. controls (162.51,199.38) and (160.47,197.21) .. (160.42,194.53) -- cycle ;
	%Shape: Ellipse [id:dp9843152593565183] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (160.42,219.53) .. controls (160.37,216.85) and (162.33,214.68) .. (164.79,214.68) .. controls (167.25,214.68) and (169.28,216.85) .. (169.33,219.53) .. controls (169.38,222.21) and (167.43,224.38) .. (164.97,224.38) .. controls (162.51,224.38) and (160.47,222.21) .. (160.42,219.53) -- cycle ;
	%Shape: Ellipse [id:dp9716330726360196] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (207.05,146.95) .. controls (207,144.27) and (208.96,142.1) .. (211.42,142.1) .. controls (213.88,142.1) and (215.91,144.27) .. (215.96,146.95) .. controls (216.01,149.63) and (214.06,151.8) .. (211.6,151.8) .. controls (209.14,151.8) and (207.1,149.63) .. (207.05,146.95) -- cycle ;
	%Shape: Ellipse [id:dp44332795474671194] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.6,171.29) .. controls (206.55,168.62) and (208.51,166.45) .. (210.97,166.45) .. controls (213.43,166.45) and (215.46,168.62) .. (215.51,171.29) .. controls (215.56,173.97) and (213.6,176.14) .. (211.14,176.14) .. controls (208.68,176.14) and (206.65,173.97) .. (206.6,171.29) -- cycle ;
	%Shape: Ellipse [id:dp6029261441874205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.42,195.53) .. controls (206.37,192.85) and (208.33,190.68) .. (210.79,190.68) .. controls (213.25,190.68) and (215.28,192.85) .. (215.33,195.53) .. controls (215.38,198.21) and (213.43,200.38) .. (210.97,200.38) .. controls (208.51,200.38) and (206.47,198.21) .. (206.42,195.53) -- cycle ;
	%Shape: Ellipse [id:dp13380322297637437] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.42,220.53) .. controls (206.37,217.85) and (208.33,215.68) .. (210.79,215.68) .. controls (213.25,215.68) and (215.28,217.85) .. (215.33,220.53) .. controls (215.38,223.21) and (213.43,225.38) .. (210.97,225.38) .. controls (208.51,225.38) and (206.47,223.21) .. (206.42,220.53) -- cycle ;
	%Straight Lines [id:da21340464326966901] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (169.96,145.95) -- (203.31,169.02) ;
	\draw [shift={(206.6,171.29)}, rotate = 214.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da03314707390731453] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (169.51,170.29) -- (203.12,193.27) ;
	\draw [shift={(206.42,195.53)}, rotate = 214.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da5593070029902338] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (169.33,194.53) -- (203.15,218.23) ;
	\draw [shift={(206.42,220.53)}, rotate = 215.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da2553880000323989] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (169.33,219.53) -- (205.21,150.5) ;
	\draw [shift={(207.05,146.95)}, rotate = 117.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	
	% Text Node
	\draw (154.37,101.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (200.37,102.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V^{2}$};
	
	
\end{tikzpicture}

==> Figures/block.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,895); %set diagram left start at 0, and has height of 895
	
	%Shape: Ellipse [id:dp7511649243651728] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (588.63,447.15) .. controls (588.71,449) and (586.72,450.52) .. (584.19,450.54) .. controls (581.66,450.55) and (579.55,449.06) .. (579.47,447.2) .. controls (579.4,445.34) and (581.39,443.82) .. (583.92,443.81) .. controls (586.45,443.79) and (588.56,445.29) .. (588.63,447.15) -- cycle ;
	%Shape: Ellipse [id:dp5392450669102895] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (588.82,426.08) .. controls (588.89,427.94) and (586.9,429.46) .. (584.37,429.47) .. controls (581.84,429.49) and (579.73,427.99) .. (579.66,426.14) .. controls (579.59,424.28) and (581.58,422.76) .. (584.1,422.75) .. controls (586.63,422.73) and (588.75,424.22) .. (588.82,426.08) -- cycle ;
	%Shape: Ellipse [id:dp39900781791024253] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (588.72,405.09) .. controls (588.8,406.95) and (586.81,408.47) .. (584.28,408.48) .. controls (581.75,408.5) and (579.64,407) .. (579.57,405.15) .. controls (579.49,403.29) and (581.48,401.77) .. (584.01,401.76) .. controls (586.54,401.74) and (588.65,403.23) .. (588.72,405.09) -- cycle ;
	%Shape: Ellipse [id:dp08687722407095544] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (409.21,445.91) .. controls (409.29,447.77) and (407.3,449.28) .. (404.77,449.3) .. controls (402.24,449.32) and (400.13,447.82) .. (400.06,445.96) .. controls (399.98,444.11) and (401.97,442.59) .. (404.5,442.57) .. controls (407.03,442.56) and (409.14,444.05) .. (409.21,445.91) -- cycle ;
	%Shape: Ellipse [id:dp3424421086821148] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (409.23,425.54) .. controls (409.31,427.4) and (407.32,428.92) .. (404.79,428.93) .. controls (402.26,428.95) and (400.15,427.45) .. (400.07,425.6) .. controls (400,423.74) and (401.99,422.22) .. (404.52,422.2) .. controls (407.05,422.19) and (409.16,423.68) .. (409.23,425.54) -- cycle ;
	%Shape: Ellipse [id:dp09594895260543801] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (409.14,404.55) .. controls (409.22,406.41) and (407.23,407.93) .. (404.7,407.94) .. controls (402.17,407.96) and (400.06,406.46) .. (399.98,404.61) .. controls (399.91,402.75) and (401.9,401.23) .. (404.43,401.21) .. controls (406.96,401.2) and (409.07,402.69) .. (409.14,404.55) -- cycle ;
	%Shape: Ellipse [id:dp44036152935946804] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (588.37,358.29) .. controls (588.44,360.15) and (586.45,361.67) .. (583.92,361.68) .. controls (581.39,361.7) and (579.28,360.21) .. (579.21,358.35) .. controls (579.13,356.49) and (581.12,354.97) .. (583.65,354.96) .. controls (586.18,354.94) and (588.29,356.43) .. (588.37,358.29) -- cycle ;
	%Shape: Ellipse [id:dp2161164728327698] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (588.39,337.92) .. controls (588.46,339.78) and (586.47,341.3) .. (583.94,341.31) .. controls (581.41,341.33) and (579.3,339.84) .. (579.23,337.98) .. controls (579.15,336.12) and (581.14,334.6) .. (583.67,334.59) .. controls (586.2,334.57) and (588.31,336.07) .. (588.39,337.92) -- cycle ;
	%Shape: Ellipse [id:dp3203288418768655] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (588.29,316.93) .. controls (588.37,318.79) and (586.38,320.31) .. (583.85,320.32) .. controls (581.32,320.34) and (579.21,318.85) .. (579.13,316.99) .. controls (579.06,315.13) and (581.05,313.61) .. (583.58,313.6) .. controls (586.11,313.58) and (588.22,315.08) .. (588.29,316.93) -- cycle ;
	%Shape: Ellipse [id:dp5329509886163488] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (408.78,357.75) .. controls (408.86,359.61) and (406.87,361.13) .. (404.34,361.14) .. controls (401.81,361.16) and (399.7,359.66) .. (399.62,357.81) .. controls (399.55,355.95) and (401.54,354.43) .. (404.07,354.41) .. controls (406.6,354.4) and (408.71,355.89) .. (408.78,357.75) -- cycle ;
	%Shape: Ellipse [id:dp8243551298054892] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (408.8,337.38) .. controls (408.88,339.24) and (406.89,340.76) .. (404.36,340.77) .. controls (401.83,340.79) and (399.72,339.3) .. (399.64,337.44) .. controls (399.57,335.58) and (401.56,334.06) .. (404.09,334.05) .. controls (406.62,334.03) and (408.73,335.52) .. (408.8,337.38) -- cycle ;
	%Shape: Ellipse [id:dp0436162130459572] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (408.71,316.39) .. controls (408.78,318.25) and (406.79,319.77) .. (404.26,319.78) .. controls (401.73,319.8) and (399.62,318.31) .. (399.55,316.45) .. controls (399.47,314.59) and (401.46,313.07) .. (403.99,313.06) .. controls (406.52,313.04) and (408.63,314.53) .. (408.71,316.39) -- cycle ;
	%Shape: Ellipse [id:dp06629101315524877] 
	\draw   (572.41,426.14) .. controls (572.32,407.01) and (577.54,391.49) .. (584.07,391.47) .. controls (590.6,391.46) and (595.97,406.95) .. (596.06,426.08) .. controls (596.16,445.21) and (590.94,460.73) .. (584.41,460.75) .. controls (577.88,460.76) and (572.51,445.27) .. (572.41,426.14) -- cycle ;
	%Shape: Ellipse [id:dp36520970710306977] 
	\draw   (392.83,425.59) .. controls (392.74,406.46) and (397.95,390.95) .. (404.49,390.93) .. controls (411.02,390.92) and (416.39,406.41) .. (416.48,425.54) .. controls (416.57,444.67) and (411.35,460.19) .. (404.82,460.2) .. controls (398.29,460.22) and (392.92,444.72) .. (392.83,425.59) -- cycle ;
	%Shape: Ellipse [id:dp6344804688914787] 
	\draw   (392.4,337.44) .. controls (392.3,318.31) and (397.52,302.79) .. (404.05,302.77) .. controls (410.58,302.76) and (415.95,318.25) .. (416.05,337.38) .. controls (416.14,356.51) and (410.92,372.03) .. (404.39,372.05) .. controls (397.86,372.06) and (392.49,356.57) .. (392.4,337.44) -- cycle ;
	%Shape: Ellipse [id:dp21762726113452247] 
	\draw   (571.98,337.98) .. controls (571.89,318.85) and (577.11,303.33) .. (583.64,303.31) .. controls (590.17,303.3) and (595.54,318.79) .. (595.63,337.92) .. controls (595.72,357.05) and (590.51,372.57) .. (583.98,372.59) .. controls (577.45,372.6) and (572.08,357.11) .. (571.98,337.98) -- cycle ;
	%Rounded Rect [id:dp514549742632699] 
	\draw   (391.76,515.98) .. controls (386.92,515.99) and (382.98,512.08) .. (382.96,507.24) -- (380.97,101.33) .. controls (380.95,96.49) and (384.85,92.55) .. (389.69,92.54) -- (415.98,92.48) .. controls (420.82,92.47) and (424.76,96.39) .. (424.78,101.23) -- (426.76,507.14) .. controls (426.79,511.98) and (422.88,515.91) .. (418.05,515.92) -- cycle ;
	%Rounded Rect [id:dp034941761285671724] 
	\draw   (568.25,521.98) .. controls (563.14,521.99) and (558.98,517.86) .. (558.95,512.75) -- (556.95,101.63) .. controls (556.92,96.52) and (561.04,92.37) .. (566.15,92.36) -- (593.91,92.29) .. controls (599.02,92.28) and (603.18,96.42) .. (603.21,101.53) -- (605.22,512.64) .. controls (605.24,517.75) and (601.12,521.9) .. (596.01,521.92) -- cycle ;
	%Shape: Ellipse [id:dp7131395627955934] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (586.72,267.36) .. controls (586.79,269.22) and (584.8,270.73) .. (582.28,270.75) .. controls (579.75,270.77) and (577.63,269.27) .. (577.56,267.41) .. controls (577.49,265.56) and (579.48,264.04) .. (582.01,264.02) .. controls (584.54,264.01) and (586.65,265.5) .. (586.72,267.36) -- cycle ;
	%Shape: Ellipse [id:dp38009785077867964] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (586.91,246.29) .. controls (586.98,248.15) and (584.99,249.67) .. (582.46,249.69) .. controls (579.93,249.7) and (577.82,248.21) .. (577.75,246.35) .. controls (577.67,244.49) and (579.66,242.97) .. (582.19,242.96) .. controls (584.72,242.94) and (586.83,244.44) .. (586.91,246.29) -- cycle ;
	%Shape: Ellipse [id:dp456266836764907] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (586.81,225.3) .. controls (586.89,227.16) and (584.9,228.68) .. (582.37,228.7) .. controls (579.84,228.71) and (577.73,227.22) .. (577.65,225.36) .. controls (577.58,223.5) and (579.57,221.98) .. (582.1,221.97) .. controls (584.63,221.95) and (586.74,223.45) .. (586.81,225.3) -- cycle ;
	%Shape: Ellipse [id:dp5609997036487404] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (408.34,267.51) .. controls (408.41,269.37) and (406.42,270.89) .. (403.89,270.9) .. controls (401.36,270.92) and (399.25,269.42) .. (399.18,267.57) .. controls (399.1,265.71) and (401.09,264.19) .. (403.62,264.17) .. controls (406.15,264.16) and (408.26,265.65) .. (408.34,267.51) -- cycle ;
	%Shape: Ellipse [id:dp8519001162023281] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (408.36,247.14) .. controls (408.43,249) and (406.44,250.52) .. (403.91,250.53) .. controls (401.38,250.55) and (399.27,249.05) .. (399.2,247.2) .. controls (399.12,245.34) and (401.11,243.82) .. (403.64,243.81) .. controls (406.17,243.79) and (408.28,245.28) .. (408.36,247.14) -- cycle ;
	%Shape: Ellipse [id:dp4784203991046485] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (408.27,226.15) .. controls (408.34,228.01) and (406.35,229.53) .. (403.82,229.54) .. controls (401.29,229.56) and (399.18,228.06) .. (399.11,226.21) .. controls (399.03,224.35) and (401.02,222.83) .. (403.55,222.82) .. controls (406.08,222.8) and (408.19,224.29) .. (408.27,226.15) -- cycle ;
	%Shape: Ellipse [id:dp698668749595527] 
	\draw   (391.96,247.2) .. controls (392.05,228.07) and (397.42,212.55) .. (403.95,212.53) .. controls (410.47,212.52) and (415.69,228.01) .. (415.6,247.14) .. controls (415.5,266.27) and (410.14,281.79) .. (403.61,281.81) .. controls (397.08,281.82) and (391.87,266.33) .. (391.96,247.2) -- cycle ;
	%Shape: Ellipse [id:dp17788300216159203] 
	\draw   (570.5,246.35) .. controls (570.41,227.22) and (575.63,211.7) .. (582.16,211.69) .. controls (588.69,211.67) and (594.06,227.17) .. (594.15,246.3) .. controls (594.25,265.43) and (589.03,280.95) .. (582.5,280.96) .. controls (575.97,280.97) and (570.6,265.48) .. (570.5,246.35) -- cycle ;
	%Shape: Ellipse [id:dp48316526517689384] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (586.27,176.42) .. controls (586.35,178.28) and (584.36,179.8) .. (581.83,179.82) .. controls (579.3,179.83) and (577.19,178.34) .. (577.11,176.48) .. controls (577.04,174.62) and (579.03,173.1) .. (581.56,173.09) .. controls (584.09,173.07) and (586.2,174.57) .. (586.27,176.42) -- cycle ;
	%Shape: Ellipse [id:dp9256800016863092] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (586.46,155.36) .. controls (586.54,157.22) and (584.55,158.74) .. (582.02,158.75) .. controls (579.49,158.77) and (577.38,157.27) .. (577.3,155.42) .. controls (577.23,153.56) and (579.22,152.04) .. (581.75,152.02) .. controls (584.28,152.01) and (586.39,153.5) .. (586.46,155.36) -- cycle ;
	%Shape: Ellipse [id:dp6180408045152237] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (586.37,134.37) .. controls (586.44,136.23) and (584.45,137.75) .. (581.92,137.76) .. controls (579.39,137.78) and (577.28,136.28) .. (577.21,134.43) .. controls (577.13,132.57) and (579.12,131.05) .. (581.65,131.03) .. controls (584.18,131.02) and (586.29,132.51) .. (586.37,134.37) -- cycle ;
	%Shape: Ellipse [id:dp3564157681259439] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (407.89,176.58) .. controls (407.97,178.43) and (405.98,179.95) .. (403.45,179.97) .. controls (400.92,179.98) and (398.81,178.49) .. (398.73,176.63) .. controls (398.66,174.77) and (400.65,173.26) .. (403.18,173.24) .. controls (405.71,173.22) and (407.82,174.72) .. (407.89,176.58) -- cycle ;
	%Shape: Ellipse [id:dp5558692567372834] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (407.91,156.21) .. controls (407.99,158.06) and (406,159.58) .. (403.47,159.6) .. controls (400.94,159.61) and (398.83,158.12) .. (398.75,156.26) .. controls (398.68,154.41) and (400.67,152.89) .. (403.2,152.87) .. controls (405.73,152.86) and (407.84,154.35) .. (407.91,156.21) -- cycle ;
	%Shape: Ellipse [id:dp9298125222843019] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (407.82,135.22) .. controls (407.89,137.07) and (405.9,138.59) .. (403.37,138.61) .. controls (400.84,138.62) and (398.73,137.13) .. (398.66,135.27) .. controls (398.58,133.42) and (400.57,131.9) .. (403.1,131.88) .. controls (405.63,131.87) and (407.74,133.36) .. (407.82,135.22) -- cycle ;
	%Shape: Ellipse [id:dp6628085605595906] 
	\draw   (391.51,156.26) .. controls (391.41,137.13) and (396.63,121.61) .. (403.16,121.6) .. controls (409.69,121.58) and (415.06,137.08) .. (415.16,156.21) .. controls (415.25,175.34) and (410.03,190.86) .. (403.5,190.87) .. controls (396.97,190.89) and (391.6,175.39) .. (391.51,156.26) -- cycle ;
	%Shape: Ellipse [id:dp8106581606599195] 
	\draw   (570.06,155.42) .. controls (569.96,136.29) and (575.18,120.77) .. (581.71,120.75) .. controls (588.24,120.74) and (593.61,136.23) .. (593.71,155.36) .. controls (593.8,174.49) and (588.58,190.01) .. (582.05,190.03) .. controls (575.52,190.04) and (570.15,174.54) .. (570.06,155.42) -- cycle ;
	%Straight Lines [id:da9167827850650749] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (325.56,268.52) -- (396.18,267.6) ;
	\draw [shift={(399.18,267.57)}, rotate = 179.26] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1666180375434445] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (326.78,246.76) -- (396.2,247.18) ;
	\draw [shift={(399.2,247.2)}, rotate = 180.35] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9906729561822718] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (326.68,225.77) -- (396.11,226.19) ;
	\draw [shift={(399.11,226.21)}, rotate = 180.35] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da3554470937461234] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (409.21,445.91) -- (577.64,446.5) ;
	\draw [shift={(579.64,446.51)}, rotate = 180.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
	%Straight Lines [id:da6826997313631664] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (409.23,425.54) -- (577.58,405.38) ;
	\draw [shift={(579.57,405.15)}, rotate = 173.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
	%Straight Lines [id:da7459309942598877] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (409.14,404.55) -- (577.68,425.89) ;
	\draw [shift={(579.66,426.14)}, rotate = 187.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
	%Straight Lines [id:da8194933423435524] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (407.89,176.58) -- (575.35,155.79) ;
	\draw [shift={(578.33,155.42)}, rotate = 172.92] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6196336091123493] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (407.91,156.21) -- (575.26,134.81) ;
	\draw [shift={(578.24,134.43)}, rotate = 172.71] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp5647222949004784] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (325.56,268.51) .. controls (325.64,270.37) and (323.65,271.89) .. (321.12,271.91) .. controls (318.59,271.92) and (316.48,270.43) .. (316.4,268.57) .. controls (316.33,266.71) and (318.32,265.19) .. (320.85,265.18) .. controls (323.38,265.16) and (325.49,266.66) .. (325.56,268.51) -- cycle ;
	%Shape: Ellipse [id:dp4380984328552986] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (325.75,247.45) .. controls (325.82,249.31) and (323.83,250.83) .. (321.31,250.84) .. controls (318.78,250.86) and (316.66,249.36) .. (316.59,247.51) .. controls (316.52,245.65) and (318.51,244.13) .. (321.04,244.12) .. controls (323.57,244.1) and (325.68,245.59) .. (325.75,247.45) -- cycle ;
	%Shape: Ellipse [id:dp05558013103396653] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (325.66,226.46) .. controls (325.73,228.32) and (323.74,229.84) .. (321.21,229.85) .. controls (318.68,229.87) and (316.57,228.37) .. (316.5,226.52) .. controls (316.42,224.66) and (318.41,223.14) .. (320.94,223.13) .. controls (323.47,223.11) and (325.58,224.6) .. (325.66,226.46) -- cycle ;
	%Shape: Ellipse [id:dp879443719630685] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (326.33,176.87) .. controls (326.4,178.7) and (324.41,180.2) .. (321.88,180.22) .. controls (319.35,180.23) and (317.24,178.76) .. (317.17,176.92) .. controls (317.09,175.09) and (319.08,173.59) .. (321.61,173.58) .. controls (324.14,173.56) and (326.25,175.04) .. (326.33,176.87) -- cycle ;
	%Shape: Ellipse [id:dp9314168698190834] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (326.35,156.76) .. controls (326.42,158.6) and (324.43,160.1) .. (321.9,160.11) .. controls (319.37,160.13) and (317.26,158.65) .. (317.19,156.82) .. controls (317.11,154.99) and (319.1,153.49) .. (321.63,153.47) .. controls (324.16,153.46) and (326.27,154.93) .. (326.35,156.76) -- cycle ;
	%Shape: Ellipse [id:dp6314820866003283] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (326.25,136.05) .. controls (326.33,137.88) and (324.34,139.38) .. (321.81,139.39) .. controls (319.28,139.41) and (317.17,137.93) .. (317.09,136.1) .. controls (317.02,134.27) and (319.01,132.77) .. (321.54,132.75) .. controls (324.07,132.74) and (326.18,134.21) .. (326.25,136.05) -- cycle ;
	%Shape: Ellipse [id:dp8383064983699999] 
	\draw   (309.35,247.51) .. controls (309.25,228.38) and (314.47,212.86) .. (321,212.84) .. controls (327.53,212.83) and (332.9,228.32) .. (333,247.45) .. controls (333.09,266.58) and (327.87,282.1) .. (321.34,282.12) .. controls (314.81,282.13) and (309.44,266.64) .. (309.35,247.51) -- cycle ;
	%Shape: Ellipse [id:dp78710493366089] 
	\draw   (309.94,156.82) .. controls (309.85,137.94) and (315.07,122.62) .. (321.6,122.6) .. controls (328.13,122.59) and (333.5,137.88) .. (333.59,156.76) .. controls (333.68,175.65) and (328.46,190.97) .. (321.93,190.98) .. controls (315.4,191) and (310.03,175.7) .. (309.94,156.82) -- cycle ;
	%Rounded Rect [id:dp9240983066901263] 
	\draw   (306.81,489.74) .. controls (302.04,489.76) and (298.15,485.9) .. (298.13,481.13) -- (297.31,313.21) .. controls (297.29,308.44) and (301.13,304.57) .. (305.9,304.56) -- (331.81,304.5) .. controls (336.58,304.49) and (340.47,308.34) .. (340.49,313.11) -- (341.31,481.03) .. controls (341.33,485.8) and (337.48,489.67) .. (332.72,489.69) -- cycle ;
	%Straight Lines [id:da9007535001140254] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (326.15,176.69) -- (395.73,176.63) ;
	\draw [shift={(398.73,176.63)}, rotate = 179.95] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da649250578779391] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (326.34,155.63) -- (395.75,156.24) ;
	\draw [shift={(398.75,156.26)}, rotate = 180.5] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da16892056707866887] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (326.25,135.33) -- (395.66,135.27) ;
	\draw [shift={(398.66,135.27)}, rotate = 179.95] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da42154631448552626] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (408.27,226.15) -- (574.77,246) ;
	\draw [shift={(577.75,246.35)}, rotate = 186.8] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da739857405561873] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (408.36,247.14) -- (574.58,267.06) ;
	\draw [shift={(577.56,267.41)}, rotate = 186.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da8223569968953184] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (408.34,267.51) -- (574.74,226.08) ;
	\draw [shift={(577.65,225.36)}, rotate = 166.02] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da443185598504668] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (407.82,135.22) -- (575.23,175.77) ;
	\draw [shift={(578.14,176.48)}, rotate = 193.62] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6165123370581007] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (263.33,402.99) -- (291.76,402.91) ;
	\draw [shift={(294.76,402.9)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da33747965964134274] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (263.31,395.83) -- (291.74,395.74) ;
	\draw [shift={(294.74,395.73)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp47759318991129884] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.31,270.48) .. controls (243.38,272.34) and (241.39,273.86) .. (238.87,273.87) .. controls (236.34,273.89) and (234.23,272.4) .. (234.15,270.54) .. controls (234.08,268.68) and (236.07,267.16) .. (238.6,267.15) .. controls (241.13,267.13) and (243.24,268.62) .. (243.31,270.48) -- cycle ;
	%Shape: Ellipse [id:dp035955415724923334] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.5,249.42) .. controls (243.57,251.28) and (241.58,252.79) .. (239.05,252.81) .. controls (236.52,252.83) and (234.41,251.33) .. (234.34,249.47) .. controls (234.26,247.62) and (236.25,246.1) .. (238.78,246.08) .. controls (241.31,246.07) and (243.42,247.56) .. (243.5,249.42) -- cycle ;
	%Shape: Ellipse [id:dp19918802452246265] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.4,228.43) .. controls (243.48,230.29) and (241.49,231.8) .. (238.96,231.82) .. controls (236.43,231.84) and (234.32,230.34) .. (234.24,228.48) .. controls (234.17,226.63) and (236.16,225.11) .. (238.69,225.09) .. controls (241.22,225.08) and (243.33,226.57) .. (243.4,228.43) -- cycle ;
	%Shape: Ellipse [id:dp8641046169146547] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (244.07,179.55) .. controls (244.15,181.4) and (242.16,182.92) .. (239.63,182.94) .. controls (237.1,182.95) and (234.99,181.46) .. (234.91,179.6) .. controls (234.84,177.74) and (236.83,176.23) .. (239.36,176.21) .. controls (241.89,176.2) and (244,177.69) .. (244.07,179.55) -- cycle ;
	%Shape: Ellipse [id:dp5532681208178782] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (244.09,159.18) .. controls (244.17,161.04) and (242.18,162.55) .. (239.65,162.57) .. controls (237.12,162.58) and (235.01,161.09) .. (234.93,159.23) .. controls (234.86,157.38) and (236.85,155.86) .. (239.38,155.84) .. controls (241.91,155.83) and (244.02,157.32) .. (244.09,159.18) -- cycle ;
	%Shape: Ellipse [id:dp9153318082754258] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (244,138.19) .. controls (244.07,140.05) and (242.08,141.56) .. (239.55,141.58) .. controls (237.02,141.59) and (234.91,140.1) .. (234.84,138.24) .. controls (234.77,136.39) and (236.76,134.87) .. (239.28,134.85) .. controls (241.81,134.84) and (243.92,136.33) .. (244,138.19) -- cycle ;
	%Shape: Ellipse [id:dp9097263287152757] 
	\draw   (227.09,249.47) .. controls (227,230.34) and (232.22,214.82) .. (238.75,214.81) .. controls (245.28,214.79) and (250.65,230.29) .. (250.74,249.42) .. controls (250.84,268.55) and (245.62,284.07) .. (239.09,284.08) .. controls (232.56,284.1) and (227.19,268.6) .. (227.09,249.47) -- cycle ;
	%Shape: Ellipse [id:dp21202042184817582] 
	\draw   (227.69,159.23) .. controls (227.6,140.1) and (232.81,124.58) .. (239.34,124.57) .. controls (245.87,124.55) and (251.24,140.05) .. (251.34,159.18) .. controls (251.43,178.31) and (246.21,193.83) .. (239.68,193.84) .. controls (233.15,193.86) and (227.78,178.36) .. (227.69,159.23) -- cycle ;
	%Straight Lines [id:da6806051325490632] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (244,138.19) -- (314.09,136.19) ;
	\draw [shift={(317.09,136.1)}, rotate = 178.36] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da18045649128024666] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (244.09,158.91) -- (314.19,156.9) ;
	\draw [shift={(317.19,156.82)}, rotate = 178.36] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da34596336749021783] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (244.07,179.01) -- (314.17,177.01) ;
	\draw [shift={(317.17,176.92)}, rotate = 178.36] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da45888378742106495] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (243.4,228.43) -- (313.5,226.6) ;
	\draw [shift={(316.5,226.52)}, rotate = 178.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4641050390539734] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (243.5,249.42) -- (313.59,247.59) ;
	\draw [shift={(316.59,247.51)}, rotate = 178.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6139010295909397] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (243.31,270.48) -- (313.4,268.65) ;
	\draw [shift={(316.4,268.57)}, rotate = 178.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp6515157750379443] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (663.83,270.02) .. controls (663.91,271.88) and (661.92,273.4) .. (659.39,273.41) .. controls (656.86,273.43) and (654.75,271.93) .. (654.67,270.08) .. controls (654.6,268.22) and (656.59,266.7) .. (659.12,266.68) .. controls (661.65,266.67) and (663.76,268.16) .. (663.83,270.02) -- cycle ;
	%Shape: Ellipse [id:dp6912822429913472] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (664.02,248.96) .. controls (664.09,250.81) and (662.1,252.33) .. (659.57,252.35) .. controls (657.04,252.36) and (654.93,250.87) .. (654.86,249.01) .. controls (654.79,247.15) and (656.78,245.64) .. (659.31,245.62) .. controls (661.83,245.6) and (663.95,247.1) .. (664.02,248.96) -- cycle ;
	%Shape: Ellipse [id:dp6973244718932612] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (663.93,227.97) .. controls (664,229.82) and (662.01,231.34) .. (659.48,231.36) .. controls (656.95,231.37) and (654.84,229.88) .. (654.77,228.02) .. controls (654.69,226.16) and (656.68,224.65) .. (659.21,224.63) .. controls (661.74,224.61) and (663.85,226.11) .. (663.93,227.97) -- cycle ;
	%Shape: Ellipse [id:dp9520872765278356] 
	\draw   (647.62,249.01) .. controls (647.52,229.88) and (652.74,214.36) .. (659.27,214.35) .. controls (665.8,214.33) and (671.17,229.83) .. (671.26,248.96) .. controls (671.36,268.09) and (666.14,283.61) .. (659.61,283.62) .. controls (653.08,283.64) and (647.71,268.14) .. (647.62,249.01) -- cycle ;
	%Shape: Ellipse [id:dp28705120471606516] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (668.53,176.42) .. controls (668.6,178.28) and (666.61,179.8) .. (664.08,179.82) .. controls (661.55,179.83) and (659.44,178.34) .. (659.37,176.48) .. controls (659.29,174.62) and (661.28,173.1) .. (663.81,173.09) .. controls (666.34,173.07) and (668.45,174.57) .. (668.53,176.42) -- cycle ;
	%Shape: Ellipse [id:dp7228503244899152] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (668.71,155.36) .. controls (668.79,157.22) and (666.8,158.74) .. (664.27,158.75) .. controls (661.74,158.77) and (659.63,157.27) .. (659.55,155.42) .. controls (659.48,153.56) and (661.47,152.04) .. (664,152.02) .. controls (666.53,152.01) and (668.64,153.5) .. (668.71,155.36) -- cycle ;
	%Shape: Ellipse [id:dp10917245387515928] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (668.62,134.37) .. controls (668.69,136.23) and (666.7,137.75) .. (664.17,137.76) .. controls (661.64,137.78) and (659.53,136.28) .. (659.46,134.43) .. controls (659.39,132.57) and (661.38,131.05) .. (663.9,131.03) .. controls (666.43,131.02) and (668.54,132.51) .. (668.62,134.37) -- cycle ;
	%Shape: Ellipse [id:dp915795121603624] 
	\draw   (652.31,155.42) .. controls (652.22,136.29) and (657.43,120.77) .. (663.96,120.75) .. controls (670.49,120.74) and (675.86,136.23) .. (675.96,155.36) .. controls (676.05,174.49) and (670.83,190.01) .. (664.3,190.03) .. controls (657.77,190.04) and (652.4,174.54) .. (652.31,155.42) -- cycle ;
	%Shape: Ellipse [id:dp7072223744176767] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (746.26,252.49) .. controls (746.33,254.35) and (744.34,255.86) .. (741.81,255.88) .. controls (739.28,255.9) and (737.17,254.4) .. (737.1,252.54) .. controls (737.02,250.69) and (739.02,249.17) .. (741.54,249.15) .. controls (744.07,249.14) and (746.18,250.63) .. (746.26,252.49) -- cycle ;
	%Shape: Ellipse [id:dp05490879037032781] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (746.16,231.5) .. controls (746.24,233.36) and (744.25,234.87) .. (741.72,234.89) .. controls (739.19,234.91) and (737.08,233.41) .. (737,231.55) .. controls (736.93,229.7) and (738.92,228.18) .. (741.45,228.16) .. controls (743.98,228.15) and (746.09,229.64) .. (746.16,231.5) -- cycle ;
	%Shape: Ellipse [id:dp25717258212594873] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (750.95,182.04) .. controls (751.02,183.9) and (749.03,185.41) .. (746.5,185.43) .. controls (743.97,185.44) and (741.86,183.95) .. (741.79,182.09) .. controls (741.71,180.24) and (743.7,178.72) .. (746.23,178.7) .. controls (748.76,178.69) and (750.87,180.18) .. (750.95,182.04) -- cycle ;
	%Shape: Ellipse [id:dp19567793505730657] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (750.97,161.67) .. controls (751.04,163.53) and (749.05,165.05) .. (746.52,165.06) .. controls (743.99,165.08) and (741.88,163.58) .. (741.81,161.73) .. controls (741.73,159.87) and (743.72,158.35) .. (746.25,158.33) .. controls (748.78,158.32) and (750.89,159.81) .. (750.97,161.67) -- cycle ;
	%Shape: Ellipse [id:dp3804557410263154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (750.87,140.68) .. controls (750.95,142.54) and (748.96,144.06) .. (746.43,144.07) .. controls (743.9,144.09) and (741.79,142.59) .. (741.71,140.74) .. controls (741.64,138.88) and (743.63,137.36) .. (746.16,137.34) .. controls (748.69,137.33) and (750.8,138.82) .. (750.87,140.68) -- cycle ;
	%Shape: Ellipse [id:dp5688388063231071] 
	\draw   (729.85,252.54) .. controls (729.76,233.41) and (734.98,217.89) .. (741.51,217.88) .. controls (748.04,217.86) and (753.41,233.36) .. (753.5,252.49) .. controls (753.6,271.62) and (748.38,287.14) .. (741.85,287.15) .. controls (735.32,287.17) and (729.95,271.67) .. (729.85,252.54) -- cycle ;
	%Shape: Ellipse [id:dp6154857191339085] 
	\draw   (734.56,161.72) .. controls (734.47,142.59) and (739.69,127.07) .. (746.22,127.06) .. controls (752.75,127.05) and (758.12,142.54) .. (758.21,161.67) .. controls (758.3,180.8) and (753.09,196.32) .. (746.56,196.33) .. controls (740.03,196.35) and (734.66,180.85) .. (734.56,161.72) -- cycle ;
	%Straight Lines [id:da18348492820185824] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (663.83,270.02) -- (733.92,273.46) ;
	\draw [shift={(736.91,273.61)}, rotate = 182.81] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da830150652640895] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (664.02,248.96) -- (734.1,252.4) ;
	\draw [shift={(737.1,252.54)}, rotate = 182.81] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4703359017649724] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (663.92,227.97) -- (734.01,231.41) ;
	\draw [shift={(737.01,231.55)}, rotate = 182.81] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6985644242784559] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (668.53,176.42) -- (738.8,181.86) ;
	\draw [shift={(741.79,182.09)}, rotate = 184.42] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da20964908557854534] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (668.71,155.36) -- (738.82,161.46) ;
	\draw [shift={(741.81,161.72)}, rotate = 184.98] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da3703462899171779] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (668.62,134.37) -- (738.72,140.47) ;
	\draw [shift={(741.71,140.73)}, rotate = 184.98] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da30662418111931533] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (586.31,268.7) -- (657.33,269.31) ;
	\draw [shift={(660.33,269.34)}, rotate = 180.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2686458373999121] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (586.33,248.33) -- (657.35,248.95) ;
	\draw [shift={(660.35,248.97)}, rotate = 180.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da18017770564472446] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (586.24,227.34) -- (657.26,227.95) ;
	\draw [shift={(660.26,227.98)}, rotate = 180.5] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da458243504011294] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (592.45,175.81) -- (662.02,175.75) ;
	\draw [shift={(665.02,175.74)}, rotate = 179.95] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da05251363949895049] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (592.63,154.74) -- (662.04,155.35) ;
	\draw [shift={(665.04,155.38)}, rotate = 180.5] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da994457069163186] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (592.54,134.45) -- (661.95,134.39) ;
	\draw [shift={(664.95,134.39)}, rotate = 179.95] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp531265889014692] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (746.07,273.55) .. controls (746.15,275.41) and (744.16,276.93) .. (741.63,276.94) .. controls (739.1,276.96) and (736.99,275.47) .. (736.91,273.61) .. controls (736.84,271.75) and (738.83,270.23) .. (741.36,270.22) .. controls (743.89,270.2) and (746,271.69) .. (746.07,273.55) -- cycle ;
	%Straight Lines [id:da5518448192317738] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (408.19,358.09) -- (577.21,358.34) ;
	\draw [shift={(579.21,358.35)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
	%Straight Lines [id:da8508323016686425] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (408.8,337.38) -- (577.15,317.23) ;
	\draw [shift={(579.13,316.99)}, rotate = 173.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
	%Straight Lines [id:da3702155399729363] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]    (408.11,316.73) -- (577.24,337.73) ;
	\draw [shift={(579.23,337.98)}, rotate = 187.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
	%Straight Lines [id:da9259949823917846] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (346.59,394.94) -- (375.02,394.85) ;
	\draw [shift={(378.02,394.85)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da39229577751331957] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (606.71,402.04) -- (619.05,402) -- (635.15,401.95) ;
	\draw [shift={(638.15,401.94)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Rounded Rect [id:dp2329954221839856] 
	\draw   (649.18,495.07) .. controls (644.41,495.08) and (640.53,491.22) .. (640.5,486.45) -- (639.68,318.53) .. controls (639.66,313.76) and (643.51,309.89) .. (648.28,309.88) -- (674.18,309.82) .. controls (678.95,309.81) and (682.84,313.67) .. (682.86,318.44) -- (683.68,486.35) .. controls (683.71,491.12) and (679.86,495) .. (675.09,495.01) -- cycle ;
	%Straight Lines [id:da2873683169840995] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (688.98,410.98) -- (717.42,410.89) ;
	\draw [shift={(720.42,410.88)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da8921341404051257] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (688.96,403.81) -- (717.4,403.73) ;
	\draw [shift={(720.4,403.72)}, rotate = 179.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Rounded Rect [id:dp17594675008527272] 
	\draw   (227.64,492.41) .. controls (222.87,492.42) and (218.99,488.56) .. (218.96,483.79) -- (218.14,315.87) .. controls (218.12,311.1) and (221.97,307.23) .. (226.74,307.22) -- (252.64,307.16) .. controls (257.41,307.15) and (261.3,311) .. (261.32,315.77) -- (262.14,483.69) .. controls (262.16,488.46) and (258.32,492.34) .. (253.55,492.35) -- cycle ;
	%Rounded Rect [id:dp6403838414163687] 
	\draw   (732.46,496.84) .. controls (727.69,496.85) and (723.81,492.99) .. (723.78,488.22) -- (722.96,320.31) .. controls (722.94,315.54) and (726.79,311.66) .. (731.56,311.65) -- (757.47,311.59) .. controls (762.23,311.58) and (766.12,315.44) .. (766.14,320.21) -- (766.96,488.13) .. controls (766.99,492.9) and (763.14,496.77) .. (758.37,496.78) -- cycle ;
	
	% Text Node
	\draw (393.74,518.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.33] [align=left] {$\displaystyle L^{\text{rs}}$};
	% Text Node
	\draw (570.21,525.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.81] [align=left] {$\displaystyle R^{\text{rs}}$};
	% Text Node
	\draw (406.16,119.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (578.98,118.14) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (318.24,413.27) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (239.02,410.57) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (399.93,495.2) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (583.26,498.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (436.91,117.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.33] [align=left] {$\displaystyle e_{1}$};
	% Text Node
	\draw (450.27,211.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.33] [align=left] {$\displaystyle e_{2}$};
	% Text Node
	\draw (268.43,205.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.33] [align=left] {$\displaystyle \sigma _{L}$};
	% Text Node
	\draw (686.92,202.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.33] [align=left] {$\displaystyle \sigma _{R}$};
	% Text Node
	\draw (744.9,418.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (660.67,416.56) node [anchor=north west][inner sep=0.75pt]  [font=\Large,rotate=-269.81] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (234.62,86.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (310.7,84.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (391.93,57.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{3}$};
	% Text Node
	\draw (565.68,59.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{4}$};
	% Text Node
	\draw (654.11,91.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{5}$};
	% Text Node
	\draw (736.36,91.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{6}$};
	% Text Node
	\draw (478.62,500.88) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (444.27,298.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.33] [align=left] {$\displaystyle e_{3}$};
	% Text Node
	\draw (475.93,88.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle \Sigma $};
	
	
\end{tikzpicture}

==> Figures/edge-group.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8]
	%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450
	
	%Shape: Ellipse [id:dp5334286872888632] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (395.41,161.14) .. controls (398.08,161.08) and (400.26,163.03) .. (400.27,165.49) .. controls (400.28,167.95) and (398.12,169.99) .. (395.44,170.05) .. controls (392.77,170.11) and (390.59,168.16) .. (390.58,165.7) .. controls (390.57,163.24) and (392.73,161.2) .. (395.41,161.14) -- cycle ;
	%Shape: Ellipse [id:dp7593903983652652] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (365.06,160.8) .. controls (367.74,160.74) and (369.92,162.69) .. (369.93,165.15) .. controls (369.94,167.61) and (367.78,169.65) .. (365.1,169.71) .. controls (362.42,169.77) and (360.25,167.82) .. (360.24,165.36) .. controls (360.23,162.9) and (362.39,160.86) .. (365.06,160.8) -- cycle ;
	%Shape: Ellipse [id:dp41683103161078305] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (334.83,160.74) .. controls (337.5,160.68) and (339.68,162.63) .. (339.69,165.09) .. controls (339.7,167.55) and (337.54,169.59) .. (334.86,169.65) .. controls (332.18,169.71) and (330.01,167.76) .. (330,165.3) .. controls (329.99,162.84) and (332.15,160.8) .. (334.83,160.74) -- cycle ;
	%Shape: Ellipse [id:dp4977562240069284] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (394.85,275.63) .. controls (397.52,275.58) and (399.7,277.52) .. (399.71,279.98) .. controls (399.72,282.44) and (397.56,284.48) .. (394.88,284.54) .. controls (392.21,284.6) and (390.03,282.66) .. (390.02,280.19) .. controls (390.01,277.73) and (392.17,275.69) .. (394.85,275.63) -- cycle ;
	%Shape: Ellipse [id:dp2979770769272032] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (365.51,275.47) .. controls (368.18,275.41) and (370.36,277.35) .. (370.37,279.81) .. controls (370.38,282.27) and (368.22,284.32) .. (365.54,284.38) .. controls (362.86,284.43) and (360.69,282.49) .. (360.68,280.03) .. controls (360.67,277.57) and (362.83,275.53) .. (365.51,275.47) -- cycle ;
	%Shape: Ellipse [id:dp21611906332631126] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (335.27,275.4) .. controls (337.94,275.34) and (340.12,277.29) .. (340.13,279.75) .. controls (340.14,282.21) and (337.98,284.25) .. (335.3,284.31) .. controls (332.62,284.37) and (330.45,282.42) .. (330.44,279.96) .. controls (330.43,277.5) and (332.59,275.46) .. (335.27,275.4) -- cycle ;
	%Shape: Ellipse [id:dp279976038595251] 
	\draw   (365.48,268.42) .. controls (393.04,268.32) and (415.4,273.38) .. (415.42,279.73) .. controls (415.44,286.08) and (393.12,291.32) .. (365.57,291.42) .. controls (338.01,291.53) and (315.65,286.46) .. (315.62,280.11) .. controls (315.6,273.76) and (337.92,268.53) .. (365.48,268.42) -- cycle ;
	%Shape: Ellipse [id:dp5918283348385238] 
	\draw   (365.04,153.76) .. controls (392.6,153.65) and (414.95,158.71) .. (414.98,165.06) .. controls (415,171.42) and (392.68,176.65) .. (365.13,176.76) .. controls (337.57,176.86) and (315.21,171.8) .. (315.18,165.45) .. controls (315.16,159.1) and (337.48,153.86) .. (365.04,153.76) -- cycle ;
	%Shape: Ellipse [id:dp09880080268508995] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (277.41,161.59) .. controls (280.08,161.53) and (282.26,163.48) .. (282.27,165.94) .. controls (282.28,168.4) and (280.12,170.44) .. (277.44,170.5) .. controls (274.77,170.56) and (272.59,168.61) .. (272.58,166.15) .. controls (272.57,163.69) and (274.73,161.65) .. (277.41,161.59) -- cycle ;
	%Shape: Ellipse [id:dp9600849553944908] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (247.07,161.25) .. controls (249.74,161.2) and (251.92,163.14) .. (251.93,165.6) .. controls (251.94,168.06) and (249.78,170.1) .. (247.1,170.16) .. controls (244.42,170.22) and (242.25,168.28) .. (242.24,165.82) .. controls (242.23,163.36) and (244.39,161.31) .. (247.07,161.25) -- cycle ;
	%Shape: Ellipse [id:dp6436399557983503] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (216.83,161.19) .. controls (219.5,161.13) and (221.68,163.08) .. (221.69,165.54) .. controls (221.7,168) and (219.54,170.04) .. (216.86,170.1) .. controls (214.19,170.16) and (212.01,168.21) .. (212,165.75) .. controls (211.99,163.29) and (214.15,161.25) .. (216.83,161.19) -- cycle ;
	%Shape: Ellipse [id:dp947014765526673] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (276.85,276.09) .. controls (279.52,276.03) and (281.7,277.97) .. (281.71,280.43) .. controls (281.72,282.89) and (279.56,284.94) .. (276.88,285) .. controls (274.21,285.05) and (272.03,283.11) .. (272.02,280.65) .. controls (272.01,278.19) and (274.17,276.15) .. (276.85,276.09) -- cycle ;
	%Shape: Ellipse [id:dp9789657202623934] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (247.51,275.92) .. controls (250.18,275.86) and (252.36,277.81) .. (252.37,280.27) .. controls (252.38,282.73) and (250.22,284.77) .. (247.54,284.83) .. controls (244.86,284.89) and (242.69,282.94) .. (242.68,280.48) .. controls (242.67,278.02) and (244.83,275.98) .. (247.51,275.92) -- cycle ;
	%Shape: Ellipse [id:dp8997965970409432] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (217.27,275.86) .. controls (219.94,275.8) and (222.12,277.74) .. (222.13,280.2) .. controls (222.14,282.66) and (219.98,284.71) .. (217.3,284.77) .. controls (214.63,284.82) and (212.45,282.88) .. (212.44,280.42) .. controls (212.43,277.96) and (214.59,275.92) .. (217.27,275.86) -- cycle ;
	%Shape: Ellipse [id:dp5486314970612367] 
	\draw   (247.48,268.87) .. controls (275.04,268.77) and (297.4,273.83) .. (297.42,280.18) .. controls (297.44,286.53) and (275.12,291.77) .. (247.57,291.87) .. controls (220.01,291.98) and (197.65,286.92) .. (197.63,280.57) .. controls (197.6,274.21) and (219.92,268.98) .. (247.48,268.87) -- cycle ;
	%Shape: Ellipse [id:dp1559286479619666] 
	\draw   (247.04,154.21) .. controls (274.6,154.1) and (296.96,159.17) .. (296.98,165.52) .. controls (297,171.87) and (274.68,177.1) .. (247.13,177.21) .. controls (219.57,177.31) and (197.21,172.25) .. (197.19,165.9) .. controls (197.16,159.55) and (219.48,154.31) .. (247.04,154.21) -- cycle ;
	%Shape: Ellipse [id:dp20258409915042308] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (160.41,162.04) .. controls (163.09,161.98) and (165.26,163.93) .. (165.27,166.39) .. controls (165.28,168.85) and (163.12,170.89) .. (160.44,170.95) .. controls (157.77,171.01) and (155.59,169.06) .. (155.58,166.6) .. controls (155.57,164.14) and (157.73,162.1) .. (160.41,162.04) -- cycle ;
	%Shape: Ellipse [id:dp5576241737981216] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (130.07,161.7) .. controls (132.74,161.64) and (134.92,163.59) .. (134.93,166.05) .. controls (134.94,168.51) and (132.78,170.55) .. (130.1,170.61) .. controls (127.42,170.67) and (125.25,168.72) .. (125.24,166.26) .. controls (125.23,163.8) and (127.39,161.76) .. (130.07,161.7) -- cycle ;
	%Shape: Ellipse [id:dp2873605436413076] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (99.83,161.64) .. controls (102.5,161.58) and (104.68,163.53) .. (104.69,165.99) .. controls (104.7,168.45) and (102.54,170.49) .. (99.86,170.55) .. controls (97.19,170.61) and (95.01,168.66) .. (95,166.2) .. controls (94.99,163.74) and (97.15,161.7) .. (99.83,161.64) -- cycle ;
	%Shape: Ellipse [id:dp10466991253593139] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (159.85,276.54) .. controls (162.53,276.48) and (164.7,278.42) .. (164.71,280.88) .. controls (164.72,283.34) and (162.56,285.39) .. (159.88,285.45) .. controls (157.21,285.5) and (155.03,283.56) .. (155.02,281.1) .. controls (155.01,278.64) and (157.17,276.6) .. (159.85,276.54) -- cycle ;
	%Shape: Ellipse [id:dp08732453221659453] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (130.51,276.37) .. controls (133.18,276.31) and (135.36,278.26) .. (135.37,280.72) .. controls (135.38,283.18) and (133.22,285.22) .. (130.54,285.28) .. controls (127.86,285.34) and (125.69,283.39) .. (125.68,280.93) .. controls (125.67,278.47) and (127.83,276.43) .. (130.51,276.37) -- cycle ;
	%Shape: Ellipse [id:dp5527018913646378] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.27,276.31) .. controls (102.94,276.25) and (105.12,278.19) .. (105.13,280.65) .. controls (105.14,283.11) and (102.98,285.16) .. (100.3,285.21) .. controls (97.63,285.27) and (95.45,283.33) .. (95.44,280.87) .. controls (95.43,278.41) and (97.59,276.37) .. (100.27,276.31) -- cycle ;
	%Shape: Ellipse [id:dp8362505795447577] 
	\draw   (130.48,269.32) .. controls (158.04,269.22) and (180.4,274.28) .. (180.42,280.63) .. controls (180.45,286.98) and (158.13,292.22) .. (130.57,292.32) .. controls (103.01,292.43) and (80.65,287.37) .. (80.63,281.02) .. controls (80.6,274.66) and (102.92,269.43) .. (130.48,269.32) -- cycle ;
	%Shape: Ellipse [id:dp3781858960751123] 
	\draw   (130.04,154.66) .. controls (157.6,154.55) and (179.96,159.62) .. (179.98,165.97) .. controls (180.01,172.32) and (157.69,177.55) .. (130.13,177.66) .. controls (102.57,177.76) and (80.21,172.7) .. (80.19,166.35) .. controls (80.16,160) and (102.48,154.76) .. (130.04,154.66) -- cycle ;
	%Straight Lines [id:da3486198112281065] 
	\draw    (216.86,170.1) -- (333.03,273.41) ;
	\draw [shift={(335.27,275.4)}, rotate = 221.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da8520972700330083] 
	\draw    (277.44,170.5) -- (363.58,273.17) ;
	\draw [shift={(365.51,275.47)}, rotate = 230.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da5262673544631753] 
	\draw    (247.1,170.16) -- (392.41,273.89) ;
	\draw [shift={(394.85,275.63)}, rotate = 215.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	
	% Text Node
	\draw (422.52,157.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.78] [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (415.03,279.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-358.11] [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (215.99,179.82) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-357.01] [align=left] {$\displaystyle \sigma $};
	% Text Node
	\draw (100.42,299.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54] [align=left] {Group 1};
	% Text Node
	\draw (215.85,130.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.95] [align=left] {Group 2};
	% Text Node
	\draw (101.42,134.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.54] [align=left] {Group 1};
	% Text Node
	\draw (214.85,296.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.95] [align=left] {Group 2};
	% Text Node
	\draw (337.85,297.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.95] [align=left] {Group 3};
	% Text Node
	\draw (339.85,132.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.95] [align=left] {Group 3};
	
	
\end{tikzpicture}

==> Figures/edge-pick.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,568); %set diagram left start at 0, and has height of 568
	
	%Shape: Ellipse [id:dp05994815809185261] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (335.37,233.53) .. controls (335.44,236.2) and (333.51,238.39) .. (331.05,238.41) .. controls (328.59,238.43) and (326.53,236.28) .. (326.46,233.61) .. controls (326.39,230.93) and (328.32,228.74) .. (330.78,228.72) .. controls (333.24,228.7) and (335.3,230.85) .. (335.37,233.53) -- cycle ;
	%Shape: Ellipse [id:dp8539798562165448] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (335.55,203.18) .. controls (335.62,205.86) and (333.69,208.05) .. (331.23,208.07) .. controls (328.77,208.09) and (326.72,205.94) .. (326.64,203.26) .. controls (326.57,200.59) and (328.51,198.4) .. (330.97,198.38) .. controls (333.43,198.36) and (335.48,200.51) .. (335.55,203.18) -- cycle ;
	%Shape: Ellipse [id:dp5582584567250977] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (335.46,172.95) .. controls (335.53,175.62) and (333.6,177.81) .. (331.14,177.83) .. controls (328.68,177.85) and (326.62,175.7) .. (326.55,173.02) .. controls (326.48,170.35) and (328.41,168.16) .. (330.87,168.14) .. controls (333.33,168.12) and (335.39,170.27) .. (335.46,172.95) -- cycle ;
	%Shape: Ellipse [id:dp31579590061346696] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.87,233.47) .. controls (243.94,236.15) and (242.01,238.33) .. (239.55,238.36) .. controls (237.09,238.38) and (235.04,236.23) .. (234.96,233.55) .. controls (234.89,230.87) and (236.83,228.69) .. (239.29,228.67) .. controls (241.75,228.64) and (243.8,230.79) .. (243.87,233.47) -- cycle ;
	%Shape: Ellipse [id:dp7359089117215905] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.89,204.13) .. controls (243.96,206.8) and (242.03,208.99) .. (239.57,209.01) .. controls (237.11,209.03) and (235.05,206.88) .. (234.98,204.21) .. controls (234.91,201.53) and (236.84,199.34) .. (239.3,199.32) .. controls (241.76,199.3) and (243.82,201.45) .. (243.89,204.13) -- cycle ;
	%Shape: Ellipse [id:dp8938083687904783] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.8,173.89) .. controls (243.87,176.57) and (241.94,178.75) .. (239.48,178.77) .. controls (237.02,178.8) and (234.96,176.64) .. (234.89,173.97) .. controls (234.82,171.29) and (236.75,169.11) .. (239.21,169.08) .. controls (241.67,169.06) and (243.73,171.21) .. (243.8,173.89) -- cycle ;
	%Rounded Rect [id:dp03093413979381432] 
	\draw   (231.88,243.85) .. controls (229.04,243.86) and (226.72,241.56) .. (226.72,238.72) -- (226.48,166.86) .. controls (226.47,164.02) and (228.76,161.71) .. (231.6,161.7) -- (247.04,161.64) .. controls (249.88,161.64) and (252.19,163.93) .. (252.2,166.77) -- (252.44,238.64) .. controls (252.44,241.48) and (250.15,243.79) .. (247.31,243.8) -- cycle ;
	%Rounded Rect [id:dp6618451226189821] 
	\draw   (323.52,244.32) .. controls (320.68,244.33) and (318.37,242.04) .. (318.36,239.2) -- (318.12,167.33) .. controls (318.11,164.49) and (320.4,162.18) .. (323.25,162.17) -- (338.68,162.12) .. controls (341.52,162.11) and (343.83,164.41) .. (343.84,167.25) -- (344.08,239.11) .. controls (344.09,241.95) and (341.79,244.26) .. (338.95,244.27) -- cycle ;
	%Straight Lines [id:da38953433057247966] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (243.87,233.47) -- (324.46,233.6) ;
	\draw [shift={(326.46,233.61)}, rotate = 180.09] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Straight Lines [id:da6946641779573819] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (243.89,204.13) -- (324.64,203.28) ;
	\draw [shift={(326.64,203.26)}, rotate = 179.4] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Straight Lines [id:da22018813071794074] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (243.8,173.89) -- (324.55,173.05) ;
	\draw [shift={(326.55,173.02)}, rotate = 179.4] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Shape: Ellipse [id:dp14702375799357048] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (334.94,105.53) .. controls (335.02,108.2) and (333.08,110.39) .. (330.62,110.41) .. controls (328.16,110.43) and (326.11,108.28) .. (326.04,105.61) .. controls (325.96,102.93) and (327.9,100.74) .. (330.36,100.72) .. controls (332.82,100.7) and (334.87,102.85) .. (334.94,105.53) -- cycle ;
	%Shape: Ellipse [id:dp25558356780769564] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (335.13,75.18) .. controls (335.2,77.86) and (333.26,80.05) .. (330.8,80.07) .. controls (328.34,80.09) and (326.29,77.94) .. (326.22,75.26) .. controls (326.15,72.59) and (328.08,70.4) .. (330.54,70.38) .. controls (333,70.36) and (335.06,72.51) .. (335.13,75.18) -- cycle ;
	%Shape: Ellipse [id:dp5663983766898786] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (335.04,44.95) .. controls (335.11,47.62) and (333.17,49.81) .. (330.71,49.83) .. controls (328.25,49.85) and (326.2,47.7) .. (326.13,45.03) .. controls (326.05,42.35) and (327.99,40.16) .. (330.45,40.14) .. controls (332.91,40.12) and (334.96,42.27) .. (335.04,44.95) -- cycle ;
	%Shape: Ellipse [id:dp43425032437148126] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.45,105.47) .. controls (243.52,108.15) and (241.58,110.33) .. (239.12,110.36) .. controls (236.66,110.38) and (234.61,108.23) .. (234.54,105.55) .. controls (234.47,102.87) and (236.4,100.69) .. (238.86,100.67) .. controls (241.32,100.64) and (243.37,102.8) .. (243.45,105.47) -- cycle ;
	%Shape: Ellipse [id:dp9950712925801595] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.47,76.13) .. controls (243.54,78.8) and (241.6,80.99) .. (239.14,81.01) .. controls (236.68,81.03) and (234.63,78.88) .. (234.56,76.21) .. controls (234.48,73.53) and (236.42,71.35) .. (238.88,71.32) .. controls (241.34,71.3) and (243.39,73.45) .. (243.47,76.13) -- cycle ;
	%Shape: Ellipse [id:dp114555901273381] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (243.38,45.89) .. controls (243.45,48.57) and (241.51,50.75) .. (239.05,50.77) .. controls (236.59,50.8) and (234.54,48.65) .. (234.47,45.97) .. controls (234.39,43.29) and (236.33,41.11) .. (238.79,41.08) .. controls (241.25,41.06) and (243.3,43.21) .. (243.38,45.89) -- cycle ;
	%Rounded Rect [id:dp5482259316914777] 
	\draw   (231.43,117.27) .. controls (228.59,117.28) and (226.28,114.98) .. (226.27,112.14) -- (226.03,40.28) .. controls (226.02,37.44) and (228.32,35.13) .. (231.16,35.12) -- (246.59,35.07) .. controls (249.43,35.06) and (251.74,37.35) .. (251.75,40.19) -- (251.99,112.06) .. controls (252,114.9) and (249.7,117.21) .. (246.86,117.22) -- cycle ;
	%Straight Lines [id:da9578699340304386] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (243.45,105.47) -- (324.04,105.6) ;
	\draw [shift={(326.04,105.61)}, rotate = 180.09] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Straight Lines [id:da2270552233349583] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (243.47,76.13) -- (324.22,75.28) ;
	\draw [shift={(326.22,75.26)}, rotate = 179.4] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Straight Lines [id:da23157262260528544] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (243.37,45.89) -- (324.13,45.05) ;
	\draw [shift={(326.13,45.03)}, rotate = 179.4] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Straight Lines [id:da08615721361726947] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (239.12,110.36) -- (324.15,230.34) ;
	\draw [shift={(326.46,233.61)}, rotate = 234.68] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (10.49,-4.7) .. controls (6.67,-2.21) and (3.17,-0.64) .. (0,0) .. controls (3.17,0.64) and (6.67,2.21) .. (10.49,4.7)   ;
	%Straight Lines [id:da059166209022145644] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (239.14,81.01) -- (325.48,201.64) ;
	\draw [shift={(326.64,203.26)}, rotate = 234.41] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
	%Straight Lines [id:da7920452151021731] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (243.37,45.89) -- (328.55,164.89) ;
	\draw [shift={(330.87,168.14)}, rotate = 234.41] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (10.49,-4.7) .. controls (6.67,-2.21) and (3.17,-0.64) .. (0,0) .. controls (3.17,0.64) and (6.67,2.21) .. (10.49,4.7)   ;
	%Rounded Rect [id:dp6725280777542646] 
	\draw   (323.09,116.33) .. controls (320.25,116.33) and (317.94,114.04) .. (317.93,111.2) -- (317.69,39.33) .. controls (317.68,36.49) and (319.98,34.18) .. (322.82,34.17) -- (338.25,34.12) .. controls (341.09,34.11) and (343.4,36.41) .. (343.41,39.25) -- (343.65,111.11) .. controls (343.66,113.95) and (341.37,116.26) .. (338.53,116.27) -- cycle ;
	%Shape: Ellipse [id:dp6502485798739142] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.87,234.11) .. controls (100.94,236.79) and (99.01,238.98) .. (96.55,239) .. controls (94.09,239.02) and (92.04,236.87) .. (91.96,234.19) .. controls (91.89,231.52) and (93.83,229.33) .. (96.29,229.31) .. controls (98.75,229.29) and (100.8,231.44) .. (100.87,234.11) -- cycle ;
	%Shape: Ellipse [id:dp5896768480702577] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.89,204.77) .. controls (100.96,207.45) and (99.03,209.63) .. (96.57,209.66) .. controls (94.11,209.68) and (92.05,207.53) .. (91.98,204.85) .. controls (91.91,202.17) and (93.84,199.99) .. (96.3,199.97) .. controls (98.76,199.94) and (100.82,202.1) .. (100.89,204.77) -- cycle ;
	%Shape: Ellipse [id:dp24379814365631525] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.8,174.53) .. controls (100.87,177.21) and (98.94,179.4) .. (96.48,179.42) .. controls (94.02,179.44) and (91.96,177.29) .. (91.89,174.61) .. controls (91.82,171.94) and (93.75,169.75) .. (96.21,169.73) .. controls (98.67,169.71) and (100.73,171.86) .. (100.8,174.53) -- cycle ;
	%Shape: Ellipse [id:dp4381333455329217] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.45,106.11) .. controls (100.52,108.79) and (98.58,110.98) .. (96.12,111) .. controls (93.66,111.02) and (91.61,108.87) .. (91.54,106.19) .. controls (91.47,103.52) and (93.4,101.33) .. (95.86,101.31) .. controls (98.32,101.29) and (100.37,103.44) .. (100.45,106.11) -- cycle ;
	%Shape: Ellipse [id:dp8803783935240903] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.47,76.77) .. controls (100.54,79.45) and (98.6,81.63) .. (96.14,81.66) .. controls (93.68,81.68) and (91.63,79.53) .. (91.56,76.85) .. controls (91.48,74.18) and (93.42,71.99) .. (95.88,71.97) .. controls (98.34,71.94) and (100.39,74.1) .. (100.47,76.77) -- cycle ;
	%Shape: Ellipse [id:dp2995095094176221] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (100.38,46.53) .. controls (100.45,49.21) and (98.51,51.4) .. (96.05,51.42) .. controls (93.59,51.44) and (91.54,49.29) .. (91.47,46.61) .. controls (91.39,43.94) and (93.33,41.75) .. (95.79,41.73) .. controls (98.25,41.71) and (100.3,43.86) .. (100.38,46.53) -- cycle ;
	%Shape: Ellipse [id:dp9525251915364636] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (156.87,233.11) .. controls (156.94,235.79) and (155.01,237.98) .. (152.55,238) .. controls (150.09,238.02) and (148.04,235.87) .. (147.96,233.19) .. controls (147.89,230.52) and (149.83,228.33) .. (152.29,228.31) .. controls (154.75,228.29) and (156.8,230.44) .. (156.87,233.11) -- cycle ;
	%Shape: Ellipse [id:dp8387786221869795] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (156.89,203.77) .. controls (156.96,206.45) and (155.03,208.63) .. (152.57,208.66) .. controls (150.11,208.68) and (148.05,206.53) .. (147.98,203.85) .. controls (147.91,201.17) and (149.84,198.99) .. (152.3,198.97) .. controls (154.76,198.94) and (156.82,201.1) .. (156.89,203.77) -- cycle ;
	%Shape: Ellipse [id:dp9286914807092466] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (156.8,173.53) .. controls (156.87,176.21) and (154.94,178.4) .. (152.48,178.42) .. controls (150.02,178.44) and (147.96,176.29) .. (147.89,173.61) .. controls (147.82,170.94) and (149.75,168.75) .. (152.21,168.73) .. controls (154.67,168.71) and (156.73,170.86) .. (156.8,173.53) -- cycle ;
	%Shape: Ellipse [id:dp5553879389361878] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (156.45,105.11) .. controls (156.52,107.79) and (154.58,109.98) .. (152.12,110) .. controls (149.66,110.02) and (147.61,107.87) .. (147.54,105.19) .. controls (147.47,102.52) and (149.4,100.33) .. (151.86,100.31) .. controls (154.32,100.29) and (156.37,102.44) .. (156.45,105.11) -- cycle ;
	%Shape: Ellipse [id:dp9921388171781029] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (156.47,75.77) .. controls (156.54,78.45) and (154.6,80.63) .. (152.14,80.66) .. controls (149.68,80.68) and (147.63,78.53) .. (147.56,75.85) .. controls (147.48,73.18) and (149.42,70.99) .. (151.88,70.97) .. controls (154.34,70.94) and (156.39,73.1) .. (156.47,75.77) -- cycle ;
	%Shape: Ellipse [id:dp8416782192237575] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (156.38,45.53) .. controls (156.45,48.21) and (154.51,50.4) .. (152.05,50.42) .. controls (149.59,50.44) and (147.54,48.29) .. (147.47,45.61) .. controls (147.39,42.94) and (149.33,40.75) .. (151.79,40.73) .. controls (154.25,40.71) and (156.3,42.86) .. (156.38,45.53) -- cycle ;
	%Straight Lines [id:da008081256191702746] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (100.38,46.53) -- (143.47,45.69) ;
	\draw [shift={(147.47,45.61)}, rotate = 178.88] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (10.49,-4.7) .. controls (6.67,-2.21) and (3.17,-0.64) .. (0,0) .. controls (3.17,0.64) and (6.67,2.21) .. (10.49,4.7)   ;
	%Straight Lines [id:da9256625431437702] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (100.47,76.77) -- (144.11,103.13) ;
	\draw [shift={(147.54,105.19)}, rotate = 211.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (10.49,-4.7) .. controls (6.67,-2.21) and (3.17,-0.64) .. (0,0) .. controls (3.17,0.64) and (6.67,2.21) .. (10.49,4.7)   ;
	%Straight Lines [id:da8740268777798836] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.45,106.11) -- (145.03,77.47) ;
	\draw [shift={(147.56,75.85)}, rotate = 147.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da15476422829618652] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.8,174.53) -- (144.89,173.67) ;
	\draw [shift={(147.89,173.61)}, rotate = 178.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da09391170541800609] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.89,204.77) -- (144.98,203.91) ;
	\draw [shift={(147.98,203.85)}, rotate = 178.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da025975979714456088] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.87,234.11) -- (144.96,233.25) ;
	\draw [shift={(147.96,233.19)}, rotate = 178.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp48654984923177125] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (403.87,232.11) .. controls (403.94,234.79) and (402.01,236.98) .. (399.55,237) .. controls (397.09,237.02) and (395.04,234.87) .. (394.96,232.19) .. controls (394.89,229.52) and (396.83,227.33) .. (399.29,227.31) .. controls (401.75,227.29) and (403.8,229.44) .. (403.87,232.11) -- cycle ;
	%Shape: Ellipse [id:dp2954424954155783] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (403.89,202.77) .. controls (403.96,205.45) and (402.03,207.63) .. (399.57,207.66) .. controls (397.11,207.68) and (395.05,205.53) .. (394.98,202.85) .. controls (394.91,200.17) and (396.84,197.99) .. (399.3,197.97) .. controls (401.76,197.94) and (403.82,200.1) .. (403.89,202.77) -- cycle ;
	%Shape: Ellipse [id:dp526890599079362] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (403.8,172.53) .. controls (403.87,175.21) and (401.94,177.4) .. (399.48,177.42) .. controls (397.02,177.44) and (394.96,175.29) .. (394.89,172.61) .. controls (394.82,169.94) and (396.75,167.75) .. (399.21,167.73) .. controls (401.67,167.71) and (403.73,169.86) .. (403.8,172.53) -- cycle ;
	%Shape: Ellipse [id:dp45559412458186643] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (403.45,104.11) .. controls (403.52,106.79) and (401.58,108.98) .. (399.12,109) .. controls (396.66,109.02) and (394.61,106.87) .. (394.54,104.19) .. controls (394.47,101.52) and (396.4,99.33) .. (398.86,99.31) .. controls (401.32,99.29) and (403.37,101.44) .. (403.45,104.11) -- cycle ;
	%Shape: Ellipse [id:dp035307080885866426] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (403.47,74.77) .. controls (403.54,77.45) and (401.6,79.63) .. (399.14,79.66) .. controls (396.68,79.68) and (394.63,77.53) .. (394.56,74.85) .. controls (394.48,72.18) and (396.42,69.99) .. (398.88,69.97) .. controls (401.34,69.94) and (403.39,72.1) .. (403.47,74.77) -- cycle ;
	%Shape: Ellipse [id:dp15993241469796216] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (403.38,44.53) .. controls (403.45,47.21) and (401.51,49.4) .. (399.05,49.42) .. controls (396.59,49.44) and (394.54,47.29) .. (394.47,44.61) .. controls (394.39,41.94) and (396.33,39.75) .. (398.79,39.73) .. controls (401.25,39.71) and (403.3,41.86) .. (403.38,44.53) -- cycle ;
	%Shape: Ellipse [id:dp45257619868185706] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (459.87,231.11) .. controls (459.94,233.79) and (458.01,235.98) .. (455.55,236) .. controls (453.09,236.02) and (451.04,233.87) .. (450.96,231.19) .. controls (450.89,228.52) and (452.83,226.33) .. (455.29,226.31) .. controls (457.75,226.29) and (459.8,228.44) .. (459.87,231.11) -- cycle ;
	%Shape: Ellipse [id:dp2624114863576188] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (459.89,201.77) .. controls (459.96,204.45) and (458.03,206.63) .. (455.57,206.66) .. controls (453.11,206.68) and (451.05,204.53) .. (450.98,201.85) .. controls (450.91,199.17) and (452.84,196.99) .. (455.3,196.97) .. controls (457.76,196.94) and (459.82,199.1) .. (459.89,201.77) -- cycle ;
	%Shape: Ellipse [id:dp3048608894353748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (459.8,171.53) .. controls (459.87,174.21) and (457.94,176.4) .. (455.48,176.42) .. controls (453.02,176.44) and (450.96,174.29) .. (450.89,171.61) .. controls (450.82,168.94) and (452.75,166.75) .. (455.21,166.73) .. controls (457.67,166.71) and (459.73,168.86) .. (459.8,171.53) -- cycle ;
	%Shape: Ellipse [id:dp5776515746379505] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (459.45,103.11) .. controls (459.52,105.79) and (457.58,107.98) .. (455.12,108) .. controls (452.66,108.02) and (450.61,105.87) .. (450.54,103.19) .. controls (450.47,100.52) and (452.4,98.33) .. (454.86,98.31) .. controls (457.32,98.29) and (459.37,100.44) .. (459.45,103.11) -- cycle ;
	%Shape: Ellipse [id:dp3226355982259579] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (459.47,73.77) .. controls (459.54,76.45) and (457.6,78.63) .. (455.14,78.66) .. controls (452.68,78.68) and (450.63,76.53) .. (450.56,73.85) .. controls (450.48,71.18) and (452.42,68.99) .. (454.88,68.97) .. controls (457.34,68.94) and (459.39,71.1) .. (459.47,73.77) -- cycle ;
	%Shape: Ellipse [id:dp7228881681650454] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (459.38,43.53) .. controls (459.45,46.21) and (457.51,48.4) .. (455.05,48.42) .. controls (452.59,48.44) and (450.54,46.29) .. (450.47,43.61) .. controls (450.39,40.94) and (452.33,38.75) .. (454.79,38.73) .. controls (457.25,38.71) and (459.3,40.86) .. (459.38,43.53) -- cycle ;
	%Straight Lines [id:da5233610190580635] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (403.8,172.53) -- (449.11,47.37) ;
	\draw [shift={(450.47,43.61)}, rotate = 109.9] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (10.49,-4.7) .. controls (6.67,-2.21) and (3.17,-0.64) .. (0,0) .. controls (3.17,0.64) and (6.67,2.21) .. (10.49,4.7)   ;
	%Straight Lines [id:da408500829897682] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (403.87,232.11) -- (449.43,77.69) ;
	\draw [shift={(450.56,73.85)}, rotate = 106.44] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=2.25]    (10.49,-4.7) .. controls (6.67,-2.21) and (3.17,-0.64) .. (0,0) .. controls (3.17,0.64) and (6.67,2.21) .. (10.49,4.7)   ;
	%Straight Lines [id:da9706320860756317] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (403.38,44.53) -- (448.66,100.86) ;
	\draw [shift={(450.54,103.19)}, rotate = 231.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da46138058926882053] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (403.47,74.77) -- (449.57,168.92) ;
	\draw [shift={(450.89,171.61)}, rotate = 243.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6427735290105303] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (403.45,104.11) -- (449.67,199.15) ;
	\draw [shift={(450.98,201.85)}, rotate = 244.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da7444121148444376] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (403.89,202.77) -- (448.39,229.64) ;
	\draw [shift={(450.96,231.19)}, rotate = 211.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	
	% Text Node
	\draw (230.17,5.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.16] [align=left] {$\displaystyle L^{\text{rs}}$};
	% Text Node
	\draw (320.3,5.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.91] [align=left] {$\displaystyle R^{\text{rs}}$};
	% Text Node
	\draw (114.17,8.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.16] [align=left] {$\displaystyle \sigma _{L}$};
	% Text Node
	\draw (417.17,6.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.16] [align=left] {$\displaystyle \sigma _{R}$};
	
	
\end{tikzpicture}

==> Figures/encodedrs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

\begin{scope}[scale=0.7]	
	%Shape: Ellipse [id:dp7345853673448515] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (75.21,307.09) .. controls (73.31,307.15) and (71.75,305.35) .. (71.74,303.07) .. controls (71.73,300.79) and (73.27,298.89) .. (75.18,298.83) .. controls (77.09,298.77) and (78.64,300.58) .. (78.65,302.86) .. controls (78.66,305.14) and (77.12,307.03) .. (75.21,307.09) -- cycle ;
	%Shape: Ellipse [id:dp8609290168584416] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (96.83,307.36) .. controls (94.93,307.42) and (93.37,305.61) .. (93.36,303.33) .. controls (93.35,301.05) and (94.89,299.16) .. (96.8,299.1) .. controls (98.7,299.04) and (100.26,300.84) .. (100.27,303.12) .. controls (100.28,305.4) and (98.74,307.3) .. (96.83,307.36) -- cycle ;
	%Shape: Ellipse [id:dp08223217231906399] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (118.37,307.36) .. controls (116.47,307.42) and (114.91,305.62) .. (114.9,303.34) .. controls (114.89,301.06) and (116.43,299.16) .. (118.34,299.1) .. controls (120.25,299.04) and (121.8,300.85) .. (121.81,303.13) .. controls (121.82,305.41) and (120.28,307.31) .. (118.37,307.36) -- cycle ;
	%Shape: Ellipse [id:dp9380514888556648] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (75.47,101.72) .. controls (73.56,101.78) and (72.01,99.98) .. (72,97.7) .. controls (71.99,95.42) and (73.53,93.52) .. (75.44,93.46) .. controls (77.34,93.4) and (78.9,95.2) .. (78.91,97.48) .. controls (78.92,99.76) and (77.38,101.66) .. (75.47,101.72) -- cycle ;
	%Shape: Ellipse [id:dp4642952177481523] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (96.38,101.83) .. controls (94.47,101.89) and (92.92,100.09) .. (92.91,97.8) .. controls (92.9,95.52) and (94.43,93.63) .. (96.34,93.57) .. controls (98.25,93.51) and (99.8,95.31) .. (99.81,97.59) .. controls (99.82,99.87) and (98.28,101.77) .. (96.38,101.83) -- cycle ;
	%Shape: Ellipse [id:dp27413782516225416] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (117.92,101.84) .. controls (116.01,101.9) and (114.46,100.1) .. (114.45,97.81) .. controls (114.44,95.53) and (115.98,93.64) .. (117.88,93.58) .. controls (119.79,93.52) and (121.34,95.32) .. (121.35,97.6) .. controls (121.36,99.88) and (119.83,101.78) .. (117.92,101.84) -- cycle ;
	%Straight Lines [id:da4527358495793723] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (75.47,101.72) -- (75.18,295.83) ;
	\draw [shift={(75.18,298.83)}, rotate = 270.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da17537021879431736] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (96.38,101.83) -- (96.79,296.1) ;
	\draw [shift={(96.8,299.1)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da08219138255161473] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (117.92,101.84) -- (118.33,296.1) ;
	\draw [shift={(118.34,299.1)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp155149712388424] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (166.41,307.09) .. controls (164.5,307.15) and (162.95,305.35) .. (162.94,303.07) .. controls (162.93,300.79) and (164.46,298.89) .. (166.37,298.83) .. controls (168.28,298.77) and (169.83,300.58) .. (169.84,302.86) .. controls (169.85,305.14) and (168.31,307.03) .. (166.41,307.09) -- cycle ;
	%Shape: Ellipse [id:dp3004136673888169] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (188.02,307.36) .. controls (186.12,307.42) and (184.56,305.61) .. (184.55,303.33) .. controls (184.54,301.05) and (186.08,299.16) .. (187.99,299.1) .. controls (189.89,299.04) and (191.45,300.84) .. (191.46,303.12) .. controls (191.47,305.4) and (189.93,307.3) .. (188.02,307.36) -- cycle ;
	%Shape: Ellipse [id:dp5804734229056869] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (209.57,307.36) .. controls (207.66,307.42) and (206.11,305.62) .. (206.1,303.34) .. controls (206.09,301.06) and (207.62,299.16) .. (209.53,299.1) .. controls (211.44,299.04) and (212.99,300.85) .. (213,303.13) .. controls (213.01,305.41) and (211.47,307.31) .. (209.57,307.36) -- cycle ;
	%Shape: Ellipse [id:dp8077495203884779] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (166.66,101.72) .. controls (164.76,101.78) and (163.2,99.98) .. (163.19,97.7) .. controls (163.18,95.42) and (164.72,93.52) .. (166.63,93.46) .. controls (168.53,93.4) and (170.09,95.2) .. (170.1,97.48) .. controls (170.11,99.76) and (168.57,101.66) .. (166.66,101.72) -- cycle ;
	%Shape: Ellipse [id:dp10892584999230537] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (187.57,101.83) .. controls (185.66,101.89) and (184.11,100.09) .. (184.1,97.8) .. controls (184.09,95.52) and (185.62,93.63) .. (187.53,93.57) .. controls (189.44,93.51) and (190.99,95.31) .. (191,97.59) .. controls (191.01,99.87) and (189.47,101.77) .. (187.57,101.83) -- cycle ;
	%Shape: Ellipse [id:dp7799559917791903] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (209.11,101.84) .. controls (207.2,101.9) and (205.65,100.1) .. (205.64,97.81) .. controls (205.63,95.53) and (207.17,93.64) .. (209.07,93.58) .. controls (210.98,93.52) and (212.53,95.32) .. (212.54,97.6) .. controls (212.55,99.88) and (211.02,101.78) .. (209.11,101.84) -- cycle ;
	%Shape: Ellipse [id:dp5622979049412329] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (257.6,307.25) .. controls (255.69,307.31) and (254.14,305.51) .. (254.13,303.23) .. controls (254.12,300.94) and (255.65,299.05) .. (257.56,298.99) .. controls (259.47,298.93) and (261.02,300.73) .. (261.03,303.01) .. controls (261.04,305.29) and (259.5,307.19) .. (257.6,307.25) -- cycle ;
	%Shape: Ellipse [id:dp5907291012432068] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (278.5,307.36) .. controls (276.59,307.42) and (275.04,305.61) .. (275.03,303.33) .. controls (275.02,301.05) and (276.56,299.16) .. (278.47,299.1) .. controls (280.37,299.04) and (281.93,300.84) .. (281.94,303.12) .. controls (281.95,305.4) and (280.41,307.3) .. (278.5,307.36) -- cycle ;
	%Shape: Ellipse [id:dp9683395545831763] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (300.04,307.36) .. controls (298.14,307.42) and (296.58,305.62) .. (296.57,303.34) .. controls (296.56,301.06) and (298.1,299.16) .. (300.01,299.1) .. controls (301.91,299.04) and (303.47,300.85) .. (303.48,303.13) .. controls (303.49,305.41) and (301.95,307.31) .. (300.04,307.36) -- cycle ;
	%Shape: Ellipse [id:dp04345863126075411] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (257.14,101.72) .. controls (255.23,101.78) and (253.68,99.98) .. (253.67,97.7) .. controls (253.66,95.42) and (255.2,93.52) .. (257.1,93.46) .. controls (259.01,93.4) and (260.57,95.2) .. (260.58,97.48) .. controls (260.58,99.76) and (259.05,101.66) .. (257.14,101.72) -- cycle ;
	%Shape: Ellipse [id:dp035324330351603095] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (278.05,101.83) .. controls (276.14,101.89) and (274.58,100.09) .. (274.57,97.8) .. controls (274.57,95.52) and (276.1,93.63) .. (278.01,93.57) .. controls (279.92,93.51) and (281.47,95.31) .. (281.48,97.59) .. controls (281.49,99.87) and (279.95,101.77) .. (278.05,101.83) -- cycle ;
	%Shape: Ellipse [id:dp4272419733254291] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (299.59,101.84) .. controls (297.68,101.9) and (296.13,100.1) .. (296.12,97.81) .. controls (296.11,95.53) and (297.65,93.64) .. (299.55,93.58) .. controls (301.46,93.52) and (303.01,95.32) .. (303.02,97.6) .. controls (303.03,99.88) and (301.49,101.78) .. (299.59,101.84) -- cycle ;
	%Straight Lines [id:da7935474633228481] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.57,101.83) -- (187.98,296.1) ;
	\draw [shift={(187.99,299.1)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6722213649343569] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (257.14,101.72) -- (257.55,295.99) ;
	\draw [shift={(257.56,298.99)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8208311537900901] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (166.66,101.72) -- (208.89,296.17) ;
	\draw [shift={(209.53,299.1)}, rotate = 257.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8050866127221341] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (209.11,101.84) -- (167.01,295.9) ;
	\draw [shift={(166.37,298.83)}, rotate = 282.24] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da4436560692584086] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (278.04,101.83) -- (299.68,296.12) ;
	\draw [shift={(300.01,299.1)}, rotate = 263.65] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da511135031651458] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (299.59,101.84) -- (278.79,296.11) ;
	\draw [shift={(278.47,299.1)}, rotate = 276.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp006015711836527382] 
	\draw   (96.36,87.04) .. controls (115.99,87.04) and (131.91,91.81) .. (131.91,97.7) .. controls (131.91,103.59) and (115.99,108.36) .. (96.36,108.36) .. controls (76.72,108.36) and (60.81,103.59) .. (60.81,97.7) .. controls (60.81,91.81) and (76.72,87.04) .. (96.36,87.04) -- cycle ;
	%Shape: Ellipse [id:dp3265106774623674] 
	\draw   (96.81,292.56) .. controls (116.45,292.56) and (132.36,297.34) .. (132.36,303.23) .. controls (132.36,309.12) and (116.45,313.89) .. (96.81,313.89) .. controls (77.18,313.89) and (61.27,309.12) .. (61.27,303.23) .. controls (61.27,297.34) and (77.18,292.56) .. (96.81,292.56) -- cycle ;
	%Shape: Ellipse [id:dp10090100340067121] 
	\draw   (188.01,292.56) .. controls (207.64,292.56) and (223.55,297.34) .. (223.55,303.23) .. controls (223.55,309.12) and (207.64,313.89) .. (188.01,313.89) .. controls (168.37,313.89) and (152.46,309.12) .. (152.46,303.23) .. controls (152.46,297.34) and (168.37,292.56) .. (188.01,292.56) -- cycle ;
	%Shape: Ellipse [id:dp288346110124152] 
	\draw   (187.55,87.04) .. controls (207.18,87.04) and (223.1,91.81) .. (223.1,97.7) .. controls (223.1,103.59) and (207.18,108.36) .. (187.55,108.36) .. controls (167.92,108.36) and (152,103.59) .. (152,97.7) .. controls (152,91.81) and (167.92,87.04) .. (187.55,87.04) -- cycle ;
	%Shape: Ellipse [id:dp7848935383180669] 
	\draw   (278.03,87.04) .. controls (297.66,87.04) and (313.58,91.81) .. (313.58,97.7) .. controls (313.58,103.59) and (297.66,108.36) .. (278.03,108.36) .. controls (258.39,108.36) and (242.48,103.59) .. (242.48,97.7) .. controls (242.48,91.81) and (258.39,87.04) .. (278.03,87.04) -- cycle ;
	%Shape: Ellipse [id:dp3036721729565335] 
	\draw   (278.48,292.56) .. controls (298.12,292.56) and (314.03,297.34) .. (314.03,303.23) .. controls (314.03,309.12) and (298.12,313.89) .. (278.48,313.89) .. controls (258.85,313.89) and (242.93,309.12) .. (242.93,303.23) .. controls (242.93,297.34) and (258.85,292.56) .. (278.48,292.56) -- cycle ;
	%Rounded Rect [id:dp875370794659438] 
	\draw   (53.97,86.02) .. controls (53.97,81.71) and (57.46,78.23) .. (61.76,78.23) -- (313.34,78.23) .. controls (317.64,78.23) and (321.13,81.71) .. (321.13,86.02) -- (321.13,109.38) .. controls (321.13,113.68) and (317.64,117.17) .. (313.34,117.17) -- (61.76,117.17) .. controls (57.46,117.17) and (53.97,113.68) .. (53.97,109.38) -- cycle ;
	%Rounded Rect [id:dp27775413251679115] 
	\draw   (54.42,291.54) .. controls (54.42,287.24) and (57.91,283.75) .. (62.21,283.75) -- (313.8,283.75) .. controls (318.1,283.75) and (321.59,287.24) .. (321.59,291.54) -- (321.59,314.91) .. controls (321.59,319.21) and (318.1,322.7) .. (313.8,322.7) -- (62.21,322.7) .. controls (57.91,322.7) and (54.42,319.21) .. (54.42,314.91) -- cycle ;
	%Shape: Ellipse [id:dp8229406991175441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (372.3,308.02) .. controls (370.39,308.08) and (368.84,306.28) .. (368.83,304) .. controls (368.82,301.72) and (370.35,299.82) .. (372.26,299.76) .. controls (374.17,299.7) and (375.72,301.5) .. (375.73,303.78) .. controls (375.74,306.07) and (374.2,307.96) .. (372.3,308.02) -- cycle ;
	%Shape: Ellipse [id:dp30022714810590245] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (393.92,308.28) .. controls (392.01,308.34) and (390.45,306.54) .. (390.44,304.26) .. controls (390.43,301.98) and (391.97,300.08) .. (393.88,300.02) .. controls (395.79,299.96) and (397.34,301.77) .. (397.35,304.05) .. controls (397.36,306.33) and (395.82,308.22) .. (393.92,308.28) -- cycle ;
	%Shape: Ellipse [id:dp2011708826907046] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (415.46,308.29) .. controls (413.55,308.35) and (412,306.55) .. (411.99,304.27) .. controls (411.98,301.99) and (413.52,300.09) .. (415.42,300.03) .. controls (417.33,299.97) and (418.88,301.77) .. (418.89,304.05) .. controls (418.9,306.34) and (417.36,308.23) .. (415.46,308.29) -- cycle ;
	%Shape: Ellipse [id:dp6709446704034618] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (372.55,102.65) .. controls (370.65,102.71) and (369.09,100.91) .. (369.08,98.62) .. controls (369.07,96.34) and (370.61,94.45) .. (372.52,94.39) .. controls (374.42,94.33) and (375.98,96.13) .. (375.99,98.41) .. controls (376,100.69) and (374.46,102.59) .. (372.55,102.65) -- cycle ;
	%Shape: Ellipse [id:dp18492409210656935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (393.46,102.76) .. controls (391.55,102.81) and (390,101.01) .. (389.99,98.73) .. controls (389.98,96.45) and (391.52,94.55) .. (393.42,94.5) .. controls (395.33,94.44) and (396.88,96.24) .. (396.89,98.52) .. controls (396.9,100.8) and (395.37,102.7) .. (393.46,102.76) -- cycle ;
	%Shape: Ellipse [id:dp3429659397096936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (415,102.76) .. controls (413.09,102.82) and (411.54,101.02) .. (411.53,98.74) .. controls (411.52,96.46) and (413.06,94.56) .. (414.97,94.5) .. controls (416.87,94.45) and (418.43,96.25) .. (418.44,98.53) .. controls (418.45,100.81) and (416.91,102.71) .. (415,102.76) -- cycle ;
	%Straight Lines [id:da9447506679808815] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (393.46,102.76) -- (372.58,296.78) ;
	\draw [shift={(372.26,299.76)}, rotate = 276.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da2984907744833345] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (415,102.76) -- (394.2,297.04) ;
	\draw [shift={(393.88,300.02)}, rotate = 276.11] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp39868531917938754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.49,308.02) .. controls (461.58,308.08) and (460.03,306.28) .. (460.02,304) .. controls (460.01,301.72) and (461.55,299.82) .. (463.45,299.76) .. controls (465.36,299.7) and (466.91,301.5) .. (466.92,303.78) .. controls (466.93,306.07) and (465.4,307.96) .. (463.49,308.02) -- cycle ;
	%Shape: Ellipse [id:dp5121793343712677] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (485.11,308.28) .. controls (483.2,308.34) and (481.65,306.54) .. (481.64,304.26) .. controls (481.63,301.98) and (483.16,300.08) .. (485.07,300.02) .. controls (486.98,299.96) and (488.53,301.77) .. (488.54,304.05) .. controls (488.55,306.33) and (487.01,308.22) .. (485.11,308.28) -- cycle ;
	%Shape: Ellipse [id:dp13537976501970506] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (506.65,308.29) .. controls (504.74,308.35) and (503.19,306.55) .. (503.18,304.27) .. controls (503.17,301.99) and (504.71,300.09) .. (506.61,300.03) .. controls (508.52,299.97) and (510.07,301.77) .. (510.08,304.05) .. controls (510.09,306.34) and (508.56,308.23) .. (506.65,308.29) -- cycle ;
	%Shape: Ellipse [id:dp503123775813892] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.75,102.65) .. controls (461.84,102.71) and (460.28,100.91) .. (460.27,98.62) .. controls (460.26,96.34) and (461.8,94.45) .. (463.71,94.39) .. controls (465.62,94.33) and (467.17,96.13) .. (467.18,98.41) .. controls (467.19,100.69) and (465.65,102.59) .. (463.75,102.65) -- cycle ;
	%Shape: Ellipse [id:dp4589282083771269] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (484.65,102.76) .. controls (482.74,102.81) and (481.19,101.01) .. (481.18,98.73) .. controls (481.17,96.45) and (482.71,94.55) .. (484.61,94.5) .. controls (486.52,94.44) and (488.07,96.24) .. (488.08,98.52) .. controls (488.09,100.8) and (486.56,102.7) .. (484.65,102.76) -- cycle ;
	%Shape: Ellipse [id:dp8726070126644989] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (506.19,102.76) .. controls (504.29,102.82) and (502.73,101.02) .. (502.72,98.74) .. controls (502.71,96.46) and (504.25,94.56) .. (506.16,94.5) .. controls (508.06,94.45) and (509.62,96.25) .. (509.63,98.53) .. controls (509.64,100.81) and (508.1,102.71) .. (506.19,102.76) -- cycle ;
	%Shape: Ellipse [id:dp44973407371240226] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (554.68,308.18) .. controls (552.77,308.23) and (551.22,306.43) .. (551.21,304.15) .. controls (551.2,301.87) and (552.74,299.97) .. (554.64,299.92) .. controls (556.55,299.86) and (558.1,301.66) .. (558.11,303.94) .. controls (558.12,306.22) and (556.59,308.12) .. (554.68,308.18) -- cycle ;
	%Shape: Ellipse [id:dp33224320100154725] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (575.58,308.28) .. controls (573.68,308.34) and (572.12,306.54) .. (572.11,304.26) .. controls (572.1,301.98) and (573.64,300.08) .. (575.55,300.02) .. controls (577.46,299.96) and (579.01,301.77) .. (579.02,304.05) .. controls (579.03,306.33) and (577.49,308.22) .. (575.58,308.28) -- cycle ;
	%Shape: Ellipse [id:dp38753751157785943] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (597.13,308.29) .. controls (595.22,308.35) and (593.67,306.55) .. (593.66,304.27) .. controls (593.65,301.99) and (595.18,300.09) .. (597.09,300.03) .. controls (599,299.97) and (600.55,301.77) .. (600.56,304.05) .. controls (600.57,306.34) and (599.03,308.23) .. (597.13,308.29) -- cycle ;
	%Shape: Ellipse [id:dp9727933179541131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (554.22,102.65) .. controls (552.32,102.71) and (550.76,100.91) .. (550.75,98.62) .. controls (550.74,96.34) and (552.28,94.45) .. (554.19,94.39) .. controls (556.09,94.33) and (557.65,96.13) .. (557.66,98.41) .. controls (557.67,100.69) and (556.13,102.59) .. (554.22,102.65) -- cycle ;
	%Shape: Ellipse [id:dp7487446244643114] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (575.13,102.76) .. controls (573.22,102.81) and (571.67,101.01) .. (571.66,98.73) .. controls (571.65,96.45) and (573.19,94.55) .. (575.09,94.5) .. controls (577,94.44) and (578.55,96.24) .. (578.56,98.52) .. controls (578.57,100.8) and (577.03,102.7) .. (575.13,102.76) -- cycle ;
	%Shape: Ellipse [id:dp48274519908650015] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (596.67,102.76) .. controls (594.76,102.82) and (593.21,101.02) .. (593.2,98.74) .. controls (593.19,96.46) and (594.73,94.56) .. (596.63,94.5) .. controls (598.54,94.45) and (600.1,96.25) .. (600.11,98.53) .. controls (600.12,100.81) and (598.58,102.71) .. (596.67,102.76) -- cycle ;
	%Straight Lines [id:da9629509685239293] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (484.65,102.76) -- (485.06,297.02) ;
	\draw [shift={(485.07,300.02)}, rotate = 269.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8334673984724543] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (554.22,102.65) -- (575.23,297.04) ;
	\draw [shift={(575.55,300.02)}, rotate = 263.83] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8635600754531156] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (463.74,102.65) -- (463.46,296.76) ;
	\draw [shift={(463.45,299.76)}, rotate = 270.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da0639258735194328] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (506.19,102.76) -- (506.61,297.03) ;
	\draw [shift={(506.61,300.03)}, rotate = 269.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da29839164073237945] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (575.13,102.76) -- (554.95,296.93) ;
	\draw [shift={(554.64,299.92)}, rotate = 275.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8044435464803008] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (596.67,102.76) -- (597.08,297.03) ;
	\draw [shift={(597.09,300.03)}, rotate = 269.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp5326441571969041] 
	\draw   (393.44,87.96) .. controls (413.07,87.96) and (428.99,92.74) .. (428.99,98.63) .. controls (428.99,104.51) and (413.07,109.29) .. (393.44,109.29) .. controls (373.81,109.29) and (357.89,104.51) .. (357.89,98.63) .. controls (357.89,92.74) and (373.81,87.96) .. (393.44,87.96) -- cycle ;
	%Shape: Ellipse [id:dp8490356937711068] 
	\draw   (393.9,293.49) .. controls (413.53,293.49) and (429.45,298.26) .. (429.45,304.15) .. controls (429.45,310.04) and (413.53,314.82) .. (393.9,314.82) .. controls (374.26,314.82) and (358.35,310.04) .. (358.35,304.15) .. controls (358.35,298.26) and (374.26,293.49) .. (393.9,293.49) -- cycle ;
	%Shape: Ellipse [id:dp3833862781258117] 
	\draw   (485.09,293.49) .. controls (504.72,293.49) and (520.64,298.26) .. (520.64,304.15) .. controls (520.64,310.04) and (504.72,314.82) .. (485.09,314.82) .. controls (465.45,314.82) and (449.54,310.04) .. (449.54,304.15) .. controls (449.54,298.26) and (465.45,293.49) .. (485.09,293.49) -- cycle ;
	%Shape: Ellipse [id:dp9900626270302726] 
	\draw   (484.63,87.96) .. controls (504.26,87.96) and (520.18,92.74) .. (520.18,98.63) .. controls (520.18,104.51) and (504.26,109.29) .. (484.63,109.29) .. controls (465,109.29) and (449.08,104.51) .. (449.08,98.63) .. controls (449.08,92.74) and (465,87.96) .. (484.63,87.96) -- cycle ;
	%Shape: Ellipse [id:dp7216257042839316] 
	\draw   (575.11,87.96) .. controls (594.74,87.96) and (610.66,92.74) .. (610.66,98.63) .. controls (610.66,104.51) and (594.74,109.29) .. (575.11,109.29) .. controls (555.48,109.29) and (539.56,104.51) .. (539.56,98.63) .. controls (539.56,92.74) and (555.48,87.96) .. (575.11,87.96) -- cycle ;
	%Shape: Ellipse [id:dp7049773864883939] 
	\draw   (575.57,293.49) .. controls (595.2,293.49) and (611.12,298.26) .. (611.12,304.15) .. controls (611.12,310.04) and (595.2,314.82) .. (575.57,314.82) .. controls (555.93,314.82) and (540.02,310.04) .. (540.02,304.15) .. controls (540.02,298.26) and (555.93,293.49) .. (575.57,293.49) -- cycle ;
	%Rounded Rect [id:dp666382986290093] 
	\draw   (351.05,86.94) .. controls (351.05,82.64) and (354.54,79.15) .. (358.84,79.15) -- (610.42,79.15) .. controls (614.73,79.15) and (618.21,82.64) .. (618.21,86.94) -- (618.21,110.31) .. controls (618.21,114.61) and (614.73,118.1) .. (610.42,118.1) -- (358.84,118.1) .. controls (354.54,118.1) and (351.05,114.61) .. (351.05,110.31) -- cycle ;
	%Rounded Rect [id:dp7891816892201173] 
	\draw   (351.51,292.47) .. controls (351.51,288.17) and (354.99,284.68) .. (359.3,284.68) -- (610.88,284.68) .. controls (615.18,284.68) and (618.67,288.17) .. (618.67,292.47) -- (618.67,315.84) .. controls (618.67,320.14) and (615.18,323.62) .. (610.88,323.62) -- (359.3,323.62) .. controls (354.99,323.62) and (351.51,320.14) .. (351.51,315.84) -- cycle ;
	%Straight Lines [id:da7470458725771212] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (372.55,102.65) -- (414.79,297.1) ;
	\draw [shift={(415.42,300.03)}, rotate = 257.75] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da5212485769485256] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (102.68,301.34) -- (372.55,102.65) ;
	\draw [shift={(100.27,303.12)}, rotate = 323.64] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da9538392879833646] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (81.18,301.25) -- (393.46,102.76) ;
	\draw [shift={(78.65,302.86)}, rotate = 327.56] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da24807761045660692] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (124.29,301.43) -- (415,102.76) ;
	\draw [shift={(121.81,303.13)}, rotate = 325.65] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da3897135781680574] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (193.94,301.43) -- (485.36,102.91) ;
	\draw [shift={(191.46,303.12)}, rotate = 325.74] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da7796643821057208] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (172.32,301.17) -- (463.74,102.65) ;
	\draw [shift={(169.84,302.86)}, rotate = 325.74] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da5456875785861051] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (215.48,301.43) -- (506.19,102.76) ;
	\draw [shift={(213,303.13)}, rotate = 325.65] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da7904284426014585] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (305.82,301.25) -- (554.22,102.65) ;
	\draw [shift={(303.48,303.13)}, rotate = 321.36] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da9370078268711768] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (263.56,301.4) -- (575.13,102.76) ;
	\draw [shift={(261.03,303.01)}, rotate = 327.48] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da017502882535886943] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (284.47,301.51) -- (596.67,102.76) ;
	\draw [shift={(281.94,303.12)}, rotate = 327.52] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	
	% Text Node
	\draw (28.01,88.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L^{\text{rs}}$};
	% Text Node
	\draw (27.01,293.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R^{\text{rs}}$};
	% Text Node
	\draw (38.8,175.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{1}^{\text{rs}}}$};
	% Text Node
	\draw (214.79,170.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{2}^{\text{rs}}}$};
	% Text Node
	\draw (600.78,175.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{3}^{\text{rs}}}$};
	% Text Node
	\draw (61.67,51.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (158,53.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	% Text Node
	\draw (255.24,55.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (66.21,329.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (362.47,58.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (361.34,326.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (460.62,59.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	% Text Node
	\draw (460.62,327.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	% Text Node
	\draw (157.09,328.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	% Text Node
	\draw (550.59,328.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (546.04,60.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (253.42,325.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
\end{scope}	
	
\end{tikzpicture}

==> Figures/gene-parts-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp054209592853925015] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (129.05,74.95) .. controls (129,72.27) and (130.96,70.1) .. (133.42,70.1) .. controls (135.88,70.1) and (137.91,72.27) .. (137.96,74.95) .. controls (138.01,77.63) and (136.06,79.8) .. (133.6,79.8) .. controls (131.14,79.8) and (129.1,77.63) .. (129.05,74.95) -- cycle ;
	%Shape: Ellipse [id:dp8242435570979747] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (128.6,99.29) .. controls (128.55,96.62) and (130.51,94.45) .. (132.97,94.45) .. controls (135.43,94.45) and (137.46,96.62) .. (137.51,99.29) .. controls (137.56,101.97) and (135.6,104.14) .. (133.14,104.14) .. controls (130.68,104.14) and (128.65,101.97) .. (128.6,99.29) -- cycle ;
	%Shape: Ellipse [id:dp3341969900876507] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (128.42,123.53) .. controls (128.37,120.85) and (130.33,118.68) .. (132.79,118.68) .. controls (135.25,118.68) and (137.28,120.85) .. (137.33,123.53) .. controls (137.38,126.21) and (135.43,128.38) .. (132.97,128.38) .. controls (130.51,128.38) and (128.47,126.21) .. (128.42,123.53) -- cycle ;
	%Shape: Ellipse [id:dp8315346624357915] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (128.42,148.53) .. controls (128.37,145.85) and (130.33,143.68) .. (132.79,143.68) .. controls (135.25,143.68) and (137.28,145.85) .. (137.33,148.53) .. controls (137.38,151.21) and (135.43,153.38) .. (132.97,153.38) .. controls (130.51,153.38) and (128.47,151.21) .. (128.42,148.53) -- cycle ;
	%Shape: Ellipse [id:dp7785764066540226] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (175.05,75.95) .. controls (175,73.27) and (176.96,71.1) .. (179.42,71.1) .. controls (181.88,71.1) and (183.91,73.27) .. (183.96,75.95) .. controls (184.01,78.63) and (182.06,80.8) .. (179.6,80.8) .. controls (177.14,80.8) and (175.1,78.63) .. (175.05,75.95) -- cycle ;
	%Shape: Ellipse [id:dp09697628550342885] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.6,100.29) .. controls (174.55,97.62) and (176.51,95.45) .. (178.97,95.45) .. controls (181.43,95.45) and (183.46,97.62) .. (183.51,100.29) .. controls (183.56,102.97) and (181.6,105.14) .. (179.14,105.14) .. controls (176.68,105.14) and (174.65,102.97) .. (174.6,100.29) -- cycle ;
	%Shape: Ellipse [id:dp9105372683173925] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.42,124.53) .. controls (174.37,121.85) and (176.33,119.68) .. (178.79,119.68) .. controls (181.25,119.68) and (183.28,121.85) .. (183.33,124.53) .. controls (183.38,127.21) and (181.43,129.38) .. (178.97,129.38) .. controls (176.51,129.38) and (174.47,127.21) .. (174.42,124.53) -- cycle ;
	%Shape: Ellipse [id:dp8714587906654072] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.42,149.53) .. controls (174.37,146.85) and (176.33,144.68) .. (178.79,144.68) .. controls (181.25,144.68) and (183.28,146.85) .. (183.33,149.53) .. controls (183.38,152.21) and (181.43,154.38) .. (178.97,154.38) .. controls (176.51,154.38) and (174.47,152.21) .. (174.42,149.53) -- cycle ;
	%Straight Lines [id:da5580979254165075] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (137.96,74.95) -- (172.05,75.87) ;
	\draw [shift={(175.05,75.95)}, rotate = 181.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da5268572378706171] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (137.51,99.29) -- (171.95,122.84) ;
	\draw [shift={(174.42,124.53)}, rotate = 214.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da5350945595499601] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.75]    (137.33,123.53) -- (172.06,101.88) ;
	\draw [shift={(174.6,100.29)}, rotate = 148.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da3077662292965542] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (137.33,148.53) -- (171.42,149.45) ;
	\draw [shift={(174.42,149.53)}, rotate = 181.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Shape: Ellipse [id:dp9271363222116864] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (175.05,75.95) .. controls (175,73.27) and (176.96,71.1) .. (179.42,71.1) .. controls (181.88,71.1) and (183.91,73.27) .. (183.96,75.95) .. controls (184.01,78.63) and (182.06,80.8) .. (179.6,80.8) .. controls (177.14,80.8) and (175.1,78.63) .. (175.05,75.95) -- cycle ;
	%Shape: Ellipse [id:dp6681439916613328] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.6,100.29) .. controls (174.55,97.62) and (176.51,95.45) .. (178.97,95.45) .. controls (181.43,95.45) and (183.46,97.62) .. (183.51,100.29) .. controls (183.56,102.97) and (181.6,105.14) .. (179.14,105.14) .. controls (176.68,105.14) and (174.65,102.97) .. (174.6,100.29) -- cycle ;
	%Shape: Ellipse [id:dp29971433193990515] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.42,124.53) .. controls (174.37,121.85) and (176.33,119.68) .. (178.79,119.68) .. controls (181.25,119.68) and (183.28,121.85) .. (183.33,124.53) .. controls (183.38,127.21) and (181.43,129.38) .. (178.97,129.38) .. controls (176.51,129.38) and (174.47,127.21) .. (174.42,124.53) -- cycle ;
	%Shape: Ellipse [id:dp6075673681781608] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (174.42,149.53) .. controls (174.37,146.85) and (176.33,144.68) .. (178.79,144.68) .. controls (181.25,144.68) and (183.28,146.85) .. (183.33,149.53) .. controls (183.38,152.21) and (181.43,154.38) .. (178.97,154.38) .. controls (176.51,154.38) and (174.47,152.21) .. (174.42,149.53) -- cycle ;
	%Shape: Ellipse [id:dp5842783761339931] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (221.05,76.95) .. controls (221,74.27) and (222.96,72.1) .. (225.42,72.1) .. controls (227.88,72.1) and (229.91,74.27) .. (229.96,76.95) .. controls (230.01,79.63) and (228.06,81.8) .. (225.6,81.8) .. controls (223.14,81.8) and (221.1,79.63) .. (221.05,76.95) -- cycle ;
	%Shape: Ellipse [id:dp22886409822261] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.6,101.29) .. controls (220.55,98.62) and (222.51,96.45) .. (224.97,96.45) .. controls (227.43,96.45) and (229.46,98.62) .. (229.51,101.29) .. controls (229.56,103.97) and (227.6,106.14) .. (225.14,106.14) .. controls (222.68,106.14) and (220.65,103.97) .. (220.6,101.29) -- cycle ;
	%Shape: Ellipse [id:dp06142671440542902] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.42,125.53) .. controls (220.37,122.85) and (222.33,120.68) .. (224.79,120.68) .. controls (227.25,120.68) and (229.28,122.85) .. (229.33,125.53) .. controls (229.38,128.21) and (227.43,130.38) .. (224.97,130.38) .. controls (222.51,130.38) and (220.47,128.21) .. (220.42,125.53) -- cycle ;
	%Shape: Ellipse [id:dp4611176565025177] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.42,150.53) .. controls (220.37,147.85) and (222.33,145.68) .. (224.79,145.68) .. controls (227.25,145.68) and (229.28,147.85) .. (229.33,150.53) .. controls (229.38,153.21) and (227.43,155.38) .. (224.97,155.38) .. controls (222.51,155.38) and (220.47,153.21) .. (220.42,150.53) -- cycle ;
	%Straight Lines [id:da5962304006233983] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.66 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (183.96,75.95) -- (218.05,122.31) ;
	\draw [shift={(220.42,125.53)}, rotate = 233.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da10663374464181907] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (183.51,100.29) -- (218.06,147.31) ;
	\draw [shift={(220.42,150.53)}, rotate = 233.69] [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da6676403475083588] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.66 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=1.5]    (183.33,124.53) -- (218.57,80.08) ;
	\draw [shift={(221.05,76.95)}, rotate = 128.41] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da7541900205922265] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (183.33,149.53) -- (218.16,104.46) ;
	\draw [shift={(220.6,101.29)}, rotate = 127.69] [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Shape: Ellipse [id:dp36262633985781934] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (221.05,76.95) .. controls (221,74.27) and (222.96,72.1) .. (225.42,72.1) .. controls (227.88,72.1) and (229.91,74.27) .. (229.96,76.95) .. controls (230.01,79.63) and (228.06,81.8) .. (225.6,81.8) .. controls (223.14,81.8) and (221.1,79.63) .. (221.05,76.95) -- cycle ;
	%Shape: Ellipse [id:dp598127248160583] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.6,101.29) .. controls (220.55,98.62) and (222.51,96.45) .. (224.97,96.45) .. controls (227.43,96.45) and (229.46,98.62) .. (229.51,101.29) .. controls (229.56,103.97) and (227.6,106.14) .. (225.14,106.14) .. controls (222.68,106.14) and (220.65,103.97) .. (220.6,101.29) -- cycle ;
	%Shape: Ellipse [id:dp2872088608804526] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.42,125.53) .. controls (220.37,122.85) and (222.33,120.68) .. (224.79,120.68) .. controls (227.25,120.68) and (229.28,122.85) .. (229.33,125.53) .. controls (229.38,128.21) and (227.43,130.38) .. (224.97,130.38) .. controls (222.51,130.38) and (220.47,128.21) .. (220.42,125.53) -- cycle ;
	%Shape: Ellipse [id:dp17161571768374073] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.42,150.53) .. controls (220.37,147.85) and (222.33,145.68) .. (224.79,145.68) .. controls (227.25,145.68) and (229.28,147.85) .. (229.33,150.53) .. controls (229.38,153.21) and (227.43,155.38) .. (224.97,155.38) .. controls (222.51,155.38) and (220.47,153.21) .. (220.42,150.53) -- cycle ;
	%Shape: Ellipse [id:dp11377328601073455] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.05,77.95) .. controls (267,75.27) and (268.96,73.1) .. (271.42,73.1) .. controls (273.88,73.1) and (275.91,75.27) .. (275.96,77.95) .. controls (276.01,80.63) and (274.06,82.8) .. (271.6,82.8) .. controls (269.14,82.8) and (267.1,80.63) .. (267.05,77.95) -- cycle ;
	%Shape: Ellipse [id:dp19580841294308282] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.6,102.29) .. controls (266.55,99.62) and (268.51,97.45) .. (270.97,97.45) .. controls (273.43,97.45) and (275.46,99.62) .. (275.51,102.29) .. controls (275.56,104.97) and (273.6,107.14) .. (271.14,107.14) .. controls (268.68,107.14) and (266.65,104.97) .. (266.6,102.29) -- cycle ;
	%Shape: Ellipse [id:dp27957587343349855] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.42,126.53) .. controls (266.37,123.85) and (268.33,121.68) .. (270.79,121.68) .. controls (273.25,121.68) and (275.28,123.85) .. (275.33,126.53) .. controls (275.38,129.21) and (273.43,131.38) .. (270.97,131.38) .. controls (268.51,131.38) and (266.47,129.21) .. (266.42,126.53) -- cycle ;
	%Shape: Ellipse [id:dp0999714639716045] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.42,151.53) .. controls (266.37,148.85) and (268.33,146.68) .. (270.79,146.68) .. controls (273.25,146.68) and (275.28,148.85) .. (275.33,151.53) .. controls (275.38,154.21) and (273.43,156.38) .. (270.97,156.38) .. controls (268.51,156.38) and (266.47,154.21) .. (266.42,151.53) -- cycle ;
	%Straight Lines [id:da47156144992480087] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (229.96,76.95) -- (264.05,77.87) ;
	\draw [shift={(267.05,77.95)}, rotate = 181.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da18961814867562565] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (229.51,101.29) -- (263.95,124.84) ;
	\draw [shift={(266.42,126.53)}, rotate = 214.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da6603674745408854] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.75]    (229.33,125.53) -- (264.06,103.88) ;
	\draw [shift={(266.6,102.29)}, rotate = 148.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da9717127537685519] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (229.33,150.53) -- (263.42,151.45) ;
	\draw [shift={(266.42,151.53)}, rotate = 181.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	
	% Text Node
	\draw (192,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rho $'};
	
	
\end{tikzpicture}

==> Figures/gene-parts.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp4487190918386088] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (135.05,73.95) .. controls (135,71.27) and (136.96,69.1) .. (139.42,69.1) .. controls (141.88,69.1) and (143.91,71.27) .. (143.96,73.95) .. controls (144.01,76.63) and (142.06,78.8) .. (139.6,78.8) .. controls (137.14,78.8) and (135.1,76.63) .. (135.05,73.95) -- cycle ;
	%Shape: Ellipse [id:dp5885738827137692] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (134.6,98.29) .. controls (134.55,95.62) and (136.51,93.45) .. (138.97,93.45) .. controls (141.43,93.45) and (143.46,95.62) .. (143.51,98.29) .. controls (143.56,100.97) and (141.6,103.14) .. (139.14,103.14) .. controls (136.68,103.14) and (134.65,100.97) .. (134.6,98.29) -- cycle ;
	%Shape: Ellipse [id:dp35460278331592154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (134.42,122.53) .. controls (134.37,119.85) and (136.33,117.68) .. (138.79,117.68) .. controls (141.25,117.68) and (143.28,119.85) .. (143.33,122.53) .. controls (143.38,125.21) and (141.43,127.38) .. (138.97,127.38) .. controls (136.51,127.38) and (134.47,125.21) .. (134.42,122.53) -- cycle ;
	%Shape: Ellipse [id:dp8867364150550412] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (134.42,147.53) .. controls (134.37,144.85) and (136.33,142.68) .. (138.79,142.68) .. controls (141.25,142.68) and (143.28,144.85) .. (143.33,147.53) .. controls (143.38,150.21) and (141.43,152.38) .. (138.97,152.38) .. controls (136.51,152.38) and (134.47,150.21) .. (134.42,147.53) -- cycle ;
	%Shape: Ellipse [id:dp42028317708518403] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.05,74.95) .. controls (181,72.27) and (182.96,70.1) .. (185.42,70.1) .. controls (187.88,70.1) and (189.91,72.27) .. (189.96,74.95) .. controls (190.01,77.63) and (188.06,79.8) .. (185.6,79.8) .. controls (183.14,79.8) and (181.1,77.63) .. (181.05,74.95) -- cycle ;
	%Shape: Ellipse [id:dp7638863674816265] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.6,99.29) .. controls (180.55,96.62) and (182.51,94.45) .. (184.97,94.45) .. controls (187.43,94.45) and (189.46,96.62) .. (189.51,99.29) .. controls (189.56,101.97) and (187.6,104.14) .. (185.14,104.14) .. controls (182.68,104.14) and (180.65,101.97) .. (180.6,99.29) -- cycle ;
	%Shape: Ellipse [id:dp6559045389015741] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.42,123.53) .. controls (180.37,120.85) and (182.33,118.68) .. (184.79,118.68) .. controls (187.25,118.68) and (189.28,120.85) .. (189.33,123.53) .. controls (189.38,126.21) and (187.43,128.38) .. (184.97,128.38) .. controls (182.51,128.38) and (180.47,126.21) .. (180.42,123.53) -- cycle ;
	%Shape: Ellipse [id:dp5365340622323294] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.42,148.53) .. controls (180.37,145.85) and (182.33,143.68) .. (184.79,143.68) .. controls (187.25,143.68) and (189.28,145.85) .. (189.33,148.53) .. controls (189.38,151.21) and (187.43,153.38) .. (184.97,153.38) .. controls (182.51,153.38) and (180.47,151.21) .. (180.42,148.53) -- cycle ;
	%Straight Lines [id:da16330182901065404] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.66 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (143.96,73.95) -- (178.05,120.31) ;
	\draw [shift={(180.42,123.53)}, rotate = 233.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da418175792135429] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (143.51,98.29) -- (178.06,145.31) ;
	\draw [shift={(180.42,148.53)}, rotate = 233.69] [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da16901915219068675] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.66 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=1.5]    (143.33,122.53) -- (178.57,78.08) ;
	\draw [shift={(181.05,74.95)}, rotate = 128.41] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da7918364456794256] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (143.33,147.53) -- (178.16,102.46) ;
	\draw [shift={(180.6,99.29)}, rotate = 127.69] [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Shape: Ellipse [id:dp794851038012361] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (232.05,71.95) .. controls (232,69.27) and (233.96,67.1) .. (236.42,67.1) .. controls (238.88,67.1) and (240.91,69.27) .. (240.96,71.95) .. controls (241.01,74.63) and (239.06,76.8) .. (236.6,76.8) .. controls (234.14,76.8) and (232.1,74.63) .. (232.05,71.95) -- cycle ;
	%Shape: Ellipse [id:dp07645080759639411] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (231.6,96.29) .. controls (231.55,93.62) and (233.51,91.45) .. (235.97,91.45) .. controls (238.43,91.45) and (240.46,93.62) .. (240.51,96.29) .. controls (240.56,98.97) and (238.6,101.14) .. (236.14,101.14) .. controls (233.68,101.14) and (231.65,98.97) .. (231.6,96.29) -- cycle ;
	%Shape: Ellipse [id:dp07566187331374752] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (231.42,120.53) .. controls (231.37,117.85) and (233.33,115.68) .. (235.79,115.68) .. controls (238.25,115.68) and (240.28,117.85) .. (240.33,120.53) .. controls (240.38,123.21) and (238.43,125.38) .. (235.97,125.38) .. controls (233.51,125.38) and (231.47,123.21) .. (231.42,120.53) -- cycle ;
	%Shape: Ellipse [id:dp9694706168446436] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (231.42,145.53) .. controls (231.37,142.85) and (233.33,140.68) .. (235.79,140.68) .. controls (238.25,140.68) and (240.28,142.85) .. (240.33,145.53) .. controls (240.38,148.21) and (238.43,150.38) .. (235.97,150.38) .. controls (233.51,150.38) and (231.47,148.21) .. (231.42,145.53) -- cycle ;
	%Shape: Ellipse [id:dp7300805233377421] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (278.05,72.95) .. controls (278,70.27) and (279.96,68.1) .. (282.42,68.1) .. controls (284.88,68.1) and (286.91,70.27) .. (286.96,72.95) .. controls (287.01,75.63) and (285.06,77.8) .. (282.6,77.8) .. controls (280.14,77.8) and (278.1,75.63) .. (278.05,72.95) -- cycle ;
	%Shape: Ellipse [id:dp8096845809175974] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (277.6,97.29) .. controls (277.55,94.62) and (279.51,92.45) .. (281.97,92.45) .. controls (284.43,92.45) and (286.46,94.62) .. (286.51,97.29) .. controls (286.56,99.97) and (284.6,102.14) .. (282.14,102.14) .. controls (279.68,102.14) and (277.65,99.97) .. (277.6,97.29) -- cycle ;
	%Shape: Ellipse [id:dp28566804365302634] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (277.42,121.53) .. controls (277.37,118.85) and (279.33,116.68) .. (281.79,116.68) .. controls (284.25,116.68) and (286.28,118.85) .. (286.33,121.53) .. controls (286.38,124.21) and (284.43,126.38) .. (281.97,126.38) .. controls (279.51,126.38) and (277.47,124.21) .. (277.42,121.53) -- cycle ;
	%Shape: Ellipse [id:dp44267642088659653] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (277.42,146.53) .. controls (277.37,143.85) and (279.33,141.68) .. (281.79,141.68) .. controls (284.25,141.68) and (286.28,143.85) .. (286.33,146.53) .. controls (286.38,149.21) and (284.43,151.38) .. (281.97,151.38) .. controls (279.51,151.38) and (277.47,149.21) .. (277.42,146.53) -- cycle ;
	%Straight Lines [id:da2080141367382684] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (240.96,71.95) -- (275.05,72.87) ;
	\draw [shift={(278.05,72.95)}, rotate = 181.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da01557615768929188] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (240.51,96.29) -- (274.95,119.84) ;
	\draw [shift={(277.42,121.53)}, rotate = 214.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da07498444875559684] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.66 ][line width=0.75]    (240.33,120.53) -- (275.06,98.88) ;
	\draw [shift={(277.6,97.29)}, rotate = 148.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da21554448077772936] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]    (240.33,145.53) -- (274.42,146.45) ;
	\draw [shift={(277.42,146.53)}, rotate = 181.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	
	% Text Node
	\draw (157,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \rho $};
	% Text Node
	\draw (241,40) node [anchor=north west][inner sep=0.75pt]   [align=left] {swap};
	
	
\end{tikzpicture}

==> Figures/grouplayer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8]
	%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
	
	%Shape: Ellipse [id:dp7053029323249631] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (442.63,74.6) .. controls (445.31,74.55) and (447.48,76.51) .. (447.48,78.97) .. controls (447.48,81.43) and (445.31,83.46) .. (442.64,83.51) .. controls (439.96,83.56) and (437.79,81.61) .. (437.79,79.15) .. controls (437.79,76.69) and (439.96,74.65) .. (442.63,74.6) -- cycle ;
	%Shape: Ellipse [id:dp8363083315509254] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.29,74.16) .. controls (414.97,74.11) and (417.14,76.06) .. (417.14,78.52) .. controls (417.14,80.98) and (414.97,83.02) .. (412.3,83.07) .. controls (409.62,83.12) and (407.45,81.16) .. (407.45,78.7) .. controls (407.45,76.24) and (409.62,74.21) .. (412.29,74.16) -- cycle ;
	%Shape: Ellipse [id:dp10041791391264221] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.05,73.99) .. controls (384.73,73.94) and (386.9,75.9) .. (386.9,78.36) .. controls (386.9,80.82) and (384.73,82.85) .. (382.06,82.9) .. controls (379.38,82.95) and (377.21,81) .. (377.21,78.54) .. controls (377.21,76.08) and (379.38,74.04) .. (382.05,73.99) -- cycle ;
	%Shape: Ellipse [id:dp3907926881914394] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.67,189.1) .. controls (444.35,189.05) and (446.52,191) .. (446.52,193.46) .. controls (446.52,195.92) and (444.35,197.95) .. (441.68,198) .. controls (439,198.05) and (436.83,196.1) .. (436.83,193.64) .. controls (436.83,191.18) and (439,189.15) .. (441.67,189.1) -- cycle ;
	%Shape: Ellipse [id:dp6508154697474506] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.33,188.83) .. controls (415.01,188.78) and (417.18,190.73) .. (417.18,193.19) .. controls (417.18,195.65) and (415.01,197.69) .. (412.34,197.73) .. controls (409.66,197.78) and (407.49,195.83) .. (407.49,193.37) .. controls (407.49,190.91) and (409.66,188.88) .. (412.33,188.83) -- cycle ;
	%Shape: Ellipse [id:dp9217616512502915] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.09,188.66) .. controls (384.77,188.61) and (386.94,190.56) .. (386.94,193.02) .. controls (386.94,195.48) and (384.77,197.52) .. (382.1,197.57) .. controls (379.42,197.62) and (377.25,195.66) .. (377.25,193.2) .. controls (377.25,190.74) and (379.42,188.71) .. (382.09,188.66) -- cycle ;
	%Shape: Ellipse [id:dp1932837401990195] 
	\draw   (412.33,181.78) .. controls (439.89,181.77) and (462.23,186.91) .. (462.23,193.26) .. controls (462.23,199.61) and (439.9,204.77) .. (412.34,204.78) .. controls (384.78,204.79) and (362.44,199.65) .. (362.44,193.3) .. controls (362.43,186.95) and (384.77,181.79) .. (412.33,181.78) -- cycle ;
	%Shape: Ellipse [id:dp02046750034763356] 
	\draw   (412.29,67.11) .. controls (439.85,67.1) and (462.19,72.25) .. (462.19,78.6) .. controls (462.19,84.95) and (439.86,90.1) .. (412.3,90.11) .. controls (384.74,90.12) and (362.4,84.98) .. (362.4,78.63) .. controls (362.39,72.28) and (384.73,67.12) .. (412.29,67.11) -- cycle ;
	%Straight Lines [id:da019817441712686845] 
	\draw    (462.19,78.6) -- (345.67,191.91) ;
	\draw [shift={(344.23,193.3)}, rotate = 315.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp11439485782116865] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (324.63,74.64) .. controls (327.31,74.59) and (329.48,76.55) .. (329.48,79.01) .. controls (329.48,81.47) and (327.31,83.5) .. (324.64,83.55) .. controls (321.96,83.6) and (319.79,81.65) .. (319.79,79.19) .. controls (319.79,76.73) and (321.96,74.69) .. (324.63,74.64) -- cycle ;
	%Shape: Ellipse [id:dp3206015505496669] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.29,74.2) .. controls (296.97,74.15) and (299.14,76.11) .. (299.14,78.57) .. controls (299.14,81.03) and (296.97,83.06) .. (294.3,83.11) .. controls (291.62,83.16) and (289.45,81.21) .. (289.45,78.74) .. controls (289.45,76.28) and (291.62,74.25) .. (294.29,74.2) -- cycle ;
	%Shape: Ellipse [id:dp11908272707314405] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.05,74.03) .. controls (266.73,73.98) and (268.9,75.94) .. (268.9,78.4) .. controls (268.9,80.86) and (266.73,82.89) .. (264.06,82.94) .. controls (261.38,82.99) and (259.21,81.04) .. (259.21,78.58) .. controls (259.21,76.12) and (261.38,74.08) .. (264.05,74.03) -- cycle ;
	%Shape: Ellipse [id:dp19297665219352989] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (323.67,189.14) .. controls (326.35,189.09) and (328.52,191.04) .. (328.52,193.5) .. controls (328.52,195.96) and (326.35,198) .. (323.68,198.05) .. controls (321,198.1) and (318.83,196.14) .. (318.83,193.68) .. controls (318.83,191.22) and (321,189.19) .. (323.67,189.14) -- cycle ;
	%Shape: Ellipse [id:dp4024345018537707] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.33,188.87) .. controls (297.01,188.82) and (299.18,190.77) .. (299.18,193.23) .. controls (299.18,195.69) and (297.01,197.73) .. (294.34,197.78) .. controls (291.66,197.83) and (289.49,195.87) .. (289.49,193.41) .. controls (289.49,190.95) and (291.66,188.92) .. (294.33,188.87) -- cycle ;
	%Shape: Ellipse [id:dp7311773213102455] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.09,188.7) .. controls (266.77,188.65) and (268.94,190.6) .. (268.94,193.06) .. controls (268.94,195.52) and (266.77,197.56) .. (264.1,197.61) .. controls (261.42,197.66) and (259.25,195.7) .. (259.25,193.24) .. controls (259.25,190.78) and (261.42,188.75) .. (264.09,188.7) -- cycle ;
	%Shape: Ellipse [id:dp26289398940382314] 
	\draw   (294.33,181.82) .. controls (321.89,181.81) and (344.23,186.95) .. (344.23,193.3) .. controls (344.23,199.66) and (321.9,204.81) .. (294.34,204.82) .. controls (266.78,204.83) and (244.44,199.69) .. (244.44,193.34) .. controls (244.43,186.99) and (266.77,181.83) .. (294.33,181.82) -- cycle ;
	%Shape: Ellipse [id:dp012652275789571288] 
	\draw   (294.29,67.16) .. controls (321.85,67.15) and (344.19,72.29) .. (344.19,78.64) .. controls (344.19,84.99) and (321.86,90.15) .. (294.3,90.16) .. controls (266.74,90.16) and (244.4,85.02) .. (244.4,78.67) .. controls (244.39,72.32) and (266.73,67.16) .. (294.29,67.16) -- cycle ;
	%Shape: Ellipse [id:dp23959294617793603] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (207.63,74.68) .. controls (210.31,74.63) and (212.48,76.59) .. (212.48,79.05) .. controls (212.48,81.51) and (210.31,83.54) .. (207.64,83.59) .. controls (204.96,83.64) and (202.79,81.69) .. (202.79,79.23) .. controls (202.79,76.77) and (204.96,74.73) .. (207.63,74.68) -- cycle ;
	%Shape: Ellipse [id:dp21609025383031089] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.29,74.24) .. controls (179.97,74.19) and (182.14,76.15) .. (182.14,78.61) .. controls (182.14,81.07) and (179.97,83.1) .. (177.3,83.15) .. controls (174.62,83.2) and (172.45,81.25) .. (172.45,78.79) .. controls (172.45,76.33) and (174.62,74.29) .. (177.29,74.24) -- cycle ;
	%Shape: Ellipse [id:dp8637767839904518] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.05,74.07) .. controls (149.73,74.03) and (151.9,75.98) .. (151.9,78.44) .. controls (151.9,80.9) and (149.73,82.93) .. (147.06,82.98) .. controls (144.38,83.03) and (142.21,81.08) .. (142.21,78.62) .. controls (142.21,76.16) and (144.38,74.12) .. (147.05,74.07) -- cycle ;
	%Shape: Ellipse [id:dp0015207426951466818] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.67,189.18) .. controls (209.35,189.13) and (211.52,191.08) .. (211.52,193.54) .. controls (211.52,196) and (209.35,198.04) .. (206.68,198.09) .. controls (204,198.14) and (201.83,196.18) .. (201.83,193.72) .. controls (201.83,191.26) and (204,189.23) .. (206.67,189.18) -- cycle ;
	%Shape: Ellipse [id:dp986741200949244] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.33,188.91) .. controls (180.01,188.86) and (182.18,190.81) .. (182.18,193.27) .. controls (182.18,195.73) and (180.01,197.77) .. (177.34,197.82) .. controls (174.66,197.87) and (172.49,195.91) .. (172.49,193.45) .. controls (172.49,190.99) and (174.66,188.96) .. (177.33,188.91) -- cycle ;
	%Shape: Ellipse [id:dp19102737872150244] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.09,188.74) .. controls (149.77,188.69) and (151.94,190.64) .. (151.94,193.1) .. controls (151.94,195.56) and (149.77,197.6) .. (147.1,197.65) .. controls (144.42,197.7) and (142.25,195.74) .. (142.25,193.28) .. controls (142.25,190.82) and (144.42,188.79) .. (147.09,188.74) -- cycle ;
	%Shape: Ellipse [id:dp8451920841523428] 
	\draw   (177.33,181.86) .. controls (204.89,181.85) and (227.23,186.99) .. (227.23,193.34) .. controls (227.23,199.7) and (204.9,204.85) .. (177.34,204.86) .. controls (149.78,204.87) and (127.44,199.73) .. (127.44,193.38) .. controls (127.43,187.03) and (149.77,181.87) .. (177.33,181.86) -- cycle ;
	%Shape: Ellipse [id:dp6933675227798333] 
	\draw   (177.29,67.2) .. controls (204.85,67.19) and (227.19,72.33) .. (227.19,78.68) .. controls (227.19,85.03) and (204.86,90.19) .. (177.3,90.2) .. controls (149.74,90.21) and (127.4,85.06) .. (127.4,78.71) .. controls (127.39,72.36) and (149.73,67.21) .. (177.29,67.2) -- cycle ;
	%Straight Lines [id:da7022810997851814] 
	\draw    (127.4,78.71) -- (127.44,191.38) ;
	\draw [shift={(127.44,193.38)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6117643366472294] 
	\draw    (362.4,78.63) -- (245.87,191.94) ;
	\draw [shift={(244.44,193.34)}, rotate = 315.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6327354412898389] 
	\draw    (227.19,78.68) -- (227.23,191.34) ;
	\draw [shift={(227.23,193.34)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8002918455292147] 
	\draw    (344.19,78.64) -- (460.8,191.87) ;
	\draw [shift={(462.23,193.26)}, rotate = 224.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7007421192276744] 
	\draw    (244.4,78.67) -- (361,191.9) ;
	\draw [shift={(362.44,193.3)}, rotate = 224.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (170.28,94.87) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.15] [align=left] {$\displaystyle \sigma _{1}$};
	% Text Node
	\draw (293.97,96.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.23] [align=left] {$\displaystyle \sigma _{2}$};
	% Text Node
	\draw (402.24,89.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.91] [align=left] {$\displaystyle \sigma _{3}$};
	% Text Node
	\draw (468.8,72.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (467.75,187.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.69] [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (382.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (148.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (268.95,42.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	
	
\end{tikzpicture}

==> Figures/hiddenmph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
	
	%Shape: Ellipse [id:dp7126967979979475] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (529.43,150.88) .. controls (529.49,153.08) and (527.54,154.88) .. (525.08,154.88) .. controls (522.62,154.89) and (520.58,153.11) .. (520.52,150.91) .. controls (520.46,148.7) and (522.4,146.91) .. (524.86,146.9) .. controls (527.32,146.89) and (529.37,148.67) .. (529.43,150.88) -- cycle ;
	%Shape: Ellipse [id:dp42368460259411456] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (529.75,125.88) .. controls (529.81,128.09) and (527.86,129.88) .. (525.4,129.89) .. controls (522.94,129.9) and (520.9,128.12) .. (520.84,125.92) .. controls (520.78,123.71) and (522.72,121.92) .. (525.18,121.91) .. controls (527.64,121.9) and (529.69,123.68) .. (529.75,125.88) -- cycle ;
	%Shape: Ellipse [id:dp3497679846184103] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (529.79,100.98) .. controls (529.85,103.18) and (527.91,104.97) .. (525.45,104.98) .. controls (522.99,104.99) and (520.95,103.21) .. (520.89,101.01) .. controls (520.82,98.8) and (522.77,97.01) .. (525.23,97) .. controls (527.69,96.99) and (529.73,98.77) .. (529.79,100.98) -- cycle ;
	%Shape: Ellipse [id:dp9400897944967599] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (552.43,150.88) .. controls (552.49,153.08) and (550.54,154.88) .. (548.08,154.88) .. controls (545.62,154.89) and (543.58,153.11) .. (543.52,150.91) .. controls (543.46,148.7) and (545.4,146.91) .. (547.86,146.9) .. controls (550.32,146.89) and (552.37,148.67) .. (552.43,150.88) -- cycle ;
	%Shape: Ellipse [id:dp09704908075898722] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (552.75,125.88) .. controls (552.81,128.09) and (550.86,129.88) .. (548.4,129.89) .. controls (545.94,129.9) and (543.9,128.12) .. (543.84,125.92) .. controls (543.78,123.71) and (545.72,121.92) .. (548.18,121.91) .. controls (550.64,121.9) and (552.69,123.68) .. (552.75,125.88) -- cycle ;
	%Shape: Ellipse [id:dp7482858113913868] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (552.79,100.98) .. controls (552.85,103.18) and (550.91,104.97) .. (548.45,104.98) .. controls (545.99,104.99) and (543.95,103.21) .. (543.89,101.01) .. controls (543.82,98.8) and (545.77,97.01) .. (548.23,97) .. controls (550.69,96.99) and (552.73,98.77) .. (552.79,100.98) -- cycle ;
	%Rounded Rect [id:dp584694170846505] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (551.27,86.99) .. controls (556.75,87.02) and (561.17,91.48) .. (561.14,96.96) -- (560.86,156.19) .. controls (560.84,161.67) and (556.38,166.09) .. (550.9,166.06) -- (521.13,165.92) .. controls (515.65,165.9) and (511.23,161.43) .. (511.25,155.95) -- (511.53,96.73) .. controls (511.56,91.25) and (516.02,86.83) .. (521.5,86.85) -- cycle ;
	%Shape: Ellipse [id:dp42837492729034077] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (528.43,242.88) .. controls (528.49,245.08) and (526.54,246.88) .. (524.08,246.88) .. controls (521.62,246.89) and (519.58,245.11) .. (519.52,242.91) .. controls (519.46,240.7) and (521.4,238.91) .. (523.86,238.9) .. controls (526.32,238.89) and (528.37,240.67) .. (528.43,242.88) -- cycle ;
	%Shape: Ellipse [id:dp1747418028887835] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (528.75,217.88) .. controls (528.81,220.09) and (526.86,221.88) .. (524.4,221.89) .. controls (521.94,221.9) and (519.9,220.12) .. (519.84,217.92) .. controls (519.78,215.71) and (521.72,213.92) .. (524.18,213.91) .. controls (526.64,213.9) and (528.69,215.68) .. (528.75,217.88) -- cycle ;
	%Shape: Ellipse [id:dp3763563787995179] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (528.79,192.98) .. controls (528.85,195.18) and (526.91,196.97) .. (524.45,196.98) .. controls (521.99,196.99) and (519.95,195.21) .. (519.89,193.01) .. controls (519.82,190.8) and (521.77,189.01) .. (524.23,189) .. controls (526.69,188.99) and (528.73,190.77) .. (528.79,192.98) -- cycle ;
	%Shape: Ellipse [id:dp7702897236787845] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.43,242.88) .. controls (551.49,245.08) and (549.54,246.88) .. (547.08,246.88) .. controls (544.62,246.89) and (542.58,245.11) .. (542.52,242.91) .. controls (542.46,240.7) and (544.4,238.91) .. (546.86,238.9) .. controls (549.32,238.89) and (551.37,240.67) .. (551.43,242.88) -- cycle ;
	%Shape: Ellipse [id:dp16439873701718555] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.75,217.88) .. controls (551.81,220.09) and (549.86,221.88) .. (547.4,221.89) .. controls (544.94,221.9) and (542.9,220.12) .. (542.84,217.92) .. controls (542.78,215.71) and (544.72,213.92) .. (547.18,213.91) .. controls (549.64,213.9) and (551.69,215.68) .. (551.75,217.88) -- cycle ;
	%Shape: Ellipse [id:dp7136680304924505] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.79,192.98) .. controls (551.85,195.18) and (549.91,196.97) .. (547.45,196.98) .. controls (544.99,196.99) and (542.95,195.21) .. (542.89,193.01) .. controls (542.82,190.8) and (544.77,189.01) .. (547.23,189) .. controls (549.69,188.99) and (551.73,190.77) .. (551.79,192.98) -- cycle ;
	%Rounded Rect [id:dp9229801226990246] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (550.27,178.99) .. controls (555.75,179.02) and (560.17,183.48) .. (560.14,188.96) -- (559.86,248.19) .. controls (559.84,253.67) and (555.38,258.09) .. (549.9,258.06) -- (520.13,257.92) .. controls (514.65,257.9) and (510.23,253.43) .. (510.25,247.95) -- (510.53,188.73) .. controls (510.56,183.25) and (515.02,178.83) .. (520.5,178.85) -- cycle ;
	%Shape: Ellipse [id:dp6734696767387391] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.43,93.88) .. controls (267.49,96.08) and (265.54,97.88) .. (263.08,97.88) .. controls (260.62,97.89) and (258.58,96.11) .. (258.52,93.91) .. controls (258.46,91.7) and (260.4,89.91) .. (262.86,89.9) .. controls (265.32,89.89) and (267.37,91.67) .. (267.43,93.88) -- cycle ;
	%Shape: Ellipse [id:dp3761776712160738] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.75,68.88) .. controls (267.81,71.09) and (265.86,72.88) .. (263.4,72.89) .. controls (260.94,72.9) and (258.9,71.12) .. (258.84,68.92) .. controls (258.78,66.71) and (260.72,64.92) .. (263.18,64.91) .. controls (265.64,64.9) and (267.69,66.68) .. (267.75,68.88) -- cycle ;
	%Shape: Ellipse [id:dp6827453835534028] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.79,43.98) .. controls (267.85,46.18) and (265.91,47.97) .. (263.45,47.98) .. controls (260.99,47.99) and (258.95,46.21) .. (258.89,44.01) .. controls (258.82,41.8) and (260.77,40.01) .. (263.23,40) .. controls (265.69,39.99) and (267.73,41.77) .. (267.79,43.98) -- cycle ;
	%Shape: Ellipse [id:dp7183344929397557] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (290.43,93.88) .. controls (290.49,96.08) and (288.54,97.88) .. (286.08,97.88) .. controls (283.62,97.89) and (281.58,96.11) .. (281.52,93.91) .. controls (281.46,91.7) and (283.4,89.91) .. (285.86,89.9) .. controls (288.32,89.89) and (290.37,91.67) .. (290.43,93.88) -- cycle ;
	%Shape: Ellipse [id:dp45065732882458076] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (290.75,68.88) .. controls (290.81,71.09) and (288.86,72.88) .. (286.4,72.89) .. controls (283.94,72.9) and (281.9,71.12) .. (281.84,68.92) .. controls (281.78,66.71) and (283.72,64.92) .. (286.18,64.91) .. controls (288.64,64.9) and (290.69,66.68) .. (290.75,68.88) -- cycle ;
	%Shape: Ellipse [id:dp24225561694726516] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (290.79,43.98) .. controls (290.85,46.18) and (288.91,47.97) .. (286.45,47.98) .. controls (283.99,47.99) and (281.95,46.21) .. (281.89,44.01) .. controls (281.82,41.8) and (283.77,40.01) .. (286.23,40) .. controls (288.69,39.99) and (290.73,41.77) .. (290.79,43.98) -- cycle ;
	%Rounded Rect [id:dp8354506011710334] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (289.27,29.99) .. controls (294.75,30.02) and (299.17,34.48) .. (299.14,39.96) -- (298.86,99.19) .. controls (298.84,104.67) and (294.38,109.09) .. (288.9,109.06) -- (259.13,108.92) .. controls (253.65,108.9) and (249.23,104.43) .. (249.25,98.95) -- (249.53,39.73) .. controls (249.56,34.25) and (254.02,29.83) .. (259.5,29.85) -- cycle ;
	%Straight Lines [id:da01450871318732494] 
	\draw    (267.79,43.98) -- (280.99,91.98) ;
	\draw [shift={(281.52,93.91)}, rotate = 254.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9589348003108535] 
	\draw    (267.75,68.88) -- (284.29,68.9) ;
	\draw [shift={(286.29,68.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da48308462527532336] 
	\draw    (267.43,93.88) -- (281.33,45.93) ;
	\draw [shift={(281.89,44.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp18917852641714683] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.43,94.88) .. controls (181.49,97.08) and (179.54,98.88) .. (177.08,98.88) .. controls (174.62,98.89) and (172.58,97.11) .. (172.52,94.91) .. controls (172.46,92.7) and (174.4,90.91) .. (176.86,90.9) .. controls (179.32,90.89) and (181.37,92.67) .. (181.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp5222401961835399] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.75,69.88) .. controls (181.81,72.09) and (179.86,73.88) .. (177.4,73.89) .. controls (174.94,73.9) and (172.9,72.12) .. (172.84,69.92) .. controls (172.78,67.71) and (174.72,65.92) .. (177.18,65.91) .. controls (179.64,65.9) and (181.69,67.68) .. (181.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp08203573565623468] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.79,44.98) .. controls (181.85,47.18) and (179.91,48.97) .. (177.45,48.98) .. controls (174.99,48.99) and (172.95,47.21) .. (172.89,45.01) .. controls (172.82,42.8) and (174.77,41.01) .. (177.23,41) .. controls (179.69,40.99) and (181.73,42.77) .. (181.79,44.98) -- cycle ;
	%Shape: Ellipse [id:dp5802927036995378] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (204.43,94.88) .. controls (204.49,97.08) and (202.54,98.88) .. (200.08,98.88) .. controls (197.62,98.89) and (195.58,97.11) .. (195.52,94.91) .. controls (195.46,92.7) and (197.4,90.91) .. (199.86,90.9) .. controls (202.32,90.89) and (204.37,92.67) .. (204.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp8926268094458818] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (204.75,69.88) .. controls (204.81,72.09) and (202.86,73.88) .. (200.4,73.89) .. controls (197.94,73.9) and (195.9,72.12) .. (195.84,69.92) .. controls (195.78,67.71) and (197.72,65.92) .. (200.18,65.91) .. controls (202.64,65.9) and (204.69,67.68) .. (204.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp7814207933955226] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (204.79,44.98) .. controls (204.85,47.18) and (202.91,48.97) .. (200.45,48.98) .. controls (197.99,48.99) and (195.95,47.21) .. (195.89,45.01) .. controls (195.82,42.8) and (197.77,41.01) .. (200.23,41) .. controls (202.69,40.99) and (204.73,42.77) .. (204.79,44.98) -- cycle ;
	%Rounded Rect [id:dp1581153892663547] 
	\draw   (203.27,30.99) .. controls (208.75,31.02) and (213.17,35.48) .. (213.14,40.96) -- (212.86,100.19) .. controls (212.84,105.67) and (208.38,110.09) .. (202.9,110.06) -- (173.13,109.92) .. controls (167.65,109.9) and (163.23,105.43) .. (163.25,99.95) -- (163.53,40.73) .. controls (163.56,35.25) and (168.02,30.83) .. (173.5,30.85) -- cycle ;
	%Straight Lines [id:da06082379067655497] 
	\draw    (181.79,44.98) -- (194.86,68.17) ;
	\draw [shift={(195.84,69.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9917112412090288] 
	\draw    (181.75,69.88) -- (194.56,93.16) ;
	\draw [shift={(195.52,94.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8900344454083984] 
	\draw    (181.43,94.88) -- (195.33,46.93) ;
	\draw [shift={(195.89,45.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp5131279660917754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.43,94.88) .. controls (357.49,97.08) and (355.54,98.88) .. (353.08,98.88) .. controls (350.62,98.89) and (348.58,97.11) .. (348.52,94.91) .. controls (348.46,92.7) and (350.4,90.91) .. (352.86,90.9) .. controls (355.32,90.89) and (357.37,92.67) .. (357.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp18058965924292192] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.75,69.88) .. controls (357.81,72.09) and (355.86,73.88) .. (353.4,73.89) .. controls (350.94,73.9) and (348.9,72.12) .. (348.84,69.92) .. controls (348.78,67.71) and (350.72,65.92) .. (353.18,65.91) .. controls (355.64,65.9) and (357.69,67.68) .. (357.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp14213544550499546] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.79,44.98) .. controls (357.85,47.18) and (355.91,48.97) .. (353.45,48.98) .. controls (350.99,48.99) and (348.95,47.21) .. (348.89,45.01) .. controls (348.82,42.8) and (350.77,41.01) .. (353.23,41) .. controls (355.69,40.99) and (357.73,42.77) .. (357.79,44.98) -- cycle ;
	%Shape: Ellipse [id:dp031267882486272436] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (380.43,94.88) .. controls (380.49,97.08) and (378.54,98.88) .. (376.08,98.88) .. controls (373.62,98.89) and (371.58,97.11) .. (371.52,94.91) .. controls (371.46,92.7) and (373.4,90.91) .. (375.86,90.9) .. controls (378.32,90.89) and (380.37,92.67) .. (380.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp2719086902071264] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (380.75,69.88) .. controls (380.81,72.09) and (378.86,73.88) .. (376.4,73.89) .. controls (373.94,73.9) and (371.9,72.12) .. (371.84,69.92) .. controls (371.78,67.71) and (373.72,65.92) .. (376.18,65.91) .. controls (378.64,65.9) and (380.69,67.68) .. (380.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp7335390142714755] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (380.79,44.98) .. controls (380.85,47.18) and (378.91,48.97) .. (376.45,48.98) .. controls (373.99,48.99) and (371.95,47.21) .. (371.89,45.01) .. controls (371.82,42.8) and (373.77,41.01) .. (376.23,41) .. controls (378.69,40.99) and (380.73,42.77) .. (380.79,44.98) -- cycle ;
	%Rounded Rect [id:dp5467607372383572] 
	\draw   (379.27,30.99) .. controls (384.75,31.02) and (389.17,35.48) .. (389.14,40.96) -- (388.86,100.19) .. controls (388.84,105.67) and (384.38,110.09) .. (378.9,110.06) -- (349.13,109.92) .. controls (343.65,109.9) and (339.23,105.43) .. (339.25,99.95) -- (339.53,40.73) .. controls (339.56,35.25) and (344.02,30.83) .. (349.5,30.85) -- cycle ;
	%Straight Lines [id:da5758400724078994] 
	\draw    (357.79,44.98) -- (369.89,45) ;
	\draw [shift={(371.89,45.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2030052148819088] 
	\draw    (357.75,69.88) -- (374.29,69.9) ;
	\draw [shift={(376.29,69.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8797742434159503] 
	\draw    (357.43,94.88) -- (373.97,94.89) ;
	\draw [shift={(375.97,94.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9267211320398421] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.43,90.88) .. controls (441.49,93.08) and (439.54,94.88) .. (437.08,94.88) .. controls (434.62,94.89) and (432.58,93.11) .. (432.52,90.91) .. controls (432.46,88.7) and (434.4,86.91) .. (436.86,86.9) .. controls (439.32,86.89) and (441.37,88.67) .. (441.43,90.88) -- cycle ;
	%Shape: Ellipse [id:dp3135877818006696] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.75,65.88) .. controls (441.81,68.09) and (439.86,69.88) .. (437.4,69.89) .. controls (434.94,69.9) and (432.9,68.12) .. (432.84,65.92) .. controls (432.78,63.71) and (434.72,61.92) .. (437.18,61.91) .. controls (439.64,61.9) and (441.69,63.68) .. (441.75,65.88) -- cycle ;
	%Shape: Ellipse [id:dp4552991138570257] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.79,40.98) .. controls (441.85,43.18) and (439.91,44.97) .. (437.45,44.98) .. controls (434.99,44.99) and (432.95,43.21) .. (432.89,41.01) .. controls (432.82,38.8) and (434.77,37.01) .. (437.23,37) .. controls (439.69,36.99) and (441.73,38.77) .. (441.79,40.98) -- cycle ;
	%Shape: Ellipse [id:dp914061880304569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (464.43,90.88) .. controls (464.49,93.08) and (462.54,94.88) .. (460.08,94.88) .. controls (457.62,94.89) and (455.58,93.11) .. (455.52,90.91) .. controls (455.46,88.7) and (457.4,86.91) .. (459.86,86.9) .. controls (462.32,86.89) and (464.37,88.67) .. (464.43,90.88) -- cycle ;
	%Shape: Ellipse [id:dp03977186576183289] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (464.75,65.88) .. controls (464.81,68.09) and (462.86,69.88) .. (460.4,69.89) .. controls (457.94,69.9) and (455.9,68.12) .. (455.84,65.92) .. controls (455.78,63.71) and (457.72,61.92) .. (460.18,61.91) .. controls (462.64,61.9) and (464.69,63.68) .. (464.75,65.88) -- cycle ;
	%Shape: Ellipse [id:dp3505292806906948] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (464.79,40.98) .. controls (464.85,43.18) and (462.91,44.97) .. (460.45,44.98) .. controls (457.99,44.99) and (455.95,43.21) .. (455.89,41.01) .. controls (455.82,38.8) and (457.77,37.01) .. (460.23,37) .. controls (462.69,36.99) and (464.73,38.77) .. (464.79,40.98) -- cycle ;
	%Rounded Rect [id:dp37904694052694676] 
	\draw   (463.27,26.99) .. controls (468.75,27.02) and (473.17,31.48) .. (473.14,36.96) -- (472.86,96.19) .. controls (472.84,101.67) and (468.38,106.09) .. (462.9,106.06) -- (433.13,105.92) .. controls (427.65,105.9) and (423.23,101.43) .. (423.25,95.95) -- (423.53,36.73) .. controls (423.56,31.25) and (428.02,26.83) .. (433.5,26.85) -- cycle ;
	%Straight Lines [id:da5682036475057402] 
	\draw    (441.79,40.98) -- (453.89,41) ;
	\draw [shift={(455.89,41.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7137867541863558] 
	\draw    (441.75,65.88) -- (454.56,89.16) ;
	\draw [shift={(455.52,90.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8420739101079984] 
	\draw    (441.43,90.88) -- (454.84,67.65) ;
	\draw [shift={(455.84,65.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp7957286741645282] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.43,186.88) .. controls (266.49,189.08) and (264.54,190.88) .. (262.08,190.88) .. controls (259.62,190.89) and (257.58,189.11) .. (257.52,186.91) .. controls (257.46,184.7) and (259.4,182.91) .. (261.86,182.9) .. controls (264.32,182.89) and (266.37,184.67) .. (266.43,186.88) -- cycle ;
	%Shape: Ellipse [id:dp08374396716006216] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.75,161.88) .. controls (266.81,164.09) and (264.86,165.88) .. (262.4,165.89) .. controls (259.94,165.9) and (257.9,164.12) .. (257.84,161.92) .. controls (257.78,159.71) and (259.72,157.92) .. (262.18,157.91) .. controls (264.64,157.9) and (266.69,159.68) .. (266.75,161.88) -- cycle ;
	%Shape: Ellipse [id:dp6993953500916401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.79,136.98) .. controls (266.85,139.18) and (264.91,140.97) .. (262.45,140.98) .. controls (259.99,140.99) and (257.95,139.21) .. (257.89,137.01) .. controls (257.82,134.8) and (259.77,133.01) .. (262.23,133) .. controls (264.69,132.99) and (266.73,134.77) .. (266.79,136.98) -- cycle ;
	%Shape: Ellipse [id:dp06742485949006038] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.43,186.88) .. controls (289.49,189.08) and (287.54,190.88) .. (285.08,190.88) .. controls (282.62,190.89) and (280.58,189.11) .. (280.52,186.91) .. controls (280.46,184.7) and (282.4,182.91) .. (284.86,182.9) .. controls (287.32,182.89) and (289.37,184.67) .. (289.43,186.88) -- cycle ;
	%Shape: Ellipse [id:dp22531683552255988] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.75,161.88) .. controls (289.81,164.09) and (287.86,165.88) .. (285.4,165.89) .. controls (282.94,165.9) and (280.9,164.12) .. (280.84,161.92) .. controls (280.78,159.71) and (282.72,157.92) .. (285.18,157.91) .. controls (287.64,157.9) and (289.69,159.68) .. (289.75,161.88) -- cycle ;
	%Shape: Ellipse [id:dp03991951180184383] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.79,136.98) .. controls (289.85,139.18) and (287.91,140.97) .. (285.45,140.98) .. controls (282.99,140.99) and (280.95,139.21) .. (280.89,137.01) .. controls (280.82,134.8) and (282.77,133.01) .. (285.23,133) .. controls (287.69,132.99) and (289.73,134.77) .. (289.79,136.98) -- cycle ;
	%Rounded Rect [id:dp3225512956357084] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (288.27,122.99) .. controls (293.75,123.02) and (298.17,127.48) .. (298.14,132.96) -- (297.86,192.19) .. controls (297.84,197.67) and (293.38,202.09) .. (287.9,202.06) -- (258.13,201.92) .. controls (252.65,201.9) and (248.23,197.43) .. (248.25,191.95) -- (248.53,132.73) .. controls (248.56,127.25) and (253.02,122.83) .. (258.5,122.85) -- cycle ;
	%Straight Lines [id:da44613148766633914] 
	\draw    (266.79,136.98) -- (278.89,137) ;
	\draw [shift={(280.89,137.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9829141921496174] 
	\draw    (266.75,161.88) -- (283.29,161.9) ;
	\draw [shift={(285.29,161.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da15033646668934098] 
	\draw    (266.43,186.88) -- (282.97,186.89) ;
	\draw [shift={(284.97,186.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp694443514620295] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.43,187.88) .. controls (180.49,190.08) and (178.54,191.88) .. (176.08,191.88) .. controls (173.62,191.89) and (171.58,190.11) .. (171.52,187.91) .. controls (171.46,185.7) and (173.4,183.91) .. (175.86,183.9) .. controls (178.32,183.89) and (180.37,185.67) .. (180.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp936035331388144] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.75,162.88) .. controls (180.81,165.09) and (178.86,166.88) .. (176.4,166.89) .. controls (173.94,166.9) and (171.9,165.12) .. (171.84,162.92) .. controls (171.78,160.71) and (173.72,158.92) .. (176.18,158.91) .. controls (178.64,158.9) and (180.69,160.68) .. (180.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp7749450914669471] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.79,137.98) .. controls (180.85,140.18) and (178.91,141.97) .. (176.45,141.98) .. controls (173.99,141.99) and (171.95,140.21) .. (171.89,138.01) .. controls (171.82,135.8) and (173.77,134.01) .. (176.23,134) .. controls (178.69,133.99) and (180.73,135.77) .. (180.79,137.98) -- cycle ;
	%Shape: Ellipse [id:dp1272332711678743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.43,187.88) .. controls (203.49,190.08) and (201.54,191.88) .. (199.08,191.88) .. controls (196.62,191.89) and (194.58,190.11) .. (194.52,187.91) .. controls (194.46,185.7) and (196.4,183.91) .. (198.86,183.9) .. controls (201.32,183.89) and (203.37,185.67) .. (203.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp8448080116462802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.75,162.88) .. controls (203.81,165.09) and (201.86,166.88) .. (199.4,166.89) .. controls (196.94,166.9) and (194.9,165.12) .. (194.84,162.92) .. controls (194.78,160.71) and (196.72,158.92) .. (199.18,158.91) .. controls (201.64,158.9) and (203.69,160.68) .. (203.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp36246319306716734] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.79,137.98) .. controls (203.85,140.18) and (201.91,141.97) .. (199.45,141.98) .. controls (196.99,141.99) and (194.95,140.21) .. (194.89,138.01) .. controls (194.82,135.8) and (196.77,134.01) .. (199.23,134) .. controls (201.69,133.99) and (203.73,135.77) .. (203.79,137.98) -- cycle ;
	%Rounded Rect [id:dp07438297174977238] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (202.27,123.99) .. controls (207.75,124.02) and (212.17,128.48) .. (212.14,133.96) -- (211.86,193.19) .. controls (211.84,198.67) and (207.38,203.09) .. (201.9,203.06) -- (172.13,202.92) .. controls (166.65,202.9) and (162.23,198.43) .. (162.25,192.95) -- (162.53,133.73) .. controls (162.56,128.25) and (167.02,123.83) .. (172.5,123.85) -- cycle ;
	%Straight Lines [id:da32291974006939284] 
	\draw    (180.79,137.98) -- (192.89,138) ;
	\draw [shift={(194.89,138.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da617492660741408] 
	\draw    (180.75,162.88) -- (193.56,186.16) ;
	\draw [shift={(194.52,187.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9422548103882171] 
	\draw    (180.43,187.88) -- (193.84,164.65) ;
	\draw [shift={(194.84,162.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp17147281987479968] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.43,187.88) .. controls (356.49,190.08) and (354.54,191.88) .. (352.08,191.88) .. controls (349.62,191.89) and (347.58,190.11) .. (347.52,187.91) .. controls (347.46,185.7) and (349.4,183.91) .. (351.86,183.9) .. controls (354.32,183.89) and (356.37,185.67) .. (356.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp7513684157965743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.75,162.88) .. controls (356.81,165.09) and (354.86,166.88) .. (352.4,166.89) .. controls (349.94,166.9) and (347.9,165.12) .. (347.84,162.92) .. controls (347.78,160.71) and (349.72,158.92) .. (352.18,158.91) .. controls (354.64,158.9) and (356.69,160.68) .. (356.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp33562216085404484] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.79,137.98) .. controls (356.85,140.18) and (354.91,141.97) .. (352.45,141.98) .. controls (349.99,141.99) and (347.95,140.21) .. (347.89,138.01) .. controls (347.82,135.8) and (349.77,134.01) .. (352.23,134) .. controls (354.69,133.99) and (356.73,135.77) .. (356.79,137.98) -- cycle ;
	%Shape: Ellipse [id:dp4644763336206825] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.43,187.88) .. controls (379.49,190.08) and (377.54,191.88) .. (375.08,191.88) .. controls (372.62,191.89) and (370.58,190.11) .. (370.52,187.91) .. controls (370.46,185.7) and (372.4,183.91) .. (374.86,183.9) .. controls (377.32,183.89) and (379.37,185.67) .. (379.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp016897815919530546] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.75,162.88) .. controls (379.81,165.09) and (377.86,166.88) .. (375.4,166.89) .. controls (372.94,166.9) and (370.9,165.12) .. (370.84,162.92) .. controls (370.78,160.71) and (372.72,158.92) .. (375.18,158.91) .. controls (377.64,158.9) and (379.69,160.68) .. (379.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp2595557201539598] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.79,137.98) .. controls (379.85,140.18) and (377.91,141.97) .. (375.45,141.98) .. controls (372.99,141.99) and (370.95,140.21) .. (370.89,138.01) .. controls (370.82,135.8) and (372.77,134.01) .. (375.23,134) .. controls (377.69,133.99) and (379.73,135.77) .. (379.79,137.98) -- cycle ;
	%Rounded Rect [id:dp2334361662561819] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (378.27,123.99) .. controls (383.75,124.02) and (388.17,128.48) .. (388.14,133.96) -- (387.86,193.19) .. controls (387.84,198.67) and (383.38,203.09) .. (377.9,203.06) -- (348.13,202.92) .. controls (342.65,202.9) and (338.23,198.43) .. (338.25,192.95) -- (338.53,133.73) .. controls (338.56,128.25) and (343.02,123.83) .. (348.5,123.85) -- cycle ;
	%Straight Lines [id:da9515942978538685] 
	\draw    (356.79,137.98) -- (368.89,138) ;
	\draw [shift={(370.89,138.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4575025724612978] 
	\draw    (356.75,162.88) -- (369.56,186.16) ;
	\draw [shift={(370.52,187.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8925263150478453] 
	\draw    (356.43,187.88) -- (369.84,164.65) ;
	\draw [shift={(370.84,162.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9419542999273456] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.43,183.88) .. controls (440.49,186.08) and (438.54,187.88) .. (436.08,187.88) .. controls (433.62,187.89) and (431.58,186.11) .. (431.52,183.91) .. controls (431.46,181.7) and (433.4,179.91) .. (435.86,179.9) .. controls (438.32,179.89) and (440.37,181.67) .. (440.43,183.88) -- cycle ;
	%Shape: Ellipse [id:dp13759877830823775] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.75,158.88) .. controls (440.81,161.09) and (438.86,162.88) .. (436.4,162.89) .. controls (433.94,162.9) and (431.9,161.12) .. (431.84,158.92) .. controls (431.78,156.71) and (433.72,154.92) .. (436.18,154.91) .. controls (438.64,154.9) and (440.69,156.68) .. (440.75,158.88) -- cycle ;
	%Shape: Ellipse [id:dp4538763343208734] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.79,133.98) .. controls (440.85,136.18) and (438.91,137.97) .. (436.45,137.98) .. controls (433.99,137.99) and (431.95,136.21) .. (431.89,134.01) .. controls (431.82,131.8) and (433.77,130.01) .. (436.23,130) .. controls (438.69,129.99) and (440.73,131.77) .. (440.79,133.98) -- cycle ;
	%Shape: Ellipse [id:dp9130778008690026] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.43,183.88) .. controls (463.49,186.08) and (461.54,187.88) .. (459.08,187.88) .. controls (456.62,187.89) and (454.58,186.11) .. (454.52,183.91) .. controls (454.46,181.7) and (456.4,179.91) .. (458.86,179.9) .. controls (461.32,179.89) and (463.37,181.67) .. (463.43,183.88) -- cycle ;
	%Shape: Ellipse [id:dp5869144256248748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.75,158.88) .. controls (463.81,161.09) and (461.86,162.88) .. (459.4,162.89) .. controls (456.94,162.9) and (454.9,161.12) .. (454.84,158.92) .. controls (454.78,156.71) and (456.72,154.92) .. (459.18,154.91) .. controls (461.64,154.9) and (463.69,156.68) .. (463.75,158.88) -- cycle ;
	%Shape: Ellipse [id:dp8194988585126162] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.79,133.98) .. controls (463.85,136.18) and (461.91,137.97) .. (459.45,137.98) .. controls (456.99,137.99) and (454.95,136.21) .. (454.89,134.01) .. controls (454.82,131.8) and (456.77,130.01) .. (459.23,130) .. controls (461.69,129.99) and (463.73,131.77) .. (463.79,133.98) -- cycle ;
	%Rounded Rect [id:dp049706613272250566] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (462.27,119.99) .. controls (467.75,120.02) and (472.17,124.48) .. (472.14,129.96) -- (471.86,189.19) .. controls (471.84,194.67) and (467.38,199.09) .. (461.9,199.06) -- (432.13,198.92) .. controls (426.65,198.9) and (422.23,194.43) .. (422.25,188.95) -- (422.53,129.73) .. controls (422.56,124.25) and (427.02,119.83) .. (432.5,119.85) -- cycle ;
	%Straight Lines [id:da739033147812902] 
	\draw    (440.79,133.98) -- (453.86,157.17) ;
	\draw [shift={(454.84,158.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da938023001731908] 
	\draw    (440.75,158.88) -- (453.9,135.75) ;
	\draw [shift={(454.89,134.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3127449885999509] 
	\draw    (440.43,183.88) -- (456.97,183.89) ;
	\draw [shift={(458.97,183.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6039133632287754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.43,285.88) .. controls (266.49,288.08) and (264.54,289.88) .. (262.08,289.88) .. controls (259.62,289.89) and (257.58,288.11) .. (257.52,285.91) .. controls (257.46,283.7) and (259.4,281.91) .. (261.86,281.9) .. controls (264.32,281.89) and (266.37,283.67) .. (266.43,285.88) -- cycle ;
	%Shape: Ellipse [id:dp7957491203902309] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.75,260.88) .. controls (266.81,263.09) and (264.86,264.88) .. (262.4,264.89) .. controls (259.94,264.9) and (257.9,263.12) .. (257.84,260.92) .. controls (257.78,258.71) and (259.72,256.92) .. (262.18,256.91) .. controls (264.64,256.9) and (266.69,258.68) .. (266.75,260.88) -- cycle ;
	%Shape: Ellipse [id:dp2444999738281859] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.79,235.98) .. controls (266.85,238.18) and (264.91,239.97) .. (262.45,239.98) .. controls (259.99,239.99) and (257.95,238.21) .. (257.89,236.01) .. controls (257.82,233.8) and (259.77,232.01) .. (262.23,232) .. controls (264.69,231.99) and (266.73,233.77) .. (266.79,235.98) -- cycle ;
	%Shape: Ellipse [id:dp954995990431361] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.43,285.88) .. controls (289.49,288.08) and (287.54,289.88) .. (285.08,289.88) .. controls (282.62,289.89) and (280.58,288.11) .. (280.52,285.91) .. controls (280.46,283.7) and (282.4,281.91) .. (284.86,281.9) .. controls (287.32,281.89) and (289.37,283.67) .. (289.43,285.88) -- cycle ;
	%Shape: Ellipse [id:dp28792745030826383] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.75,260.88) .. controls (289.81,263.09) and (287.86,264.88) .. (285.4,264.89) .. controls (282.94,264.9) and (280.9,263.12) .. (280.84,260.92) .. controls (280.78,258.71) and (282.72,256.92) .. (285.18,256.91) .. controls (287.64,256.9) and (289.69,258.68) .. (289.75,260.88) -- cycle ;
	%Shape: Ellipse [id:dp6680091725683883] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.79,235.98) .. controls (289.85,238.18) and (287.91,239.97) .. (285.45,239.98) .. controls (282.99,239.99) and (280.95,238.21) .. (280.89,236.01) .. controls (280.82,233.8) and (282.77,232.01) .. (285.23,232) .. controls (287.69,231.99) and (289.73,233.77) .. (289.79,235.98) -- cycle ;
	%Rounded Rect [id:dp2616096289413228] 
	\draw   (288.27,221.99) .. controls (293.75,222.02) and (298.17,226.48) .. (298.14,231.96) -- (297.86,291.19) .. controls (297.84,296.67) and (293.38,301.09) .. (287.9,301.06) -- (258.13,300.92) .. controls (252.65,300.9) and (248.23,296.43) .. (248.25,290.95) -- (248.53,231.73) .. controls (248.56,226.25) and (253.02,221.83) .. (258.5,221.85) -- cycle ;
	%Straight Lines [id:da7853903923920864] 
	\draw    (266.79,235.98) -- (284.13,280.04) ;
	\draw [shift={(284.86,281.9)}, rotate = 248.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da11242086775082694] 
	\draw    (266.75,260.88) -- (279.9,237.75) ;
	\draw [shift={(280.89,236.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3093064552633302] 
	\draw    (266.43,285.88) -- (279.84,262.65) ;
	\draw [shift={(280.84,260.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp8045489332287925] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.43,286.88) .. controls (180.49,289.08) and (178.54,290.88) .. (176.08,290.88) .. controls (173.62,290.89) and (171.58,289.11) .. (171.52,286.91) .. controls (171.46,284.7) and (173.4,282.91) .. (175.86,282.9) .. controls (178.32,282.89) and (180.37,284.67) .. (180.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp4632744734430554] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.75,261.88) .. controls (180.81,264.09) and (178.86,265.88) .. (176.4,265.89) .. controls (173.94,265.9) and (171.9,264.12) .. (171.84,261.92) .. controls (171.78,259.71) and (173.72,257.92) .. (176.18,257.91) .. controls (178.64,257.9) and (180.69,259.68) .. (180.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp6231951885386677] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.79,236.98) .. controls (180.85,239.18) and (178.91,240.97) .. (176.45,240.98) .. controls (173.99,240.99) and (171.95,239.21) .. (171.89,237.01) .. controls (171.82,234.8) and (173.77,233.01) .. (176.23,233) .. controls (178.69,232.99) and (180.73,234.77) .. (180.79,236.98) -- cycle ;
	%Shape: Ellipse [id:dp9583710563731898] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.43,286.88) .. controls (203.49,289.08) and (201.54,290.88) .. (199.08,290.88) .. controls (196.62,290.89) and (194.58,289.11) .. (194.52,286.91) .. controls (194.46,284.7) and (196.4,282.91) .. (198.86,282.9) .. controls (201.32,282.89) and (203.37,284.67) .. (203.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp4947317934001847] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.75,261.88) .. controls (203.81,264.09) and (201.86,265.88) .. (199.4,265.89) .. controls (196.94,265.9) and (194.9,264.12) .. (194.84,261.92) .. controls (194.78,259.71) and (196.72,257.92) .. (199.18,257.91) .. controls (201.64,257.9) and (203.69,259.68) .. (203.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp3966793932448962] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.79,236.98) .. controls (203.85,239.18) and (201.91,240.97) .. (199.45,240.98) .. controls (196.99,240.99) and (194.95,239.21) .. (194.89,237.01) .. controls (194.82,234.8) and (196.77,233.01) .. (199.23,233) .. controls (201.69,232.99) and (203.73,234.77) .. (203.79,236.98) -- cycle ;
	%Rounded Rect [id:dp7522963116571886] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (202.27,222.99) .. controls (207.75,223.02) and (212.17,227.48) .. (212.14,232.96) -- (211.86,292.19) .. controls (211.84,297.67) and (207.38,302.09) .. (201.9,302.06) -- (172.13,301.92) .. controls (166.65,301.9) and (162.23,297.43) .. (162.25,291.95) -- (162.53,232.73) .. controls (162.56,227.25) and (167.02,222.83) .. (172.5,222.85) -- cycle ;
	%Straight Lines [id:da23843629288741308] 
	\draw    (180.79,236.98) -- (193.86,260.17) ;
	\draw [shift={(194.84,261.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5964731449173295] 
	\draw    (180.75,261.88) -- (193.9,238.75) ;
	\draw [shift={(194.89,237.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9629229694729959] 
	\draw    (180.43,286.88) -- (196.97,286.89) ;
	\draw [shift={(198.97,286.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp5050584000925835] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.43,286.88) .. controls (356.49,289.08) and (354.54,290.88) .. (352.08,290.88) .. controls (349.62,290.89) and (347.58,289.11) .. (347.52,286.91) .. controls (347.46,284.7) and (349.4,282.91) .. (351.86,282.9) .. controls (354.32,282.89) and (356.37,284.67) .. (356.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp17569677308314646] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.75,261.88) .. controls (356.81,264.09) and (354.86,265.88) .. (352.4,265.89) .. controls (349.94,265.9) and (347.9,264.12) .. (347.84,261.92) .. controls (347.78,259.71) and (349.72,257.92) .. (352.18,257.91) .. controls (354.64,257.9) and (356.69,259.68) .. (356.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp22744066618938463] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.79,236.98) .. controls (356.85,239.18) and (354.91,240.97) .. (352.45,240.98) .. controls (349.99,240.99) and (347.95,239.21) .. (347.89,237.01) .. controls (347.82,234.8) and (349.77,233.01) .. (352.23,233) .. controls (354.69,232.99) and (356.73,234.77) .. (356.79,236.98) -- cycle ;
	%Shape: Ellipse [id:dp13736002762403565] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.43,286.88) .. controls (379.49,289.08) and (377.54,290.88) .. (375.08,290.88) .. controls (372.62,290.89) and (370.58,289.11) .. (370.52,286.91) .. controls (370.46,284.7) and (372.4,282.91) .. (374.86,282.9) .. controls (377.32,282.89) and (379.37,284.67) .. (379.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp30780669784796166] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.75,261.88) .. controls (379.81,264.09) and (377.86,265.88) .. (375.4,265.89) .. controls (372.94,265.9) and (370.9,264.12) .. (370.84,261.92) .. controls (370.78,259.71) and (372.72,257.92) .. (375.18,257.91) .. controls (377.64,257.9) and (379.69,259.68) .. (379.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp6609183274407169] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.79,236.98) .. controls (379.85,239.18) and (377.91,240.97) .. (375.45,240.98) .. controls (372.99,240.99) and (370.95,239.21) .. (370.89,237.01) .. controls (370.82,234.8) and (372.77,233.01) .. (375.23,233) .. controls (377.69,232.99) and (379.73,234.77) .. (379.79,236.98) -- cycle ;
	%Rounded Rect [id:dp5135099163900056] 
	\draw   (378.27,222.99) .. controls (383.75,223.02) and (388.17,227.48) .. (388.14,232.96) -- (387.86,292.19) .. controls (387.84,297.67) and (383.38,302.09) .. (377.9,302.06) -- (348.13,301.92) .. controls (342.65,301.9) and (338.23,297.43) .. (338.25,291.95) -- (338.53,232.73) .. controls (338.56,227.25) and (343.02,222.83) .. (348.5,222.85) -- cycle ;
	%Straight Lines [id:da9391991915979214] 
	\draw    (356.79,236.98) -- (369.86,260.17) ;
	\draw [shift={(370.84,261.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da18245403360798518] 
	\draw    (356.75,261.88) -- (369.56,285.16) ;
	\draw [shift={(370.52,286.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9460617513020693] 
	\draw    (356.43,286.88) -- (370.33,238.93) ;
	\draw [shift={(370.89,237.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp5921831480762452] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.43,282.88) .. controls (440.49,285.08) and (438.54,286.88) .. (436.08,286.88) .. controls (433.62,286.89) and (431.58,285.11) .. (431.52,282.91) .. controls (431.46,280.7) and (433.4,278.91) .. (435.86,278.9) .. controls (438.32,278.89) and (440.37,280.67) .. (440.43,282.88) -- cycle ;
	%Shape: Ellipse [id:dp6569380525132802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.75,257.88) .. controls (440.81,260.09) and (438.86,261.88) .. (436.4,261.89) .. controls (433.94,261.9) and (431.9,260.12) .. (431.84,257.92) .. controls (431.78,255.71) and (433.72,253.92) .. (436.18,253.91) .. controls (438.64,253.9) and (440.69,255.68) .. (440.75,257.88) -- cycle ;
	%Shape: Ellipse [id:dp30430226881179645] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.79,232.98) .. controls (440.85,235.18) and (438.91,236.97) .. (436.45,236.98) .. controls (433.99,236.99) and (431.95,235.21) .. (431.89,233.01) .. controls (431.82,230.8) and (433.77,229.01) .. (436.23,229) .. controls (438.69,228.99) and (440.73,230.77) .. (440.79,232.98) -- cycle ;
	%Shape: Ellipse [id:dp819696927494177] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.43,282.88) .. controls (463.49,285.08) and (461.54,286.88) .. (459.08,286.88) .. controls (456.62,286.89) and (454.58,285.11) .. (454.52,282.91) .. controls (454.46,280.7) and (456.4,278.91) .. (458.86,278.9) .. controls (461.32,278.89) and (463.37,280.67) .. (463.43,282.88) -- cycle ;
	%Shape: Ellipse [id:dp7254971440616551] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.75,257.88) .. controls (463.81,260.09) and (461.86,261.88) .. (459.4,261.89) .. controls (456.94,261.9) and (454.9,260.12) .. (454.84,257.92) .. controls (454.78,255.71) and (456.72,253.92) .. (459.18,253.91) .. controls (461.64,253.9) and (463.69,255.68) .. (463.75,257.88) -- cycle ;
	%Shape: Ellipse [id:dp4025151801298401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.79,232.98) .. controls (463.85,235.18) and (461.91,236.97) .. (459.45,236.98) .. controls (456.99,236.99) and (454.95,235.21) .. (454.89,233.01) .. controls (454.82,230.8) and (456.77,229.01) .. (459.23,229) .. controls (461.69,228.99) and (463.73,230.77) .. (463.79,232.98) -- cycle ;
	%Rounded Rect [id:dp40227660177859814] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (462.27,218.99) .. controls (467.75,219.02) and (472.17,223.48) .. (472.14,228.96) -- (471.86,288.19) .. controls (471.84,293.67) and (467.38,298.09) .. (461.9,298.06) -- (432.13,297.92) .. controls (426.65,297.9) and (422.23,293.43) .. (422.25,287.95) -- (422.53,228.73) .. controls (422.56,223.25) and (427.02,218.83) .. (432.5,218.85) -- cycle ;
	%Straight Lines [id:da5275592240481792] 
	\draw    (440.79,232.98) -- (452.89,233) ;
	\draw [shift={(454.89,233.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9812394505269464] 
	\draw    (440.75,257.88) -- (457.29,257.9) ;
	\draw [shift={(459.29,257.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7736622962149255] 
	\draw    (440.43,282.88) -- (456.97,282.89) ;
	\draw [shift={(458.97,282.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9987986633325774] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.43,378.88) .. controls (264.49,381.08) and (262.54,382.88) .. (260.08,382.88) .. controls (257.62,382.89) and (255.58,381.11) .. (255.52,378.91) .. controls (255.46,376.7) and (257.4,374.91) .. (259.86,374.9) .. controls (262.32,374.89) and (264.37,376.67) .. (264.43,378.88) -- cycle ;
	%Shape: Ellipse [id:dp41851567334997597] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.75,353.88) .. controls (264.81,356.09) and (262.86,357.88) .. (260.4,357.89) .. controls (257.94,357.9) and (255.9,356.12) .. (255.84,353.92) .. controls (255.78,351.71) and (257.72,349.92) .. (260.18,349.91) .. controls (262.64,349.9) and (264.69,351.68) .. (264.75,353.88) -- cycle ;
	%Shape: Ellipse [id:dp22037367017069176] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.79,328.98) .. controls (264.85,331.18) and (262.91,332.97) .. (260.45,332.98) .. controls (257.99,332.99) and (255.95,331.21) .. (255.89,329.01) .. controls (255.82,326.8) and (257.77,325.01) .. (260.23,325) .. controls (262.69,324.99) and (264.73,326.77) .. (264.79,328.98) -- cycle ;
	%Shape: Ellipse [id:dp5556244389453131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (287.43,378.88) .. controls (287.49,381.08) and (285.54,382.88) .. (283.08,382.88) .. controls (280.62,382.89) and (278.58,381.11) .. (278.52,378.91) .. controls (278.46,376.7) and (280.4,374.91) .. (282.86,374.9) .. controls (285.32,374.89) and (287.37,376.67) .. (287.43,378.88) -- cycle ;
	%Shape: Ellipse [id:dp025551043854363575] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (287.75,353.88) .. controls (287.81,356.09) and (285.86,357.88) .. (283.4,357.89) .. controls (280.94,357.9) and (278.9,356.12) .. (278.84,353.92) .. controls (278.78,351.71) and (280.72,349.92) .. (283.18,349.91) .. controls (285.64,349.9) and (287.69,351.68) .. (287.75,353.88) -- cycle ;
	%Shape: Ellipse [id:dp6697744297597854] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (287.79,328.98) .. controls (287.85,331.18) and (285.91,332.97) .. (283.45,332.98) .. controls (280.99,332.99) and (278.95,331.21) .. (278.89,329.01) .. controls (278.82,326.8) and (280.77,325.01) .. (283.23,325) .. controls (285.69,324.99) and (287.73,326.77) .. (287.79,328.98) -- cycle ;
	%Rounded Rect [id:dp7328693970954976] 
	\draw   (286.27,314.99) .. controls (291.75,315.02) and (296.17,319.48) .. (296.14,324.96) -- (295.86,384.19) .. controls (295.84,389.67) and (291.38,394.09) .. (285.9,394.06) -- (256.13,393.92) .. controls (250.65,393.9) and (246.23,389.43) .. (246.25,383.95) -- (246.53,324.73) .. controls (246.56,319.25) and (251.02,314.83) .. (256.5,314.85) -- cycle ;
	%Straight Lines [id:da5095375266865223] 
	\draw    (264.79,328.98) -- (277.86,352.17) ;
	\draw [shift={(278.84,353.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5332452885023053] 
	\draw    (264.75,353.88) -- (277.9,330.75) ;
	\draw [shift={(278.89,329.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8869413034942595] 
	\draw    (264.43,378.88) -- (280.97,378.89) ;
	\draw [shift={(282.97,378.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp3234592942796526] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.43,379.88) .. controls (178.49,382.08) and (176.54,383.88) .. (174.08,383.88) .. controls (171.62,383.89) and (169.58,382.11) .. (169.52,379.91) .. controls (169.46,377.7) and (171.4,375.91) .. (173.86,375.9) .. controls (176.32,375.89) and (178.37,377.67) .. (178.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp9519826483262208] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.75,354.88) .. controls (178.81,357.09) and (176.86,358.88) .. (174.4,358.89) .. controls (171.94,358.9) and (169.9,357.12) .. (169.84,354.92) .. controls (169.78,352.71) and (171.72,350.92) .. (174.18,350.91) .. controls (176.64,350.9) and (178.69,352.68) .. (178.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp12667828848990892] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.79,329.98) .. controls (178.85,332.18) and (176.91,333.97) .. (174.45,333.98) .. controls (171.99,333.99) and (169.95,332.21) .. (169.89,330.01) .. controls (169.82,327.8) and (171.77,326.01) .. (174.23,326) .. controls (176.69,325.99) and (178.73,327.77) .. (178.79,329.98) -- cycle ;
	%Shape: Ellipse [id:dp18853293527177772] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (201.43,379.88) .. controls (201.49,382.08) and (199.54,383.88) .. (197.08,383.88) .. controls (194.62,383.89) and (192.58,382.11) .. (192.52,379.91) .. controls (192.46,377.7) and (194.4,375.91) .. (196.86,375.9) .. controls (199.32,375.89) and (201.37,377.67) .. (201.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp805312617694109] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (201.75,354.88) .. controls (201.81,357.09) and (199.86,358.88) .. (197.4,358.89) .. controls (194.94,358.9) and (192.9,357.12) .. (192.84,354.92) .. controls (192.78,352.71) and (194.72,350.92) .. (197.18,350.91) .. controls (199.64,350.9) and (201.69,352.68) .. (201.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp9894149318014731] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (201.79,329.98) .. controls (201.85,332.18) and (199.91,333.97) .. (197.45,333.98) .. controls (194.99,333.99) and (192.95,332.21) .. (192.89,330.01) .. controls (192.82,327.8) and (194.77,326.01) .. (197.23,326) .. controls (199.69,325.99) and (201.73,327.77) .. (201.79,329.98) -- cycle ;
	%Rounded Rect [id:dp4219646898113931] 
	\draw   (200.27,315.99) .. controls (205.75,316.02) and (210.17,320.48) .. (210.14,325.96) -- (209.86,385.19) .. controls (209.84,390.67) and (205.38,395.09) .. (199.9,395.06) -- (170.13,394.92) .. controls (164.65,394.9) and (160.23,390.43) .. (160.25,384.95) -- (160.53,325.73) .. controls (160.56,320.25) and (165.02,315.83) .. (170.5,315.85) -- cycle ;
	%Straight Lines [id:da9356831902533356] 
	\draw    (178.79,329.98) -- (191.86,353.17) ;
	\draw [shift={(192.84,354.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da29004607061001875] 
	\draw    (178.75,354.88) -- (196.15,327.69) ;
	\draw [shift={(197.23,326)}, rotate = 122.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da27587996582014074] 
	\draw    (178.43,379.88) -- (194.97,379.89) ;
	\draw [shift={(196.97,379.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6617478903066105] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (354.43,379.88) .. controls (354.49,382.08) and (352.54,383.88) .. (350.08,383.88) .. controls (347.62,383.89) and (345.58,382.11) .. (345.52,379.91) .. controls (345.46,377.7) and (347.4,375.91) .. (349.86,375.9) .. controls (352.32,375.89) and (354.37,377.67) .. (354.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp3580973988362939] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (354.75,354.88) .. controls (354.81,357.09) and (352.86,358.88) .. (350.4,358.89) .. controls (347.94,358.9) and (345.9,357.12) .. (345.84,354.92) .. controls (345.78,352.71) and (347.72,350.92) .. (350.18,350.91) .. controls (352.64,350.9) and (354.69,352.68) .. (354.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp26868339909580796] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (354.79,329.98) .. controls (354.85,332.18) and (352.91,333.97) .. (350.45,333.98) .. controls (347.99,333.99) and (345.95,332.21) .. (345.89,330.01) .. controls (345.82,327.8) and (347.77,326.01) .. (350.23,326) .. controls (352.69,325.99) and (354.73,327.77) .. (354.79,329.98) -- cycle ;
	%Shape: Ellipse [id:dp7986212759684861] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.43,379.88) .. controls (377.49,382.08) and (375.54,383.88) .. (373.08,383.88) .. controls (370.62,383.89) and (368.58,382.11) .. (368.52,379.91) .. controls (368.46,377.7) and (370.4,375.91) .. (372.86,375.9) .. controls (375.32,375.89) and (377.37,377.67) .. (377.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp36362777169585336] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.75,354.88) .. controls (377.81,357.09) and (375.86,358.88) .. (373.4,358.89) .. controls (370.94,358.9) and (368.9,357.12) .. (368.84,354.92) .. controls (368.78,352.71) and (370.72,350.92) .. (373.18,350.91) .. controls (375.64,350.9) and (377.69,352.68) .. (377.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp08782261941638314] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.79,329.98) .. controls (377.85,332.18) and (375.91,333.97) .. (373.45,333.98) .. controls (370.99,333.99) and (368.95,332.21) .. (368.89,330.01) .. controls (368.82,327.8) and (370.77,326.01) .. (373.23,326) .. controls (375.69,325.99) and (377.73,327.77) .. (377.79,329.98) -- cycle ;
	%Rounded Rect [id:dp9166492977030622] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (376.27,315.99) .. controls (381.75,316.02) and (386.17,320.48) .. (386.14,325.96) -- (385.86,385.19) .. controls (385.84,390.67) and (381.38,395.09) .. (375.9,395.06) -- (346.13,394.92) .. controls (340.65,394.9) and (336.23,390.43) .. (336.25,384.95) -- (336.53,325.73) .. controls (336.56,320.25) and (341.02,315.83) .. (346.5,315.85) -- cycle ;
	%Straight Lines [id:da7291468710085138] 
	\draw    (354.79,329.98) -- (372.32,357.21) ;
	\draw [shift={(373.4,358.89)}, rotate = 237.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da11801639861121394] 
	\draw    (354.75,354.88) -- (371.8,378.28) ;
	\draw [shift={(372.97,379.89)}, rotate = 233.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da25672613324345805] 
	\draw    (354.43,379.88) -- (368.33,331.93) ;
	\draw [shift={(368.89,330.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp588763807535607] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438.43,375.88) .. controls (438.49,378.08) and (436.54,379.88) .. (434.08,379.88) .. controls (431.62,379.89) and (429.58,378.11) .. (429.52,375.91) .. controls (429.46,373.7) and (431.4,371.91) .. (433.86,371.9) .. controls (436.32,371.89) and (438.37,373.67) .. (438.43,375.88) -- cycle ;
	%Shape: Ellipse [id:dp34548742297967916] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438.75,350.88) .. controls (438.81,353.09) and (436.86,354.88) .. (434.4,354.89) .. controls (431.94,354.9) and (429.9,353.12) .. (429.84,350.92) .. controls (429.78,348.71) and (431.72,346.92) .. (434.18,346.91) .. controls (436.64,346.9) and (438.69,348.68) .. (438.75,350.88) -- cycle ;
	%Shape: Ellipse [id:dp7592971383888871] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438.79,325.98) .. controls (438.85,328.18) and (436.91,329.97) .. (434.45,329.98) .. controls (431.99,329.99) and (429.95,328.21) .. (429.89,326.01) .. controls (429.82,323.8) and (431.77,322.01) .. (434.23,322) .. controls (436.69,321.99) and (438.73,323.77) .. (438.79,325.98) -- cycle ;
	%Shape: Ellipse [id:dp18209787670124422] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.43,375.88) .. controls (461.49,378.08) and (459.54,379.88) .. (457.08,379.88) .. controls (454.62,379.89) and (452.58,378.11) .. (452.52,375.91) .. controls (452.46,373.7) and (454.4,371.91) .. (456.86,371.9) .. controls (459.32,371.89) and (461.37,373.67) .. (461.43,375.88) -- cycle ;
	%Shape: Ellipse [id:dp9423955817403227] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.75,350.88) .. controls (461.81,353.09) and (459.86,354.88) .. (457.4,354.89) .. controls (454.94,354.9) and (452.9,353.12) .. (452.84,350.92) .. controls (452.78,348.71) and (454.72,346.92) .. (457.18,346.91) .. controls (459.64,346.9) and (461.69,348.68) .. (461.75,350.88) -- cycle ;
	%Shape: Ellipse [id:dp8548166775290904] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.79,325.98) .. controls (461.85,328.18) and (459.91,329.97) .. (457.45,329.98) .. controls (454.99,329.99) and (452.95,328.21) .. (452.89,326.01) .. controls (452.82,323.8) and (454.77,322.01) .. (457.23,322) .. controls (459.69,321.99) and (461.73,323.77) .. (461.79,325.98) -- cycle ;
	%Rounded Rect [id:dp9544037430428776] 
	\draw   (460.27,311.99) .. controls (465.75,312.02) and (470.17,316.48) .. (470.14,321.96) -- (469.86,381.19) .. controls (469.84,386.67) and (465.38,391.09) .. (459.9,391.06) -- (430.13,390.92) .. controls (424.65,390.9) and (420.23,386.43) .. (420.25,380.95) -- (420.53,321.73) .. controls (420.56,316.25) and (425.02,311.83) .. (430.5,311.85) -- cycle ;
	%Straight Lines [id:da5799039280719549] 
	\draw    (438.79,325.98) -- (451.99,373.98) ;
	\draw [shift={(452.52,375.91)}, rotate = 254.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2167094160634826] 
	\draw    (438.75,350.88) -- (455.29,350.9) ;
	\draw [shift={(457.29,350.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da05944796475792935] 
	\draw    (438.43,375.88) -- (452.33,327.93) ;
	\draw [shift={(452.89,326.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4849486445622775] 
	\draw    (529.79,100.98) -- (541.89,101) ;
	\draw [shift={(543.89,101.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3564110134489378] 
	\draw    (529.43,150.88) -- (541.52,150.9) ;
	\draw [shift={(543.52,150.91)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2103002465062298] 
	\draw    (529.75,125.88) -- (541.84,125.91) ;
	\draw [shift={(543.84,125.92)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da41396546081600794] 
	\draw    (528.34,193.49) -- (541.53,241.5) ;
	\draw [shift={(542.06,243.42)}, rotate = 254.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7923144978576135] 
	\draw    (528.75,217.88) -- (540.84,217.91) ;
	\draw [shift={(542.84,217.92)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da22962464046459163] 
	\draw    (528.43,242.88) -- (542.33,194.93) ;
	\draw [shift={(542.89,193.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9093901239163069] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (212,162) -- (248,162) ;
	%Straight Lines [id:da20730950528713032] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (299,161) -- (336,358) ;
	%Straight Lines [id:da07942814033911261] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (387,356) -- (422,160) ;
	%Straight Lines [id:da9243399550908924] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (472,161) -- (513,127) ;
	%Straight Lines [id:da7988049134829853] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (212,268) -- (247,69) ;
	%Straight Lines [id:da4790807861793174] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (298,68) -- (338,166) ;
	%Straight Lines [id:da7080389008032979] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (390,159) -- (422,266) ;
	%Straight Lines [id:da9285533633997431] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (474,256) -- (510,211) ;
	
	% Text Node
	\draw (527,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Gamma ^{*}$};
	% Text Node
	\draw (172.13,407.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,4}$};
	% Text Node
	\draw (494.95,266.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {\begin{minipage}[lt]{57.72pt}\setlength\topsep{0pt}
			\begin{center}
				Final\\Permutation
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (258.13,407.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,3}$};
	% Text Node
	\draw (348.13,405.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,2}$};
	% Text Node
	\draw (428.13,403.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,1}$};
	
	
\end{tikzpicture}

==> Figures/large-sorters.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da6408509033666567] 
	\draw    (109.55,59.27) -- (361.55,59.27) ;
	%Straight Lines [id:da1213295609686742] 
	\draw    (109.55,80.27) -- (361.55,80.27) ;
	%Straight Lines [id:da3466225839473869] 
	\draw    (108.55,100.27) -- (360.55,100.27) ;
	%Straight Lines [id:da787604570388581] 
	\draw    (108.55,119.27) -- (360.55,119.27) ;
	%Straight Lines [id:da465897186731399] 
	\draw    (108.55,139.27) -- (360.55,139.27) ;
	%Straight Lines [id:da8740728491773586] 
	\draw    (108.55,160.27) -- (360.55,160.27) ;
	%Straight Lines [id:da3529943018771735] 
	\draw    (149.55,59.27) -- (149.55,119.27) ;
	%Straight Lines [id:da06899608785373368] 
	\draw    (108.55,180.27) -- (360.55,180.27) ;
	%Straight Lines [id:da44332853926003746] 
	\draw    (109.55,200.27) -- (361.55,200.27) ;
	%Straight Lines [id:da18295884506035298] 
	\draw    (148.55,138.27) -- (148.55,200.27) ;
	%Shape: Ellipse [id:dp5416946569060475] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.05,59.27) .. controls (147.05,56.79) and (148.17,54.77) .. (149.55,54.77) .. controls (150.93,54.77) and (152.05,56.79) .. (152.05,59.27) .. controls (152.05,61.76) and (150.93,63.77) .. (149.55,63.77) .. controls (148.17,63.77) and (147.05,61.76) .. (147.05,59.27) -- cycle ;
	%Shape: Ellipse [id:dp6871169598170273] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.05,79.27) .. controls (147.05,76.79) and (148.17,74.77) .. (149.55,74.77) .. controls (150.93,74.77) and (152.05,76.79) .. (152.05,79.27) .. controls (152.05,81.76) and (150.93,83.77) .. (149.55,83.77) .. controls (148.17,83.77) and (147.05,81.76) .. (147.05,79.27) -- cycle ;
	%Shape: Ellipse [id:dp838673244859458] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.05,100.27) .. controls (147.05,97.79) and (148.17,95.77) .. (149.55,95.77) .. controls (150.93,95.77) and (152.05,97.79) .. (152.05,100.27) .. controls (152.05,102.76) and (150.93,104.77) .. (149.55,104.77) .. controls (148.17,104.77) and (147.05,102.76) .. (147.05,100.27) -- cycle ;
	%Shape: Ellipse [id:dp9100252768460455] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.05,119.27) .. controls (147.05,116.79) and (148.17,114.77) .. (149.55,114.77) .. controls (150.93,114.77) and (152.05,116.79) .. (152.05,119.27) .. controls (152.05,121.76) and (150.93,123.77) .. (149.55,123.77) .. controls (148.17,123.77) and (147.05,121.76) .. (147.05,119.27) -- cycle ;
	%Shape: Ellipse [id:dp8353668135503147] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.05,138.27) .. controls (146.05,135.79) and (147.17,133.77) .. (148.55,133.77) .. controls (149.93,133.77) and (151.05,135.79) .. (151.05,138.27) .. controls (151.05,140.76) and (149.93,142.77) .. (148.55,142.77) .. controls (147.17,142.77) and (146.05,140.76) .. (146.05,138.27) -- cycle ;
	%Shape: Ellipse [id:dp23621300179491578] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.05,159.27) .. controls (146.05,156.79) and (147.17,154.77) .. (148.55,154.77) .. controls (149.93,154.77) and (151.05,156.79) .. (151.05,159.27) .. controls (151.05,161.76) and (149.93,163.77) .. (148.55,163.77) .. controls (147.17,163.77) and (146.05,161.76) .. (146.05,159.27) -- cycle ;
	%Shape: Ellipse [id:dp4883101610448286] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.05,180.27) .. controls (146.05,177.79) and (147.17,175.77) .. (148.55,175.77) .. controls (149.93,175.77) and (151.05,177.79) .. (151.05,180.27) .. controls (151.05,182.76) and (149.93,184.77) .. (148.55,184.77) .. controls (147.17,184.77) and (146.05,182.76) .. (146.05,180.27) -- cycle ;
	%Shape: Ellipse [id:dp25594890271689286] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146.05,200.27) .. controls (146.05,197.79) and (147.17,195.77) .. (148.55,195.77) .. controls (149.93,195.77) and (151.05,197.79) .. (151.05,200.27) .. controls (151.05,202.76) and (149.93,204.77) .. (148.55,204.77) .. controls (147.17,204.77) and (146.05,202.76) .. (146.05,200.27) -- cycle ;
	%Straight Lines [id:da6154678251268444] 
	\draw    (215.55,59.64) -- (215.55,179.27) ;
	%Straight Lines [id:da823380673550705] 
	\draw    (235.55,80.27) -- (235.55,200.27) ;
	%Shape: Ellipse [id:dp5599540097809561] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (213.05,59.64) .. controls (213.05,57.15) and (214.17,55.14) .. (215.55,55.14) .. controls (216.93,55.14) and (218.05,57.15) .. (218.05,59.64) .. controls (218.05,62.12) and (216.93,64.14) .. (215.55,64.14) .. controls (214.17,64.14) and (213.05,62.12) .. (213.05,59.64) -- cycle ;
	%Shape: Ellipse [id:dp1006321427189476] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (233.05,80.27) .. controls (233.05,77.79) and (234.17,75.77) .. (235.55,75.77) .. controls (236.93,75.77) and (238.05,77.79) .. (238.05,80.27) .. controls (238.05,82.76) and (236.93,84.77) .. (235.55,84.77) .. controls (234.17,84.77) and (233.05,82.76) .. (233.05,80.27) -- cycle ;
	%Shape: Ellipse [id:dp2704472739917281] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (213.05,99.27) .. controls (213.05,96.79) and (214.17,94.77) .. (215.55,94.77) .. controls (216.93,94.77) and (218.05,96.79) .. (218.05,99.27) .. controls (218.05,101.76) and (216.93,103.77) .. (215.55,103.77) .. controls (214.17,103.77) and (213.05,101.76) .. (213.05,99.27) -- cycle ;
	%Shape: Ellipse [id:dp7005418795111307] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (233.05,119.27) .. controls (233.05,116.79) and (234.17,114.77) .. (235.55,114.77) .. controls (236.93,114.77) and (238.05,116.79) .. (238.05,119.27) .. controls (238.05,121.76) and (236.93,123.77) .. (235.55,123.77) .. controls (234.17,123.77) and (233.05,121.76) .. (233.05,119.27) -- cycle ;
	%Shape: Ellipse [id:dp6173496124194606] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (213.05,140.27) .. controls (213.05,137.79) and (214.17,135.77) .. (215.55,135.77) .. controls (216.93,135.77) and (218.05,137.79) .. (218.05,140.27) .. controls (218.05,142.76) and (216.93,144.77) .. (215.55,144.77) .. controls (214.17,144.77) and (213.05,142.76) .. (213.05,140.27) -- cycle ;
	%Shape: Ellipse [id:dp7503959825472253] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (213.05,179.27) .. controls (213.05,176.79) and (214.17,174.77) .. (215.55,174.77) .. controls (216.93,174.77) and (218.05,176.79) .. (218.05,179.27) .. controls (218.05,181.76) and (216.93,183.77) .. (215.55,183.77) .. controls (214.17,183.77) and (213.05,181.76) .. (213.05,179.27) -- cycle ;
	%Shape: Ellipse [id:dp8078543276494623] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (233.05,160.27) .. controls (233.05,157.79) and (234.17,155.77) .. (235.55,155.77) .. controls (236.93,155.77) and (238.05,157.79) .. (238.05,160.27) .. controls (238.05,162.76) and (236.93,164.77) .. (235.55,164.77) .. controls (234.17,164.77) and (233.05,162.76) .. (233.05,160.27) -- cycle ;
	%Shape: Ellipse [id:dp1921546148536235] 
	\draw  [fill={rgb, 255:red, 102; green, 158; blue, 38 }  ,fill opacity=1 ] (233.05,199.27) .. controls (233.05,196.79) and (234.17,194.77) .. (235.55,194.77) .. controls (236.93,194.77) and (238.05,196.79) .. (238.05,199.27) .. controls (238.05,201.76) and (236.93,203.77) .. (235.55,203.77) .. controls (234.17,203.77) and (233.05,201.76) .. (233.05,199.27) -- cycle ;
	%Straight Lines [id:da709171092610366] 
	\draw    (300.55,79.55) -- (300.55,140.55) ;
	%Shape: Ellipse [id:dp8243232278411237] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (298.05,79.55) .. controls (298.05,77.06) and (299.17,75.05) .. (300.55,75.05) .. controls (301.93,75.05) and (303.05,77.06) .. (303.05,79.55) .. controls (303.05,82.03) and (301.93,84.05) .. (300.55,84.05) .. controls (299.17,84.05) and (298.05,82.03) .. (298.05,79.55) -- cycle ;
	%Shape: Ellipse [id:dp1612326974306557] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (298.05,99.55) .. controls (298.05,97.06) and (299.17,95.05) .. (300.55,95.05) .. controls (301.93,95.05) and (303.05,97.06) .. (303.05,99.55) .. controls (303.05,102.03) and (301.93,104.05) .. (300.55,104.05) .. controls (299.17,104.05) and (298.05,102.03) .. (298.05,99.55) -- cycle ;
	%Shape: Ellipse [id:dp9852740300560001] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (298.05,120.55) .. controls (298.05,118.06) and (299.17,116.05) .. (300.55,116.05) .. controls (301.93,116.05) and (303.05,118.06) .. (303.05,120.55) .. controls (303.05,123.03) and (301.93,125.05) .. (300.55,125.05) .. controls (299.17,125.05) and (298.05,123.03) .. (298.05,120.55) -- cycle ;
	%Shape: Ellipse [id:dp35739855383657915] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (298.05,140.55) .. controls (298.05,138.06) and (299.17,136.05) .. (300.55,136.05) .. controls (301.93,136.05) and (303.05,138.06) .. (303.05,140.55) .. controls (303.05,143.03) and (301.93,145.05) .. (300.55,145.05) .. controls (299.17,145.05) and (298.05,143.03) .. (298.05,140.55) -- cycle ;
	%Straight Lines [id:da8363177594714994] 
	\draw    (339.55,58.27) -- (340.55,200.27) ;
	%Shape: Ellipse [id:dp04671409776407387] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (338.05,158.55) .. controls (338.05,156.06) and (339.17,154.05) .. (340.55,154.05) .. controls (341.93,154.05) and (343.05,156.06) .. (343.05,158.55) .. controls (343.05,161.03) and (341.93,163.05) .. (340.55,163.05) .. controls (339.17,163.05) and (338.05,161.03) .. (338.05,158.55) -- cycle ;
	%Shape: Ellipse [id:dp7310415808154254] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (338.05,179.55) .. controls (338.05,177.06) and (339.17,175.05) .. (340.55,175.05) .. controls (341.93,175.05) and (343.05,177.06) .. (343.05,179.55) .. controls (343.05,182.03) and (341.93,184.05) .. (340.55,184.05) .. controls (339.17,184.05) and (338.05,182.03) .. (338.05,179.55) -- cycle ;
	%Shape: Ellipse [id:dp4435194007102987] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (338.05,200.27) .. controls (338.05,197.79) and (339.17,195.77) .. (340.55,195.77) .. controls (341.93,195.77) and (343.05,197.79) .. (343.05,200.27) .. controls (343.05,202.76) and (341.93,204.77) .. (340.55,204.77) .. controls (339.17,204.77) and (338.05,202.76) .. (338.05,200.27) -- cycle ;
	%Shape: Ellipse [id:dp8989267837575858] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=1 ] (337.05,58.27) .. controls (337.05,55.79) and (338.17,53.77) .. (339.55,53.77) .. controls (340.93,53.77) and (342.05,55.79) .. (342.05,58.27) .. controls (342.05,60.76) and (340.93,62.77) .. (339.55,62.77) .. controls (338.17,62.77) and (337.05,60.76) .. (337.05,58.27) -- cycle ;
	
	
	
	
\end{tikzpicture}

==> Figures/mblock.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507
	
	%Shape: Ellipse [id:dp26388645077210504] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.43,146.67) .. controls (311.47,145.27) and (309.9,144.13) .. (307.92,144.14) .. controls (305.93,144.14) and (304.28,145.29) .. (304.23,146.69) .. controls (304.19,148.1) and (305.76,149.23) .. (307.74,149.23) .. controls (309.73,149.22) and (311.38,148.08) .. (311.43,146.67) -- cycle ;
	%Shape: Ellipse [id:dp468323400137993] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.7,162.61) .. controls (311.75,161.2) and (310.18,160.07) .. (308.19,160.07) .. controls (306.2,160.08) and (304.55,161.22) .. (304.51,162.63) .. controls (304.46,164.04) and (306.03,165.17) .. (308.02,165.17) .. controls (310,165.16) and (311.65,164.02) .. (311.7,162.61) -- cycle ;
	%Shape: Ellipse [id:dp2500541752262102] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.75,178.5) .. controls (311.8,177.09) and (310.23,175.95) .. (308.24,175.96) .. controls (306.25,175.96) and (304.61,177.11) .. (304.56,178.52) .. controls (304.51,179.92) and (306.08,181.06) .. (308.07,181.05) .. controls (310.05,181.05) and (311.7,179.9) .. (311.75,178.5) -- cycle ;
	%Shape: Ellipse [id:dp2748013072395936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.76,183.22) .. controls (236.81,181.82) and (235.24,180.68) .. (233.25,180.68) .. controls (231.27,180.69) and (229.62,181.84) .. (229.57,183.24) .. controls (229.52,184.65) and (231.1,185.78) .. (233.08,185.78) .. controls (235.07,185.77) and (236.72,184.63) .. (236.76,183.22) -- cycle ;
	%Shape: Ellipse [id:dp0780925851560077] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.9,198.64) .. controls (236.95,197.23) and (235.38,196.09) .. (233.39,196.1) .. controls (231.4,196.1) and (229.76,197.25) .. (229.71,198.66) .. controls (229.66,200.06) and (231.23,201.2) .. (233.22,201.19) .. controls (235.21,201.19) and (236.85,200.04) .. (236.9,198.64) -- cycle ;
	%Shape: Ellipse [id:dp6039373647636914] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.95,214.52) .. controls (237,213.11) and (235.43,211.98) .. (233.44,211.98) .. controls (231.46,211.99) and (229.81,213.13) .. (229.76,214.54) .. controls (229.71,215.95) and (231.28,217.08) .. (233.27,217.08) .. controls (235.26,217.07) and (236.91,215.93) .. (236.95,214.52) -- cycle ;
	%Shape: Ellipse [id:dp48472201332466214] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.75,277.73) .. controls (311.8,276.33) and (310.22,275.19) .. (308.24,275.2) .. controls (306.25,275.2) and (304.6,276.35) .. (304.56,277.75) .. controls (304.51,279.16) and (306.08,280.29) .. (308.07,280.29) .. controls (310.05,280.28) and (311.7,279.14) .. (311.75,277.73) -- cycle ;
	%Shape: Ellipse [id:dp6815072637876918] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.89,293.15) .. controls (311.93,291.74) and (310.36,290.6) .. (308.37,290.61) .. controls (306.39,290.61) and (304.74,291.76) .. (304.69,293.17) .. controls (304.64,294.57) and (306.22,295.71) .. (308.2,295.7) .. controls (310.19,295.7) and (311.84,294.55) .. (311.89,293.15) -- cycle ;
	%Shape: Ellipse [id:dp47046585849947453] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.94,309.03) .. controls (311.98,307.62) and (310.41,306.49) .. (308.43,306.49) .. controls (306.44,306.5) and (304.79,307.64) .. (304.74,309.05) .. controls (304.7,310.46) and (306.27,311.59) .. (308.25,311.59) .. controls (310.24,311.58) and (311.89,310.44) .. (311.94,309.03) -- cycle ;
	%Shape: Ellipse [id:dp781107434046042] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.11,307.88) .. controls (236.16,306.47) and (234.59,305.34) .. (232.6,305.34) .. controls (230.61,305.35) and (228.97,306.49) .. (228.92,307.9) .. controls (228.87,309.31) and (230.44,310.44) .. (232.43,310.44) .. controls (234.42,310.43) and (236.06,309.29) .. (236.11,307.88) -- cycle ;
	%Shape: Ellipse [id:dp21504444281825075] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.25,323.29) .. controls (236.3,321.89) and (234.72,320.75) .. (232.74,320.76) .. controls (230.75,320.76) and (229.1,321.91) .. (229.06,323.31) .. controls (229.01,324.72) and (230.58,325.85) .. (232.57,325.85) .. controls (234.55,325.84) and (236.2,324.7) .. (236.25,323.29) -- cycle ;
	%Shape: Ellipse [id:dp8083964875129739] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.3,339.18) .. controls (236.35,337.77) and (234.78,336.63) .. (232.79,336.64) .. controls (230.8,336.65) and (229.15,337.79) .. (229.11,339.2) .. controls (229.06,340.6) and (230.63,341.74) .. (232.62,341.73) .. controls (234.6,341.73) and (236.25,340.58) .. (236.3,339.18) -- cycle ;
	%Shape: Ellipse [id:dp40810424905757614] 
	\draw   (298.82,162.68) .. controls (298.86,177.15) and (303.05,188.87) .. (308.18,188.83) .. controls (313.3,188.8) and (317.42,177.04) .. (317.38,162.56) .. controls (317.34,148.09) and (313.16,136.38) .. (308.03,136.41) .. controls (302.9,136.44) and (298.78,148.2) .. (298.82,162.68) -- cycle ;
	%Shape: Ellipse [id:dp15202504414236984] 
	\draw   (224.02,198.7) .. controls (224.06,213.18) and (228.25,224.89) .. (233.38,224.86) .. controls (238.5,224.83) and (242.63,213.07) .. (242.59,198.59) .. controls (242.55,184.11) and (238.36,172.4) .. (233.23,172.43) .. controls (228.11,172.46) and (223.98,184.22) .. (224.02,198.7) -- cycle ;
	%Shape: Ellipse [id:dp5438509907897846] 
	\draw   (223.37,323.36) .. controls (223.41,337.84) and (227.6,349.55) .. (232.73,349.52) .. controls (237.85,349.48) and (241.97,337.72) .. (241.93,323.25) .. controls (241.89,308.77) and (237.7,297.06) .. (232.58,297.09) .. controls (227.45,297.12) and (223.33,308.88) .. (223.37,323.36) -- cycle ;
	%Shape: Ellipse [id:dp3897175556451049] 
	\draw   (299.01,293.21) .. controls (299.05,307.69) and (303.24,319.4) .. (308.36,319.37) .. controls (313.49,319.34) and (317.61,307.58) .. (317.57,293.1) .. controls (317.53,278.62) and (313.34,266.91) .. (308.22,266.94) .. controls (303.09,266.97) and (298.97,278.74) .. (299.01,293.21) -- cycle ;
	%Rounded Rect [id:dp06566798323683187] 
	\draw   (222.81,91.44) .. controls (219.06,91.47) and (216.02,94.53) .. (216.03,98.28) -- (216.87,398.41) .. controls (216.88,402.16) and (219.93,405.18) .. (223.69,405.16) -- (244.07,405.04) .. controls (247.82,405.01) and (250.85,401.95) .. (250.84,398.2) -- (250.01,98.07) .. controls (250,94.32) and (246.94,91.3) .. (243.19,91.32) -- cycle ;
	%Rounded Rect [id:dp7858968648282214] 
	\draw   (295.6,91.44) .. controls (291.85,91.46) and (288.81,94.52) .. (288.83,98.27) -- (289.67,400.33) .. controls (289.68,404.09) and (292.73,407.11) .. (296.48,407.09) -- (316.86,406.96) .. controls (320.62,406.94) and (323.65,403.88) .. (323.64,400.13) -- (322.8,98.07) .. controls (322.79,94.31) and (319.74,91.29) .. (315.98,91.31) -- cycle ;
	%Straight Lines [id:da00799452081191121] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.31,161.37) -- (226.78,182.15) ;
	\draw [shift={(229.57,183.24)}, rotate = 201.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6366179319953398] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.59,177.3) -- (226.9,197.59) ;
	\draw [shift={(229.71,198.65)}, rotate = 200.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7462331205533357] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.64,193.19) -- (226.96,213.47) ;
	\draw [shift={(229.76,214.54)}, rotate = 200.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da711937269053672] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.76,183.22) -- (301.6,148.12) ;
	\draw [shift={(304.23,146.69)}, rotate = 151.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5321024067225073] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.9,198.64) -- (301.68,179.37) ;
	\draw [shift={(304.56,178.52)}, rotate = 163.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da21462417046105986] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.95,214.52) -- (302.13,164.46) ;
	\draw [shift={(304.51,162.63)}, rotate = 142.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2118887347028917] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.11,307.88) -- (301.76,293.79) ;
	\draw [shift={(304.69,293.17)}, rotate = 167.89] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5575833983930525] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.25,323.29) -- (301.81,309.66) ;
	\draw [shift={(304.74,309.05)}, rotate = 168.25] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4720980824652792] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.3,339.18) -- (302.33,279.76) ;
	\draw [shift={(304.56,277.75)}, rotate = 138.01] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp9327260615572168] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (381.84,161.05) .. controls (381.88,159.64) and (380.31,158.51) .. (378.33,158.51) .. controls (376.34,158.52) and (374.69,159.66) .. (374.64,161.07) .. controls (374.6,162.48) and (376.17,163.61) .. (378.15,163.61) .. controls (380.14,163.6) and (381.79,162.46) .. (381.84,161.05) -- cycle ;
	%Shape: Ellipse [id:dp7297934947412819] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.11,176.99) .. controls (382.16,175.58) and (380.59,174.45) .. (378.6,174.45) .. controls (376.61,174.46) and (374.96,175.6) .. (374.92,177.01) .. controls (374.87,178.42) and (376.44,179.55) .. (378.43,179.55) .. controls (380.41,179.54) and (382.06,178.4) .. (382.11,176.99) -- cycle ;
	%Shape: Ellipse [id:dp9104489968296494] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.16,192.87) .. controls (382.21,191.47) and (380.64,190.33) .. (378.65,190.34) .. controls (376.66,190.34) and (375.02,191.49) .. (374.97,192.89) .. controls (374.92,194.3) and (376.49,195.44) .. (378.48,195.43) .. controls (380.47,195.43) and (382.11,194.28) .. (382.16,192.87) -- cycle ;
	%Shape: Ellipse [id:dp6554300729385028] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.16,228.29) .. controls (382.21,226.88) and (380.63,225.75) .. (378.65,225.75) .. controls (376.66,225.76) and (375.01,226.9) .. (374.97,228.31) .. controls (374.92,229.72) and (376.49,230.85) .. (378.48,230.85) .. controls (380.46,230.84) and (382.11,229.7) .. (382.16,228.29) -- cycle ;
	%Shape: Ellipse [id:dp20498019206729] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.3,243.7) .. controls (382.34,242.3) and (380.77,241.16) .. (378.79,241.17) .. controls (376.8,241.17) and (375.15,242.32) .. (375.1,243.72) .. controls (375.06,245.13) and (376.63,246.27) .. (378.61,246.26) .. controls (380.6,246.26) and (382.25,245.11) .. (382.3,243.7) -- cycle ;
	%Shape: Ellipse [id:dp19465227536992935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.35,259.59) .. controls (382.39,258.18) and (380.82,257.05) .. (378.84,257.05) .. controls (376.85,257.06) and (375.2,258.2) .. (375.15,259.61) .. controls (375.11,261.02) and (376.68,262.15) .. (378.66,262.15) .. controls (380.65,262.14) and (382.3,261) .. (382.35,259.59) -- cycle ;
	%Shape: Ellipse [id:dp24404302045280057] 
	\draw   (369.23,177.06) .. controls (369.27,191.53) and (373.46,203.24) .. (378.59,203.21) .. controls (383.71,203.18) and (387.84,191.42) .. (387.79,176.94) .. controls (387.75,162.47) and (383.57,150.75) .. (378.44,150.79) .. controls (373.31,150.82) and (369.19,162.58) .. (369.23,177.06) -- cycle ;
	%Shape: Ellipse [id:dp8452681115856766] 
	\draw   (369.42,243.77) .. controls (369.46,258.25) and (373.65,269.96) .. (378.77,269.93) .. controls (383.9,269.9) and (388.02,258.13) .. (387.98,243.66) .. controls (387.94,229.18) and (383.75,217.47) .. (378.63,217.5) .. controls (373.5,217.53) and (369.38,229.29) .. (369.42,243.77) -- cycle ;
	%Shape: Ellipse [id:dp051390638221130214] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.31,161.37) .. controls (173.36,159.96) and (171.79,158.82) .. (169.8,158.83) .. controls (167.82,158.83) and (166.17,159.98) .. (166.12,161.39) .. controls (166.07,162.79) and (167.64,163.93) .. (169.63,163.92) .. controls (171.62,163.92) and (173.27,162.77) .. (173.31,161.37) -- cycle ;
	%Shape: Ellipse [id:dp3995029567762154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.59,177.3) .. controls (173.63,175.9) and (172.06,174.76) .. (170.08,174.77) .. controls (168.09,174.77) and (166.44,175.92) .. (166.39,177.32) .. controls (166.35,178.73) and (167.92,179.87) .. (169.9,179.86) .. controls (171.89,179.85) and (173.54,178.71) .. (173.59,177.3) -- cycle ;
	%Shape: Ellipse [id:dp5360358815445128] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.64,193.19) .. controls (173.69,191.78) and (172.11,190.65) .. (170.13,190.65) .. controls (168.14,190.66) and (166.49,191.8) .. (166.44,193.21) .. controls (166.4,194.61) and (167.97,195.75) .. (169.96,195.75) .. controls (171.94,195.74) and (173.59,194.59) .. (173.64,193.19) -- cycle ;
	%Shape: Ellipse [id:dp25952895593306646] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.64,228.6) .. controls (173.68,227.2) and (172.11,226.06) .. (170.12,226.07) .. controls (168.14,226.07) and (166.49,227.22) .. (166.44,228.63) .. controls (166.39,230.03) and (167.97,231.17) .. (169.95,231.16) .. controls (171.94,231.16) and (173.59,230.01) .. (173.64,228.6) -- cycle ;
	%Shape: Ellipse [id:dp5406403845096694] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.77,244.02) .. controls (173.82,242.61) and (172.25,241.48) .. (170.26,241.48) .. controls (168.28,241.49) and (166.63,242.63) .. (166.58,244.04) .. controls (166.53,245.45) and (168.1,246.58) .. (170.09,246.58) .. controls (172.08,246.57) and (173.72,245.43) .. (173.77,244.02) -- cycle ;
	%Shape: Ellipse [id:dp4459119710085737] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.82,259.9) .. controls (173.87,258.5) and (172.3,257.36) .. (170.31,257.37) .. controls (168.33,257.37) and (166.68,258.52) .. (166.63,259.92) .. controls (166.58,261.33) and (168.15,262.47) .. (170.14,262.46) .. controls (172.13,262.45) and (173.78,261.31) .. (173.82,259.9) -- cycle ;
	%Shape: Ellipse [id:dp0364121693441577] 
	\draw   (160.71,177.37) .. controls (160.75,191.85) and (164.94,203.56) .. (170.06,203.53) .. controls (175.19,203.5) and (179.31,191.73) .. (179.27,177.26) .. controls (179.23,162.78) and (175.04,151.07) .. (169.92,151.1) .. controls (164.79,151.13) and (160.67,162.89) .. (160.71,177.37) -- cycle ;
	%Shape: Ellipse [id:dp3672474217019046] 
	\draw   (160.89,244.09) .. controls (160.93,258.56) and (165.12,270.27) .. (170.25,270.24) .. controls (175.37,270.21) and (179.5,258.45) .. (179.46,243.97) .. controls (179.42,229.49) and (175.23,217.78) .. (170.1,217.82) .. controls (164.98,217.85) and (160.85,229.61) .. (160.89,244.09) -- cycle ;
	%Rounded Rect [id:dp03775422227734637] 
	\draw   (160.58,292.78) .. controls (156.83,292.8) and (153.8,295.86) .. (153.81,299.61) -- (154.1,404.16) .. controls (154.11,407.91) and (157.16,410.93) .. (160.91,410.91) -- (181.27,410.78) .. controls (185.02,410.76) and (188.05,407.7) .. (188.04,403.95) -- (187.75,299.4) .. controls (187.74,295.65) and (184.69,292.63) .. (180.94,292.66) -- cycle ;
	%Rounded Rect [id:dp459850803980405] 
	\draw   (368.23,285.38) .. controls (364.48,285.4) and (361.45,288.46) .. (361.46,292.21) -- (361.77,404.58) .. controls (361.78,408.33) and (364.83,411.35) .. (368.58,411.32) -- (388.95,411.2) .. controls (392.69,411.18) and (395.73,408.12) .. (395.71,404.37) -- (395.4,292) .. controls (395.39,288.25) and (392.34,285.23) .. (388.59,285.26) -- cycle ;
	%Straight Lines [id:da30540945485316606] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.64,228.61) -- (227.2,305.44) ;
	\draw [shift={(228.92,307.9)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7197986262967573] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.77,244.02) -- (227.34,320.85) ;
	\draw [shift={(229.05,323.31)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da38160724558577863] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.82,259.9) -- (227.39,336.74) ;
	\draw [shift={(229.11,339.2)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da03430423943427319] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.43,146.67) -- (367.54,160.36) ;
	\draw [shift={(370.45,161.07)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6062198813454516] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.7,162.61) -- (367.81,176.3) ;
	\draw [shift={(370.73,177.01)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da051113202666958735] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.75,178.5) -- (367.86,192.18) ;
	\draw [shift={(370.78,192.89)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8133281795652838] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.75,277.73) -- (368.47,230.24) ;
	\draw [shift={(370.77,228.31)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da30386788440523693] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.89,293.15) -- (368.61,245.65) ;
	\draw [shift={(370.91,243.72)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da015431239297047261] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.94,309.03) -- (368.66,261.53) ;
	\draw [shift={(370.96,259.61)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5542849060021089] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (176.43,349.85) -- (212.67,349.58) ;
	\draw [shift={(215.67,349.56)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9594284144088319] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (176.45,355.62) -- (212.25,355.84) ;
	\draw [shift={(215.25,355.86)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9219482636480407] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (317.96,346.2) -- (355.35,345.86) ;
	\draw [shift={(358.35,345.84)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6611016619211583] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (317.96,352.92) -- (355.37,351.7) ;
	\draw [shift={(358.37,351.6)}, rotate = 178.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp5266532090027569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (584.76,179.42) .. controls (584.81,178.02) and (583.24,176.88) .. (581.25,176.89) .. controls (579.26,176.89) and (577.61,178.04) .. (577.57,179.44) .. controls (577.52,180.85) and (579.09,181.98) .. (581.08,181.98) .. controls (583.06,181.97) and (584.71,180.83) .. (584.76,179.42) -- cycle ;
	%Shape: Ellipse [id:dp9667053071838498] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.03,195.36) .. controls (585.08,193.95) and (583.51,192.82) .. (581.52,192.82) .. controls (579.54,192.83) and (577.89,193.97) .. (577.84,195.38) .. controls (577.79,196.79) and (579.36,197.92) .. (581.35,197.92) .. controls (583.34,197.91) and (584.99,196.77) .. (585.03,195.36) -- cycle ;
	%Shape: Ellipse [id:dp5171208334095219] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.08,211.25) .. controls (585.13,209.84) and (583.56,208.7) .. (581.57,208.71) .. controls (579.59,208.71) and (577.94,209.86) .. (577.89,211.27) .. controls (577.84,212.67) and (579.41,213.81) .. (581.4,213.8) .. controls (583.39,213.8) and (585.04,212.65) .. (585.08,211.25) -- cycle ;
	%Shape: Ellipse [id:dp5954240464897407] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.45,274.75) .. controls (513.5,273.35) and (511.93,272.21) .. (509.94,272.22) .. controls (507.95,272.22) and (506.31,273.37) .. (506.26,274.77) .. controls (506.21,276.18) and (507.78,277.32) .. (509.77,277.31) .. controls (511.76,277.3) and (513.4,276.16) .. (513.45,274.75) -- cycle ;
	%Shape: Ellipse [id:dp7652745097415989] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.59,290.17) .. controls (513.64,288.76) and (512.06,287.62) .. (510.08,287.63) .. controls (508.09,287.64) and (506.44,288.78) .. (506.39,290.19) .. controls (506.35,291.59) and (507.92,292.73) .. (509.91,292.72) .. controls (511.89,292.72) and (513.54,291.57) .. (513.59,290.17) -- cycle ;
	%Shape: Ellipse [id:dp3509000550548762] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.64,306.05) .. controls (513.69,304.64) and (512.12,303.51) .. (510.13,303.51) .. controls (508.14,303.52) and (506.49,304.66) .. (506.45,306.07) .. controls (506.4,307.48) and (507.97,308.61) .. (509.96,308.61) .. controls (511.94,308.6) and (513.59,307.46) .. (513.64,306.05) -- cycle ;
	%Shape: Ellipse [id:dp7634096561579042] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.08,260.1) .. controls (585.13,258.69) and (583.56,257.56) .. (581.57,257.56) .. controls (579.58,257.57) and (577.94,258.71) .. (577.89,260.12) .. controls (577.84,261.52) and (579.41,262.66) .. (581.4,262.65) .. controls (583.39,262.65) and (585.03,261.5) .. (585.08,260.1) -- cycle ;
	%Shape: Ellipse [id:dp7822896628607159] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.22,275.51) .. controls (585.27,274.1) and (583.69,272.97) .. (581.71,272.97) .. controls (579.72,272.98) and (578.07,274.12) .. (578.03,275.53) .. controls (577.98,276.94) and (579.55,278.07) .. (581.54,278.07) .. controls (583.52,278.06) and (585.17,276.92) .. (585.22,275.51) -- cycle ;
	%Shape: Ellipse [id:dp2529942150846205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.27,291.4) .. controls (585.32,289.99) and (583.74,288.85) .. (581.76,288.86) .. controls (579.77,288.86) and (578.12,290.01) .. (578.08,291.42) .. controls (578.03,292.82) and (579.6,293.96) .. (581.59,293.95) .. controls (583.57,293.95) and (585.22,292.8) .. (585.27,291.4) -- cycle ;
	%Shape: Ellipse [id:dp4837746561260836] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.64,131.53) .. controls (513.68,130.13) and (512.11,128.99) .. (510.13,129) .. controls (508.14,129) and (506.49,130.15) .. (506.44,131.55) .. controls (506.4,132.96) and (507.97,134.1) .. (509.95,134.09) .. controls (511.94,134.08) and (513.59,132.94) .. (513.64,131.53) -- cycle ;
	%Shape: Ellipse [id:dp37275855450134654] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.77,146.95) .. controls (513.82,145.54) and (512.25,144.4) .. (510.26,144.41) .. controls (508.28,144.42) and (506.63,145.56) .. (506.58,146.97) .. controls (506.53,148.37) and (508.1,149.51) .. (510.09,149.5) .. controls (512.08,149.5) and (513.73,148.35) .. (513.77,146.95) -- cycle ;
	%Shape: Ellipse [id:dp5177186281591313] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.83,162.83) .. controls (513.87,161.43) and (512.3,160.29) .. (510.31,160.29) .. controls (508.33,160.3) and (506.68,161.45) .. (506.63,162.85) .. controls (506.59,164.26) and (508.16,165.39) .. (510.14,165.39) .. controls (512.13,165.38) and (513.78,164.24) .. (513.83,162.83) -- cycle ;
	%Shape: Ellipse [id:dp8283149078055221] 
	\draw   (572.15,195.43) .. controls (572.2,209.9) and (576.38,221.62) .. (581.51,221.58) .. controls (586.64,221.55) and (590.76,209.79) .. (590.72,195.31) .. controls (590.68,180.84) and (586.49,169.13) .. (581.36,169.16) .. controls (576.24,169.19) and (572.11,180.95) .. (572.15,195.43) -- cycle ;
	%Shape: Ellipse [id:dp833892884663201] 
	\draw   (500.71,290.23) .. controls (500.75,304.71) and (504.94,316.42) .. (510.06,316.39) .. controls (515.19,316.36) and (519.31,304.6) .. (519.27,290.12) .. controls (519.23,275.64) and (515.04,263.93) .. (509.92,263.96) .. controls (504.79,263.99) and (500.67,275.76) .. (500.71,290.23) -- cycle ;
	%Shape: Ellipse [id:dp6485335414476538] 
	\draw   (500.9,147.01) .. controls (500.94,161.49) and (505.12,173.2) .. (510.25,173.17) .. controls (515.38,173.14) and (519.5,161.38) .. (519.46,146.9) .. controls (519.42,132.42) and (515.23,120.71) .. (510.1,120.74) .. controls (504.98,120.78) and (500.86,132.54) .. (500.9,147.01) -- cycle ;
	%Shape: Ellipse [id:dp0068145332678226644] 
	\draw   (572.34,275.58) .. controls (572.38,290.06) and (576.57,301.77) .. (581.69,301.73) .. controls (586.82,301.7) and (590.94,289.94) .. (590.9,275.46) .. controls (590.86,260.99) and (586.67,249.28) .. (581.55,249.31) .. controls (576.42,249.34) and (572.3,261.1) .. (572.34,275.58) -- cycle ;
	%Rounded Rect [id:dp04211219283636436] 
	\draw   (498.66,89.76) .. controls (494.91,89.79) and (491.87,92.85) .. (491.88,96.6) -- (492.72,396.73) .. controls (492.73,400.48) and (495.78,403.51) .. (499.53,403.48) -- (519.92,403.36) .. controls (523.67,403.34) and (526.7,400.27) .. (526.69,396.52) -- (525.85,96.39) .. controls (525.84,92.64) and (522.79,89.62) .. (519.04,89.64) -- cycle ;
	%Rounded Rect [id:dp9940689750984426] 
	\draw   (570.91,89.32) .. controls (567.16,89.34) and (564.12,92.4) .. (564.14,96.15) -- (564.97,396.62) .. controls (564.98,400.37) and (568.04,403.4) .. (571.79,403.37) -- (592.17,403.25) .. controls (595.92,403.23) and (598.96,400.17) .. (598.95,396.41) -- (598.11,95.95) .. controls (598.1,92.19) and (595.05,89.17) .. (591.29,89.19) -- cycle ;
	%Straight Lines [id:da5654649684362587] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.29,160.53) -- (504.81,272.15) ;
	\draw [shift={(506.26,274.77)}, rotate = 241.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7670207690312116] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.57,176.46) -- (504.94,287.56) ;
	\draw [shift={(506.39,290.19)}, rotate = 241.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da21812455510029083] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.62,192.35) -- (505,303.44) ;
	\draw [shift={(506.45,306.07)}, rotate = 241.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8977236851882979] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.45,274.75) -- (575.89,181.93) ;
	\draw [shift={(577.57,179.44)}, rotate = 123.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5619681318557312] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.59,290.17) -- (576,213.59) ;
	\draw [shift={(577.89,211.26)}, rotate = 129.18] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da05868034299332314] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.64,306.05) -- (576.33,197.98) ;
	\draw [shift={(577.84,195.38)}, rotate = 120.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5427403497337766] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.64,131.53) -- (576.8,272.79) ;
	\draw [shift={(578.03,275.53)}, rotate = 245.91] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4349481960164625] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.77,146.95) -- (576.86,288.67) ;
	\draw [shift={(578.08,291.42)}, rotate = 246.01] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4494823919248896] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.83,162.83) -- (576.24,257.61) ;
	\draw [shift={(577.89,260.12)}, rotate = 236.63] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp9301315057878579] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.3,158.53) .. controls (649.35,157.12) and (647.78,155.99) .. (645.79,155.99) .. controls (643.8,156) and (642.16,157.15) .. (642.11,158.55) .. controls (642.06,159.96) and (643.63,161.09) .. (645.62,161.09) .. controls (647.6,161.08) and (649.25,159.94) .. (649.3,158.53) -- cycle ;
	%Shape: Ellipse [id:dp14279344697727891] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.57,174.47) .. controls (649.62,173.06) and (648.05,171.93) .. (646.06,171.93) .. controls (644.08,171.94) and (642.43,173.08) .. (642.38,174.49) .. controls (642.33,175.9) and (643.91,177.03) .. (645.89,177.03) .. controls (647.88,177.02) and (649.53,175.88) .. (649.57,174.47) -- cycle ;
	%Shape: Ellipse [id:dp37645359840123915] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.62,190.35) .. controls (649.67,188.95) and (648.1,187.81) .. (646.11,187.82) .. controls (644.13,187.82) and (642.48,188.97) .. (642.43,190.37) .. controls (642.38,191.78) and (643.96,192.92) .. (645.94,192.91) .. controls (647.93,192.91) and (649.58,191.76) .. (649.62,190.35) -- cycle ;
	%Shape: Ellipse [id:dp23318499298238282] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.62,225.77) .. controls (649.67,224.36) and (648.1,223.23) .. (646.11,223.23) .. controls (644.13,223.24) and (642.48,224.38) .. (642.43,225.79) .. controls (642.38,227.2) and (643.95,228.33) .. (645.94,228.33) .. controls (647.93,228.32) and (649.58,227.18) .. (649.62,225.77) -- cycle ;
	%Shape: Ellipse [id:dp3020689593268491] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.76,241.18) .. controls (649.81,239.78) and (648.24,238.64) .. (646.25,238.65) .. controls (644.26,238.65) and (642.61,239.8) .. (642.57,241.21) .. controls (642.52,242.61) and (644.09,243.75) .. (646.08,243.74) .. controls (648.06,243.74) and (649.71,242.59) .. (649.76,241.18) -- cycle ;
	%Shape: Ellipse [id:dp025864295882167543] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.81,257.07) .. controls (649.86,255.66) and (648.29,254.53) .. (646.3,254.53) .. controls (644.31,254.54) and (642.66,255.68) .. (642.62,257.09) .. controls (642.57,258.5) and (644.14,259.63) .. (646.13,259.63) .. controls (648.11,259.62) and (649.76,258.48) .. (649.81,257.07) -- cycle ;
	%Shape: Ellipse [id:dp8437194359552511] 
	\draw   (636.7,174.54) .. controls (636.74,189.01) and (640.92,200.72) .. (646.05,200.69) .. controls (651.18,200.66) and (655.3,188.9) .. (655.26,174.42) .. controls (655.22,159.95) and (651.03,148.24) .. (645.9,148.27) .. controls (640.78,148.3) and (636.66,160.06) .. (636.7,174.54) -- cycle ;
	%Shape: Ellipse [id:dp6576017705848163] 
	\draw   (636.88,241.25) .. controls (636.92,255.73) and (641.11,267.44) .. (646.24,267.41) .. controls (651.36,267.38) and (655.48,255.62) .. (655.44,241.14) .. controls (655.4,226.66) and (651.22,214.95) .. (646.09,214.98) .. controls (640.96,215.01) and (636.84,226.77) .. (636.88,241.25) -- cycle ;
	%Shape: Ellipse [id:dp5098071085083247] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.29,160.53) .. controls (443.34,159.12) and (441.77,157.98) .. (439.78,157.99) .. controls (437.8,157.99) and (436.15,159.14) .. (436.1,160.55) .. controls (436.05,161.95) and (437.62,163.09) .. (439.61,163.08) .. controls (441.6,163.08) and (443.25,161.93) .. (443.29,160.53) -- cycle ;
	%Shape: Ellipse [id:dp9562660297814174] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.57,176.46) .. controls (443.61,175.06) and (442.04,173.92) .. (440.05,173.93) .. controls (438.07,173.93) and (436.42,175.08) .. (436.37,176.48) .. controls (436.32,177.89) and (437.9,179.03) .. (439.88,179.02) .. controls (441.87,179.02) and (443.52,177.87) .. (443.57,176.46) -- cycle ;
	%Shape: Ellipse [id:dp6706313205647518] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.62,192.35) .. controls (443.66,190.94) and (442.09,189.81) .. (440.11,189.81) .. controls (438.12,189.82) and (436.47,190.96) .. (436.42,192.37) .. controls (436.38,193.78) and (437.95,194.91) .. (439.93,194.91) .. controls (441.92,194.9) and (443.57,193.75) .. (443.62,192.35) -- cycle ;
	%Shape: Ellipse [id:dp0173738240025596] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.61,227.77) .. controls (443.66,226.36) and (442.09,225.22) .. (440.1,225.23) .. controls (438.12,225.23) and (436.47,226.38) .. (436.42,227.79) .. controls (436.37,229.19) and (437.95,230.33) .. (439.93,230.32) .. controls (441.92,230.32) and (443.57,229.17) .. (443.61,227.77) -- cycle ;
	%Shape: Ellipse [id:dp9578766054106873] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.75,243.18) .. controls (443.8,241.77) and (442.23,240.64) .. (440.24,240.64) .. controls (438.25,240.65) and (436.61,241.79) .. (436.56,243.2) .. controls (436.51,244.61) and (438.08,245.74) .. (440.07,245.74) .. controls (442.06,245.73) and (443.7,244.59) .. (443.75,243.18) -- cycle ;
	%Shape: Ellipse [id:dp4630995429037288] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.8,259.06) .. controls (443.85,257.66) and (442.28,256.52) .. (440.29,256.53) .. controls (438.3,256.53) and (436.66,257.68) .. (436.61,259.08) .. controls (436.56,260.49) and (438.13,261.63) .. (440.12,261.62) .. controls (442.11,261.61) and (443.75,260.47) .. (443.8,259.06) -- cycle ;
	%Shape: Ellipse [id:dp5271738792330924] 
	\draw   (430.69,176.53) .. controls (430.73,191.01) and (434.92,202.72) .. (440.04,202.69) .. controls (445.17,202.66) and (449.29,190.89) .. (449.25,176.42) .. controls (449.21,161.94) and (445.02,150.23) .. (439.9,150.26) .. controls (434.77,150.29) and (430.65,162.05) .. (430.69,176.53) -- cycle ;
	%Shape: Ellipse [id:dp013835066906999094] 
	\draw   (430.87,243.25) .. controls (430.91,257.72) and (435.1,269.43) .. (440.23,269.4) .. controls (445.35,269.37) and (449.48,257.61) .. (449.44,243.13) .. controls (449.4,228.65) and (445.21,216.94) .. (440.08,216.98) .. controls (434.96,217.01) and (430.83,228.77) .. (430.87,243.25) -- cycle ;
	%Rounded Rect [id:dp14177711364331502] 
	\draw   (428.88,285.22) .. controls (425.13,285.25) and (422.1,288.3) .. (422.11,292.05) -- (422.42,404.58) .. controls (422.44,408.33) and (425.48,411.35) .. (429.23,411.33) -- (449.6,411.2) .. controls (453.35,411.18) and (456.38,408.12) .. (456.37,404.37) -- (456.05,291.84) .. controls (456.04,288.1) and (452.99,285.07) .. (449.25,285.1) -- cycle ;
	%Rounded Rect [id:dp38901582562477977] 
	\draw   (635.74,298.97) .. controls (631.99,298.99) and (628.96,302.05) .. (628.97,305.8) -- (629.22,397.45) .. controls (629.23,401.2) and (632.28,404.22) .. (636.03,404.2) -- (656.4,404.07) .. controls (660.14,404.05) and (663.18,400.99) .. (663.17,397.24) -- (662.91,305.59) .. controls (662.9,301.84) and (659.85,298.82) .. (656.1,298.85) -- cycle ;
	%Straight Lines [id:da5531265485417098] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.61,227.77) -- (504.8,134.06) ;
	\draw [shift={(506.44,131.55)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8812334610116332] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.75,243.18) -- (504.94,149.48) ;
	\draw [shift={(506.58,146.97)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da3579509517361277] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.8,259.06) -- (504.99,165.36) ;
	\draw [shift={(506.63,162.85)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2956482104890241] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (584.76,179.42) -- (639.29,159.58) ;
	\draw [shift={(642.11,158.55)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8878999889135775] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585.03,195.36) -- (639.56,175.52) ;
	\draw [shift={(642.38,174.49)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9017659789979491] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585.08,211.25) -- (639.61,191.4) ;
	\draw [shift={(642.43,190.37)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6376608194167712] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.08,260.1) -- (639.86,227.33) ;
	\draw [shift={(642.43,225.79)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da34569133706195876] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.22,275.51) -- (639.99,242.74) ;
	\draw [shift={(642.57,241.2)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8862742304920981] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.27,291.4) -- (640.04,258.63) ;
	\draw [shift={(642.62,257.09)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1620603890053549] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (457.31,346.49) -- (493.55,346.22) ;
	\draw [shift={(496.55,346.2)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da4379444844307401] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (457.33,352.26) -- (494.39,352.09) ;
	\draw [shift={(497.39,352.08)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da18519705069926795] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (588.78,347.04) -- (626.17,346.7) ;
	\draw [shift={(629.17,346.68)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da12808293092182454] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (588.78,352.92) -- (626.18,352.48) ;
	\draw [shift={(629.18,352.44)}, rotate = 179.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da2119310334527147] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (387.55,349.56) -- (418.09,349.56) ;
	\draw [shift={(421.09,349.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da552262711495122] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.84,161.05) -- (433.1,160.57) ;
	\draw [shift={(436.1,160.54)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7717215541498623] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (382.11,176.99) -- (433.37,176.51) ;
	\draw [shift={(436.37,176.48)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da17275872871894227] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (382.16,192.87) -- (433.42,192.4) ;
	\draw [shift={(436.42,192.37)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9479211000428289] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.16,228.29) -- (420.27,227.84) -- (433.42,227.79) ;
	\draw [shift={(436.42,227.78)}, rotate = 179.81] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1450483945325216] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.3,243.7) -- (433.56,243.23) ;
	\draw [shift={(436.56,243.2)}, rotate = 179.47] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7385845147941579] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.35,259.59) -- (433.61,259.11) ;
	\draw [shift={(436.61,259.08)}, rotate = 179.47] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Rectangle [id:dp37036584873038114] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (202.25,72.45) -- (336.4,72.45) -- (336.4,418) -- (202.25,418) -- cycle ;
	%Shape: Rectangle [id:dp8172564524292454] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (478.66,72.69) -- (612.67,72.69) -- (612.67,417.58) -- (478.66,417.58) -- cycle ;
	%Rounded Rect [id:dp22458332334344022] 
	\draw   (368.23,77.81) .. controls (364.48,77.82) and (361.45,80.87) .. (361.47,84.62) -- (361.75,136.61) .. controls (361.78,140.36) and (364.83,143.39) .. (368.58,143.38) -- (388.95,143.32) .. controls (392.7,143.31) and (395.72,140.26) .. (395.7,136.51) -- (395.42,84.51) .. controls (395.4,80.76) and (392.34,77.73) .. (388.59,77.74) -- cycle ;
	%Rounded Rect [id:dp1383829620704633] 
	\draw   (428.88,77.73) .. controls (425.13,77.74) and (422.1,80.79) .. (422.13,84.54) -- (422.41,136.62) .. controls (422.43,140.37) and (425.48,143.4) .. (429.23,143.38) -- (449.6,143.32) .. controls (453.35,143.31) and (456.37,140.26) .. (456.35,136.51) -- (456.07,84.43) .. controls (456.05,80.68) and (452.99,77.65) .. (449.24,77.66) -- cycle ;
	%Rounded Rect [id:dp3519031504405856] 
	\draw   (162.25,78.57) .. controls (158.5,78.58) and (155.48,81.63) .. (155.5,85.38) -- (155.75,132.47) .. controls (155.78,136.22) and (158.83,139.25) .. (162.58,139.23) -- (182.95,139.17) .. controls (186.7,139.16) and (189.72,136.11) .. (189.7,132.36) -- (189.45,85.27) .. controls (189.42,81.52) and (186.37,78.49) .. (182.62,78.5) -- cycle ;
	%Rounded Rect [id:dp08693494994900886] 
	\draw   (636.75,79.26) .. controls (633.34,79.28) and (630.58,82.05) .. (630.6,85.47) -- (630.8,133.94) .. controls (630.82,137.35) and (633.59,140.1) .. (637,140.09) -- (655.53,140.01) .. controls (658.94,140) and (661.7,137.22) .. (661.68,133.81) -- (661.48,85.34) .. controls (661.47,81.93) and (658.69,79.18) .. (655.28,79.19) -- cycle ;
	%Straight Lines [id:da889110131269367] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.46,109.68) -- (212,110.23) ;
	\draw [shift={(215,110.29)}, rotate = 181.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5545969276844809] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.48,115.45) -- (210,116.56) ;
	\draw [shift={(213,116.68)}, rotate = 182.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7322944606123054] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (319.8,106.33) -- (356.04,106.06) ;
	\draw [shift={(359.04,106.04)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da16777113552349743] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (319.82,112.09) -- (355.62,112.32) ;
	\draw [shift={(358.62,112.34)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5338266146811224] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (455.63,104.65) -- (491.87,104.38) ;
	\draw [shift={(494.87,104.36)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5152678689823667] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (455.65,110.41) -- (491.45,110.64) ;
	\draw [shift={(494.45,110.66)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9164068541349739] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (593.14,106.33) -- (629.38,106.06) ;
	\draw [shift={(632.38,106.04)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da71053148835146] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (593.15,112.09) -- (628.96,112.32) ;
	\draw [shift={(631.96,112.34)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6832692817260386] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (386.71,110.24) -- (417.25,110.24) ;
	\draw [shift={(420.25,110.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	
	% Text Node
	\draw (227.42,267.75) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (303.78,364.11) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (168.69,366.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (376.07,363.91) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (503.11,364.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (502.01,122.43) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (434.19,362.8) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (641.05,364.75) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (228.74,389.51) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (229.42,150.19) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (301.2,242.4) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (297.2,125.83) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (503.27,249.28) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (575.21,123.99) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (577.21,365) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (371.07,126.42) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (433.19,124.32) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (169.21,125.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (640.51,125.93) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (577.54,249.12) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (260.01,370.15) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (536.18,372.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (256.44,42.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma ^{( 1)}$};
	% Text Node
	\draw (517.2,45.25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma ^{( 2)}$};
	% Text Node
	\draw (257.57,134.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell _{1}$};
	% Text Node
	\draw (533.42,140.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell _{2}$};
	
	
\end{tikzpicture}

==> Figures/mphgame1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,600); %set diagram left start at 0, and has height of 600
	
	%Shape: Rectangle [id:dp35749284089256084] 
	\draw   (99,127) -- (140,127) -- (140,166) -- (99,166) -- cycle ;
	%Shape: Rectangle [id:dp9865283970620689] 
	\draw   (159,127) -- (200,127) -- (200,166) -- (159,166) -- cycle ;
	%Shape: Rectangle [id:dp11223728610108785] 
	\draw   (289,127) -- (330,127) -- (330,166) -- (289,166) -- cycle ;
	%Shape: Rectangle [id:dp09761369018454213] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (151,214) -- (291,214) -- (291,277) -- (151,277) -- cycle ;
	%Rounded Rect [id:dp0019946500330769723] 
	\draw   (186,56) .. controls (186,51.58) and (189.58,48) .. (194,48) -- (249,48) .. controls (253.42,48) and (257,51.58) .. (257,56) -- (257,80) .. controls (257,84.42) and (253.42,88) .. (249,88) -- (194,88) .. controls (189.58,88) and (186,84.42) .. (186,80) -- cycle ;
	%Straight Lines [id:da5489072166541502] 
	\draw    (119,166) -- (157.57,203.6) ;
	\draw [shift={(159,205)}, rotate = 224.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9940592128400314] 
	\draw    (180,166) -- (193.32,203.12) ;
	\draw [shift={(194,205)}, rotate = 250.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9954134266793586] 
	\draw    (310,166) -- (277.75,206.44) ;
	\draw [shift={(276.5,208)}, rotate = 308.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (107,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 1)}}$};
	% Text Node
	\draw (167,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 2)}}$};
	% Text Node
	\draw (297,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( k)}}$};
	% Text Node
	\draw (234,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (189,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L,\ M,\ \Gamma {^{*}}$};
	% Text Node
	\draw (195,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {Referee};
	% Text Node
	\draw (107,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 1)}$};
	% Text Node
	\draw (173,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 2)}$};
	% Text Node
	\draw (299,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( k)}$};
	% Text Node
	\draw (348,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {Players};
	% Text Node
	\draw (305,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {Messages};
	% Text Node
	\draw (198,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {Board};
	
	
\end{tikzpicture}

==> Figures/mphgamep-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
	
	%Shape: Rectangle [id:dp07728689040043202] 
	\draw   (132,131) -- (173,131) -- (173,170) -- (132,170) -- cycle ;
	%Shape: Rectangle [id:dp7620929641317862] 
	\draw   (200,130) -- (241,130) -- (241,169) -- (200,169) -- cycle ;
	%Shape: Rectangle [id:dp33310300372205703] 
	\draw   (381,132) -- (422,132) -- (422,171) -- (381,171) -- cycle ;
	%Shape: Rectangle [id:dp2654989760654718] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (156,217) -- (448,217) -- (448,280) -- (156,280) -- cycle ;
	%Straight Lines [id:da38184354735295645] 
	\draw    (228,171) -- (246.18,211.18) ;
	\draw [shift={(247,213)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7380344064842124] 
	\draw    (410,173) -- (426.25,213.15) ;
	\draw [shift={(427,215)}, rotate = 247.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp1361689214235362] 
	\draw   (456,132) -- (497,132) -- (497,171) -- (456,171) -- cycle ;
	%Straight Lines [id:da1783599500922144] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184,214) -- (208.97,172.71) ;
	\draw [shift={(210,171)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5794832213257624] 
	\draw    (300,170) -- (318.18,210.18) ;
	\draw [shift={(319,212)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da39944629605427195] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256,213) -- (280.97,171.71) ;
	\draw [shift={(282,170)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6748070273243989] 
	\draw   (270,130) -- (311,130) -- (311,169) -- (270,169) -- cycle ;
	%Straight Lines [id:da27883479372689535] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (374,215) -- (398.97,173.71) ;
	\draw [shift={(400,172)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da05102155662970431] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (435,216) -- (459.97,174.71) ;
	\draw [shift={(461,173)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da21121734610991894] 
	\draw    (159,175) -- (177.18,215.18) ;
	\draw [shift={(178,217)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp9538473457191847] 
	\draw   (285,56) .. controls (285,51.58) and (288.58,48) .. (293,48) -- (348,48) .. controls (352.42,48) and (356,51.58) .. (356,56) -- (356,80) .. controls (356,84.42) and (352.42,88) .. (348,88) -- (293,88) .. controls (288.58,88) and (285,84.42) .. (285,80) -- cycle ;
	
	% Text Node
	\draw (140,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 1)}}$};
	% Text Node
	\draw (208,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 2)}}$};
	% Text Node
	\draw (389,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( k)}}$};
	% Text Node
	\draw (333,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (140,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 1)}$};
	% Text Node
	\draw (214,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 2)}$};
	% Text Node
	\draw (391,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( k)}$};
	% Text Node
	\draw (275,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {Board};
	% Text Node
	\draw (464,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 1)}}$};
	% Text Node
	\draw (464,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 1)}$};
	% Text Node
	\draw (278,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 3)}}$};
	% Text Node
	\draw (284,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 3)}$};
	% Text Node
	\draw (287,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L,\ M,\ \Gamma $};
	% Text Node
	\draw (294,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {Referee};
	
	
\end{tikzpicture}

==> Figures/mphgamep.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp9460462545477901] 
	\draw   (32,43) -- (73,43) -- (73,82) -- (32,82) -- cycle ;
	%Shape: Rectangle [id:dp8545299828209545] 
	\draw   (100,42) -- (141,42) -- (141,81) -- (100,81) -- cycle ;
	%Shape: Rectangle [id:dp7946362363277315] 
	\draw   (281,44) -- (322,44) -- (322,83) -- (281,83) -- cycle ;
	%Shape: Rectangle [id:dp195495741273074] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (56,129) -- (348,129) -- (348,192) -- (56,192) -- cycle ;
	%Straight Lines [id:da5818862233268751] 
	\draw    (128,83) -- (146.18,123.18) ;
	\draw [shift={(147,125)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da42515764114260657] 
	\draw    (310,85) -- (326.25,125.15) ;
	\draw [shift={(327,127)}, rotate = 247.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6977890566018126] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (84,126) -- (108.97,84.71) ;
	\draw [shift={(110,83)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8856029895540216] 
	\draw    (200,82) -- (218.18,122.18) ;
	\draw [shift={(219,124)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da10583857216393056] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156,125) -- (180.97,83.71) ;
	\draw [shift={(182,82)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Rectangle [id:dp6378715461563353] 
	\draw   (170,42) -- (211,42) -- (211,81) -- (170,81) -- cycle ;
	%Straight Lines [id:da7933388293234653] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (274,127) -- (298.97,85.71) ;
	\draw [shift={(300,84)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da02860467834644398] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (335,128) -- (359.97,86.71) ;
	\draw [shift={(361,85)}, rotate = 121.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da27638060345342574] 
	\draw    (59,87) -- (77.18,127.18) ;
	\draw [shift={(78,129)}, rotate = 245.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Rounded Rect [id:dp9233813763019598] 
	\draw   (363,52) .. controls (363,47.58) and (366.58,44) .. (371,44) -- (426,44) .. controls (430.42,44) and (434,47.58) .. (434,52) -- (434,76) .. controls (434,80.42) and (430.42,84) .. (426,84) -- (371,84) .. controls (366.58,84) and (363,80.42) .. (363,76) -- cycle ;
	
	% Text Node
	\draw (40,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 1)}}$};
	% Text Node
	\draw (108,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 2)}}$};
	% Text Node
	\draw (289,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( k)}}$};
	% Text Node
	\draw (233,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (40,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 1)}$};
	% Text Node
	\draw (114,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 2)}$};
	% Text Node
	\draw (291,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( k)}$};
	% Text Node
	\draw (174,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Board};
	% Text Node
	\draw (178,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma {^{( 3)}}$};
	% Text Node
	\draw (184,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Q^{( 3)}$};
	% Text Node
	\draw (365,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L,\ M,\ \Gamma {}$};
	% Text Node
	\draw (372,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Referee};
	
	
\end{tikzpicture}

==> Figures/multiblock.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507
	
	%Shape: Ellipse [id:dp26388645077210504] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.43,146.67) .. controls (311.47,145.27) and (309.9,144.13) .. (307.92,144.14) .. controls (305.93,144.14) and (304.28,145.29) .. (304.23,146.69) .. controls (304.19,148.1) and (305.76,149.23) .. (307.74,149.23) .. controls (309.73,149.22) and (311.38,148.08) .. (311.43,146.67) -- cycle ;
	%Shape: Ellipse [id:dp468323400137993] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.7,162.61) .. controls (311.75,161.2) and (310.18,160.07) .. (308.19,160.07) .. controls (306.2,160.08) and (304.55,161.22) .. (304.51,162.63) .. controls (304.46,164.04) and (306.03,165.17) .. (308.02,165.17) .. controls (310,165.16) and (311.65,164.02) .. (311.7,162.61) -- cycle ;
	%Shape: Ellipse [id:dp2500541752262102] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.75,178.5) .. controls (311.8,177.09) and (310.23,175.95) .. (308.24,175.96) .. controls (306.25,175.96) and (304.61,177.11) .. (304.56,178.52) .. controls (304.51,179.92) and (306.08,181.06) .. (308.07,181.05) .. controls (310.05,181.05) and (311.7,179.9) .. (311.75,178.5) -- cycle ;
	%Shape: Ellipse [id:dp2748013072395936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.76,183.22) .. controls (236.81,181.82) and (235.24,180.68) .. (233.25,180.68) .. controls (231.27,180.69) and (229.62,181.84) .. (229.57,183.24) .. controls (229.52,184.65) and (231.1,185.78) .. (233.08,185.78) .. controls (235.07,185.77) and (236.72,184.63) .. (236.76,183.22) -- cycle ;
	%Shape: Ellipse [id:dp0780925851560077] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.9,198.64) .. controls (236.95,197.23) and (235.38,196.09) .. (233.39,196.1) .. controls (231.4,196.1) and (229.76,197.25) .. (229.71,198.66) .. controls (229.66,200.06) and (231.23,201.2) .. (233.22,201.19) .. controls (235.21,201.19) and (236.85,200.04) .. (236.9,198.64) -- cycle ;
	%Shape: Ellipse [id:dp6039373647636914] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.95,214.52) .. controls (237,213.11) and (235.43,211.98) .. (233.44,211.98) .. controls (231.46,211.99) and (229.81,213.13) .. (229.76,214.54) .. controls (229.71,215.95) and (231.28,217.08) .. (233.27,217.08) .. controls (235.26,217.07) and (236.91,215.93) .. (236.95,214.52) -- cycle ;
	%Shape: Ellipse [id:dp48472201332466214] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.75,277.73) .. controls (311.8,276.33) and (310.22,275.19) .. (308.24,275.2) .. controls (306.25,275.2) and (304.6,276.35) .. (304.56,277.75) .. controls (304.51,279.16) and (306.08,280.29) .. (308.07,280.29) .. controls (310.05,280.28) and (311.7,279.14) .. (311.75,277.73) -- cycle ;
	%Shape: Ellipse [id:dp6815072637876918] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.89,293.15) .. controls (311.93,291.74) and (310.36,290.6) .. (308.37,290.61) .. controls (306.39,290.61) and (304.74,291.76) .. (304.69,293.17) .. controls (304.64,294.57) and (306.22,295.71) .. (308.2,295.7) .. controls (310.19,295.7) and (311.84,294.55) .. (311.89,293.15) -- cycle ;
	%Shape: Ellipse [id:dp47046585849947453] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.94,309.03) .. controls (311.98,307.62) and (310.41,306.49) .. (308.43,306.49) .. controls (306.44,306.5) and (304.79,307.64) .. (304.74,309.05) .. controls (304.7,310.46) and (306.27,311.59) .. (308.25,311.59) .. controls (310.24,311.58) and (311.89,310.44) .. (311.94,309.03) -- cycle ;
	%Shape: Ellipse [id:dp781107434046042] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.11,307.88) .. controls (236.16,306.47) and (234.59,305.34) .. (232.6,305.34) .. controls (230.61,305.35) and (228.97,306.49) .. (228.92,307.9) .. controls (228.87,309.31) and (230.44,310.44) .. (232.43,310.44) .. controls (234.42,310.43) and (236.06,309.29) .. (236.11,307.88) -- cycle ;
	%Shape: Ellipse [id:dp21504444281825075] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.25,323.29) .. controls (236.3,321.89) and (234.72,320.75) .. (232.74,320.76) .. controls (230.75,320.76) and (229.1,321.91) .. (229.06,323.31) .. controls (229.01,324.72) and (230.58,325.85) .. (232.57,325.85) .. controls (234.55,325.84) and (236.2,324.7) .. (236.25,323.29) -- cycle ;
	%Shape: Ellipse [id:dp8083964875129739] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.3,339.18) .. controls (236.35,337.77) and (234.78,336.63) .. (232.79,336.64) .. controls (230.8,336.65) and (229.15,337.79) .. (229.11,339.2) .. controls (229.06,340.6) and (230.63,341.74) .. (232.62,341.73) .. controls (234.6,341.73) and (236.25,340.58) .. (236.3,339.18) -- cycle ;
	%Shape: Ellipse [id:dp40810424905757614] 
	\draw   (298.82,162.68) .. controls (298.86,177.15) and (303.05,188.87) .. (308.18,188.83) .. controls (313.3,188.8) and (317.42,177.04) .. (317.38,162.56) .. controls (317.34,148.09) and (313.16,136.38) .. (308.03,136.41) .. controls (302.9,136.44) and (298.78,148.2) .. (298.82,162.68) -- cycle ;
	%Shape: Ellipse [id:dp15202504414236984] 
	\draw   (224.02,198.7) .. controls (224.06,213.18) and (228.25,224.89) .. (233.38,224.86) .. controls (238.5,224.83) and (242.63,213.07) .. (242.59,198.59) .. controls (242.55,184.11) and (238.36,172.4) .. (233.23,172.43) .. controls (228.11,172.46) and (223.98,184.22) .. (224.02,198.7) -- cycle ;
	%Shape: Ellipse [id:dp5438509907897846] 
	\draw   (223.37,323.36) .. controls (223.41,337.84) and (227.6,349.55) .. (232.73,349.52) .. controls (237.85,349.48) and (241.97,337.72) .. (241.93,323.25) .. controls (241.89,308.77) and (237.7,297.06) .. (232.58,297.09) .. controls (227.45,297.12) and (223.33,308.88) .. (223.37,323.36) -- cycle ;
	%Shape: Ellipse [id:dp3897175556451049] 
	\draw   (299.01,293.21) .. controls (299.05,307.69) and (303.24,319.4) .. (308.36,319.37) .. controls (313.49,319.34) and (317.61,307.58) .. (317.57,293.1) .. controls (317.53,278.62) and (313.34,266.91) .. (308.22,266.94) .. controls (303.09,266.97) and (298.97,278.74) .. (299.01,293.21) -- cycle ;
	%Rounded Rect [id:dp06566798323683187] 
	\draw   (222.81,91.44) .. controls (219.06,91.47) and (216.02,94.53) .. (216.03,98.28) -- (216.87,398.41) .. controls (216.88,402.16) and (219.93,405.18) .. (223.69,405.16) -- (244.07,405.04) .. controls (247.82,405.01) and (250.85,401.95) .. (250.84,398.2) -- (250.01,98.07) .. controls (250,94.32) and (246.94,91.3) .. (243.19,91.32) -- cycle ;
	%Rounded Rect [id:dp7858968648282214] 
	\draw   (295.6,91.44) .. controls (291.85,91.46) and (288.81,94.52) .. (288.83,98.27) -- (289.67,400.33) .. controls (289.68,404.09) and (292.73,407.11) .. (296.48,407.09) -- (316.86,406.96) .. controls (320.62,406.94) and (323.65,403.88) .. (323.64,400.13) -- (322.8,98.07) .. controls (322.79,94.31) and (319.74,91.29) .. (315.98,91.31) -- cycle ;
	%Straight Lines [id:da00799452081191121] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.31,161.37) -- (226.78,182.15) ;
	\draw [shift={(229.57,183.24)}, rotate = 201.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6366179319953398] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.59,177.3) -- (226.9,197.59) ;
	\draw [shift={(229.71,198.65)}, rotate = 200.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7462331205533357] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.64,193.19) -- (226.96,213.47) ;
	\draw [shift={(229.76,214.54)}, rotate = 200.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da711937269053672] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.76,183.22) -- (301.6,148.12) ;
	\draw [shift={(304.23,146.69)}, rotate = 151.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5321024067225073] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.9,198.64) -- (301.68,179.37) ;
	\draw [shift={(304.56,178.52)}, rotate = 163.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da21462417046105986] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.95,214.52) -- (302.13,164.46) ;
	\draw [shift={(304.51,162.63)}, rotate = 142.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2118887347028917] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.11,307.88) -- (301.76,293.79) ;
	\draw [shift={(304.69,293.17)}, rotate = 167.89] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5575833983930525] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.25,323.29) -- (301.81,309.66) ;
	\draw [shift={(304.74,309.05)}, rotate = 168.25] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4720980824652792] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.3,339.18) -- (302.33,279.76) ;
	\draw [shift={(304.56,277.75)}, rotate = 138.01] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp9327260615572168] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (381.84,161.05) .. controls (381.88,159.64) and (380.31,158.51) .. (378.33,158.51) .. controls (376.34,158.52) and (374.69,159.66) .. (374.64,161.07) .. controls (374.6,162.48) and (376.17,163.61) .. (378.15,163.61) .. controls (380.14,163.6) and (381.79,162.46) .. (381.84,161.05) -- cycle ;
	%Shape: Ellipse [id:dp7297934947412819] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.11,176.99) .. controls (382.16,175.58) and (380.59,174.45) .. (378.6,174.45) .. controls (376.61,174.46) and (374.96,175.6) .. (374.92,177.01) .. controls (374.87,178.42) and (376.44,179.55) .. (378.43,179.55) .. controls (380.41,179.54) and (382.06,178.4) .. (382.11,176.99) -- cycle ;
	%Shape: Ellipse [id:dp9104489968296494] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.16,192.87) .. controls (382.21,191.47) and (380.64,190.33) .. (378.65,190.34) .. controls (376.66,190.34) and (375.02,191.49) .. (374.97,192.89) .. controls (374.92,194.3) and (376.49,195.44) .. (378.48,195.43) .. controls (380.47,195.43) and (382.11,194.28) .. (382.16,192.87) -- cycle ;
	%Shape: Ellipse [id:dp6554300729385028] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.16,228.29) .. controls (382.21,226.88) and (380.63,225.75) .. (378.65,225.75) .. controls (376.66,225.76) and (375.01,226.9) .. (374.97,228.31) .. controls (374.92,229.72) and (376.49,230.85) .. (378.48,230.85) .. controls (380.46,230.84) and (382.11,229.7) .. (382.16,228.29) -- cycle ;
	%Shape: Ellipse [id:dp20498019206729] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.3,243.7) .. controls (382.34,242.3) and (380.77,241.16) .. (378.79,241.17) .. controls (376.8,241.17) and (375.15,242.32) .. (375.1,243.72) .. controls (375.06,245.13) and (376.63,246.27) .. (378.61,246.26) .. controls (380.6,246.26) and (382.25,245.11) .. (382.3,243.7) -- cycle ;
	%Shape: Ellipse [id:dp19465227536992935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.35,259.59) .. controls (382.39,258.18) and (380.82,257.05) .. (378.84,257.05) .. controls (376.85,257.06) and (375.2,258.2) .. (375.15,259.61) .. controls (375.11,261.02) and (376.68,262.15) .. (378.66,262.15) .. controls (380.65,262.14) and (382.3,261) .. (382.35,259.59) -- cycle ;
	%Shape: Ellipse [id:dp24404302045280057] 
	\draw   (369.23,177.06) .. controls (369.27,191.53) and (373.46,203.24) .. (378.59,203.21) .. controls (383.71,203.18) and (387.84,191.42) .. (387.79,176.94) .. controls (387.75,162.47) and (383.57,150.75) .. (378.44,150.79) .. controls (373.31,150.82) and (369.19,162.58) .. (369.23,177.06) -- cycle ;
	%Shape: Ellipse [id:dp8452681115856766] 
	\draw   (369.42,243.77) .. controls (369.46,258.25) and (373.65,269.96) .. (378.77,269.93) .. controls (383.9,269.9) and (388.02,258.13) .. (387.98,243.66) .. controls (387.94,229.18) and (383.75,217.47) .. (378.63,217.5) .. controls (373.5,217.53) and (369.38,229.29) .. (369.42,243.77) -- cycle ;
	%Shape: Ellipse [id:dp051390638221130214] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.31,161.37) .. controls (173.36,159.96) and (171.79,158.82) .. (169.8,158.83) .. controls (167.82,158.83) and (166.17,159.98) .. (166.12,161.39) .. controls (166.07,162.79) and (167.64,163.93) .. (169.63,163.92) .. controls (171.62,163.92) and (173.27,162.77) .. (173.31,161.37) -- cycle ;
	%Shape: Ellipse [id:dp3995029567762154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.59,177.3) .. controls (173.63,175.9) and (172.06,174.76) .. (170.08,174.77) .. controls (168.09,174.77) and (166.44,175.92) .. (166.39,177.32) .. controls (166.35,178.73) and (167.92,179.87) .. (169.9,179.86) .. controls (171.89,179.85) and (173.54,178.71) .. (173.59,177.3) -- cycle ;
	%Shape: Ellipse [id:dp5360358815445128] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.64,193.19) .. controls (173.69,191.78) and (172.11,190.65) .. (170.13,190.65) .. controls (168.14,190.66) and (166.49,191.8) .. (166.44,193.21) .. controls (166.4,194.61) and (167.97,195.75) .. (169.96,195.75) .. controls (171.94,195.74) and (173.59,194.59) .. (173.64,193.19) -- cycle ;
	%Shape: Ellipse [id:dp25952895593306646] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.64,228.6) .. controls (173.68,227.2) and (172.11,226.06) .. (170.12,226.07) .. controls (168.14,226.07) and (166.49,227.22) .. (166.44,228.63) .. controls (166.39,230.03) and (167.97,231.17) .. (169.95,231.16) .. controls (171.94,231.16) and (173.59,230.01) .. (173.64,228.6) -- cycle ;
	%Shape: Ellipse [id:dp5406403845096694] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.77,244.02) .. controls (173.82,242.61) and (172.25,241.48) .. (170.26,241.48) .. controls (168.28,241.49) and (166.63,242.63) .. (166.58,244.04) .. controls (166.53,245.45) and (168.1,246.58) .. (170.09,246.58) .. controls (172.08,246.57) and (173.72,245.43) .. (173.77,244.02) -- cycle ;
	%Shape: Ellipse [id:dp4459119710085737] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.82,259.9) .. controls (173.87,258.5) and (172.3,257.36) .. (170.31,257.37) .. controls (168.33,257.37) and (166.68,258.52) .. (166.63,259.92) .. controls (166.58,261.33) and (168.15,262.47) .. (170.14,262.46) .. controls (172.13,262.45) and (173.78,261.31) .. (173.82,259.9) -- cycle ;
	%Shape: Ellipse [id:dp0364121693441577] 
	\draw   (160.71,177.37) .. controls (160.75,191.85) and (164.94,203.56) .. (170.06,203.53) .. controls (175.19,203.5) and (179.31,191.73) .. (179.27,177.26) .. controls (179.23,162.78) and (175.04,151.07) .. (169.92,151.1) .. controls (164.79,151.13) and (160.67,162.89) .. (160.71,177.37) -- cycle ;
	%Shape: Ellipse [id:dp3672474217019046] 
	\draw   (160.89,244.09) .. controls (160.93,258.56) and (165.12,270.27) .. (170.25,270.24) .. controls (175.37,270.21) and (179.5,258.45) .. (179.46,243.97) .. controls (179.42,229.49) and (175.23,217.78) .. (170.1,217.82) .. controls (164.98,217.85) and (160.85,229.61) .. (160.89,244.09) -- cycle ;
	%Rounded Rect [id:dp03775422227734637] 
	\draw   (160.58,292.78) .. controls (156.83,292.8) and (153.8,295.86) .. (153.81,299.61) -- (154.1,404.16) .. controls (154.11,407.91) and (157.16,410.93) .. (160.91,410.91) -- (181.27,410.78) .. controls (185.02,410.76) and (188.05,407.7) .. (188.04,403.95) -- (187.75,299.4) .. controls (187.74,295.65) and (184.69,292.63) .. (180.94,292.66) -- cycle ;
	%Rounded Rect [id:dp459850803980405] 
	\draw   (368.23,285.38) .. controls (364.48,285.4) and (361.45,288.46) .. (361.46,292.21) -- (361.77,404.58) .. controls (361.78,408.33) and (364.83,411.35) .. (368.58,411.32) -- (388.95,411.2) .. controls (392.69,411.18) and (395.73,408.12) .. (395.71,404.37) -- (395.4,292) .. controls (395.39,288.25) and (392.34,285.23) .. (388.59,285.26) -- cycle ;
	%Straight Lines [id:da30540945485316606] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.64,228.61) -- (227.2,305.44) ;
	\draw [shift={(228.92,307.9)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7197986262967573] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.77,244.02) -- (227.34,320.85) ;
	\draw [shift={(229.05,323.31)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da38160724558577863] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.82,259.9) -- (227.39,336.74) ;
	\draw [shift={(229.11,339.2)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da03430423943427319] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.43,146.67) -- (367.54,160.36) ;
	\draw [shift={(370.45,161.07)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6062198813454516] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.7,162.61) -- (367.81,176.3) ;
	\draw [shift={(370.73,177.01)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da051113202666958735] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.75,178.5) -- (367.86,192.18) ;
	\draw [shift={(370.78,192.89)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8133281795652838] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.75,277.73) -- (368.47,230.24) ;
	\draw [shift={(370.77,228.31)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da30386788440523693] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.89,293.15) -- (368.61,245.65) ;
	\draw [shift={(370.91,243.72)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da015431239297047261] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.94,309.03) -- (368.66,261.53) ;
	\draw [shift={(370.96,259.61)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5542849060021089] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (176.43,349.85) -- (212.67,349.58) ;
	\draw [shift={(215.67,349.56)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9594284144088319] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (176.45,355.62) -- (212.25,355.84) ;
	\draw [shift={(215.25,355.86)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9219482636480407] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (317.96,346.2) -- (355.35,345.86) ;
	\draw [shift={(358.35,345.84)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6611016619211583] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (317.96,352.92) -- (355.37,351.7) ;
	\draw [shift={(358.37,351.6)}, rotate = 178.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp5266532090027569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (584.76,179.42) .. controls (584.81,178.02) and (583.24,176.88) .. (581.25,176.89) .. controls (579.26,176.89) and (577.61,178.04) .. (577.57,179.44) .. controls (577.52,180.85) and (579.09,181.98) .. (581.08,181.98) .. controls (583.06,181.97) and (584.71,180.83) .. (584.76,179.42) -- cycle ;
	%Shape: Ellipse [id:dp9667053071838498] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.03,195.36) .. controls (585.08,193.95) and (583.51,192.82) .. (581.52,192.82) .. controls (579.54,192.83) and (577.89,193.97) .. (577.84,195.38) .. controls (577.79,196.79) and (579.36,197.92) .. (581.35,197.92) .. controls (583.34,197.91) and (584.99,196.77) .. (585.03,195.36) -- cycle ;
	%Shape: Ellipse [id:dp5171208334095219] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.08,211.25) .. controls (585.13,209.84) and (583.56,208.7) .. (581.57,208.71) .. controls (579.59,208.71) and (577.94,209.86) .. (577.89,211.27) .. controls (577.84,212.67) and (579.41,213.81) .. (581.4,213.8) .. controls (583.39,213.8) and (585.04,212.65) .. (585.08,211.25) -- cycle ;
	%Shape: Ellipse [id:dp5954240464897407] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.45,274.75) .. controls (513.5,273.35) and (511.93,272.21) .. (509.94,272.22) .. controls (507.95,272.22) and (506.31,273.37) .. (506.26,274.77) .. controls (506.21,276.18) and (507.78,277.32) .. (509.77,277.31) .. controls (511.76,277.3) and (513.4,276.16) .. (513.45,274.75) -- cycle ;
	%Shape: Ellipse [id:dp7652745097415989] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.59,290.17) .. controls (513.64,288.76) and (512.06,287.62) .. (510.08,287.63) .. controls (508.09,287.64) and (506.44,288.78) .. (506.39,290.19) .. controls (506.35,291.59) and (507.92,292.73) .. (509.91,292.72) .. controls (511.89,292.72) and (513.54,291.57) .. (513.59,290.17) -- cycle ;
	%Shape: Ellipse [id:dp3509000550548762] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.64,306.05) .. controls (513.69,304.64) and (512.12,303.51) .. (510.13,303.51) .. controls (508.14,303.52) and (506.49,304.66) .. (506.45,306.07) .. controls (506.4,307.48) and (507.97,308.61) .. (509.96,308.61) .. controls (511.94,308.6) and (513.59,307.46) .. (513.64,306.05) -- cycle ;
	%Shape: Ellipse [id:dp7634096561579042] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.08,260.1) .. controls (585.13,258.69) and (583.56,257.56) .. (581.57,257.56) .. controls (579.58,257.57) and (577.94,258.71) .. (577.89,260.12) .. controls (577.84,261.52) and (579.41,262.66) .. (581.4,262.65) .. controls (583.39,262.65) and (585.03,261.5) .. (585.08,260.1) -- cycle ;
	%Shape: Ellipse [id:dp7822896628607159] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.22,275.51) .. controls (585.27,274.1) and (583.69,272.97) .. (581.71,272.97) .. controls (579.72,272.98) and (578.07,274.12) .. (578.03,275.53) .. controls (577.98,276.94) and (579.55,278.07) .. (581.54,278.07) .. controls (583.52,278.06) and (585.17,276.92) .. (585.22,275.51) -- cycle ;
	%Shape: Ellipse [id:dp2529942150846205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.27,291.4) .. controls (585.32,289.99) and (583.74,288.85) .. (581.76,288.86) .. controls (579.77,288.86) and (578.12,290.01) .. (578.08,291.42) .. controls (578.03,292.82) and (579.6,293.96) .. (581.59,293.95) .. controls (583.57,293.95) and (585.22,292.8) .. (585.27,291.4) -- cycle ;
	%Shape: Ellipse [id:dp4837746561260836] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.64,131.53) .. controls (513.68,130.13) and (512.11,128.99) .. (510.13,129) .. controls (508.14,129) and (506.49,130.15) .. (506.44,131.55) .. controls (506.4,132.96) and (507.97,134.1) .. (509.95,134.09) .. controls (511.94,134.08) and (513.59,132.94) .. (513.64,131.53) -- cycle ;
	%Shape: Ellipse [id:dp37275855450134654] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.77,146.95) .. controls (513.82,145.54) and (512.25,144.4) .. (510.26,144.41) .. controls (508.28,144.42) and (506.63,145.56) .. (506.58,146.97) .. controls (506.53,148.37) and (508.1,149.51) .. (510.09,149.5) .. controls (512.08,149.5) and (513.73,148.35) .. (513.77,146.95) -- cycle ;
	%Shape: Ellipse [id:dp5177186281591313] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.83,162.83) .. controls (513.87,161.43) and (512.3,160.29) .. (510.31,160.29) .. controls (508.33,160.3) and (506.68,161.45) .. (506.63,162.85) .. controls (506.59,164.26) and (508.16,165.39) .. (510.14,165.39) .. controls (512.13,165.38) and (513.78,164.24) .. (513.83,162.83) -- cycle ;
	%Shape: Ellipse [id:dp8283149078055221] 
	\draw   (572.15,195.43) .. controls (572.2,209.9) and (576.38,221.62) .. (581.51,221.58) .. controls (586.64,221.55) and (590.76,209.79) .. (590.72,195.31) .. controls (590.68,180.84) and (586.49,169.13) .. (581.36,169.16) .. controls (576.24,169.19) and (572.11,180.95) .. (572.15,195.43) -- cycle ;
	%Shape: Ellipse [id:dp833892884663201] 
	\draw   (500.71,290.23) .. controls (500.75,304.71) and (504.94,316.42) .. (510.06,316.39) .. controls (515.19,316.36) and (519.31,304.6) .. (519.27,290.12) .. controls (519.23,275.64) and (515.04,263.93) .. (509.92,263.96) .. controls (504.79,263.99) and (500.67,275.76) .. (500.71,290.23) -- cycle ;
	%Shape: Ellipse [id:dp6485335414476538] 
	\draw   (500.9,147.01) .. controls (500.94,161.49) and (505.12,173.2) .. (510.25,173.17) .. controls (515.38,173.14) and (519.5,161.38) .. (519.46,146.9) .. controls (519.42,132.42) and (515.23,120.71) .. (510.1,120.74) .. controls (504.98,120.78) and (500.86,132.54) .. (500.9,147.01) -- cycle ;
	%Shape: Ellipse [id:dp0068145332678226644] 
	\draw   (572.34,275.58) .. controls (572.38,290.06) and (576.57,301.77) .. (581.69,301.73) .. controls (586.82,301.7) and (590.94,289.94) .. (590.9,275.46) .. controls (590.86,260.99) and (586.67,249.28) .. (581.55,249.31) .. controls (576.42,249.34) and (572.3,261.1) .. (572.34,275.58) -- cycle ;
	%Rounded Rect [id:dp04211219283636436] 
	\draw   (498.66,89.76) .. controls (494.91,89.79) and (491.87,92.85) .. (491.88,96.6) -- (492.72,396.73) .. controls (492.73,400.48) and (495.78,403.51) .. (499.53,403.48) -- (519.92,403.36) .. controls (523.67,403.34) and (526.7,400.27) .. (526.69,396.52) -- (525.85,96.39) .. controls (525.84,92.64) and (522.79,89.62) .. (519.04,89.64) -- cycle ;
	%Rounded Rect [id:dp9940689750984426] 
	\draw   (570.91,89.32) .. controls (567.16,89.34) and (564.12,92.4) .. (564.14,96.15) -- (564.97,396.62) .. controls (564.98,400.37) and (568.04,403.4) .. (571.79,403.37) -- (592.17,403.25) .. controls (595.92,403.23) and (598.96,400.17) .. (598.95,396.41) -- (598.11,95.95) .. controls (598.1,92.19) and (595.05,89.17) .. (591.29,89.19) -- cycle ;
	%Straight Lines [id:da5654649684362587] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.29,160.53) -- (504.81,272.15) ;
	\draw [shift={(506.26,274.77)}, rotate = 241.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7670207690312116] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.57,176.46) -- (504.94,287.56) ;
	\draw [shift={(506.39,290.19)}, rotate = 241.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da21812455510029083] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.62,192.35) -- (505,303.44) ;
	\draw [shift={(506.45,306.07)}, rotate = 241.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8977236851882979] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.45,274.75) -- (575.89,181.93) ;
	\draw [shift={(577.57,179.44)}, rotate = 123.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5619681318557312] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.59,290.17) -- (576,213.59) ;
	\draw [shift={(577.89,211.26)}, rotate = 129.18] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da05868034299332314] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.64,306.05) -- (576.33,197.98) ;
	\draw [shift={(577.84,195.38)}, rotate = 120.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5427403497337766] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.64,131.53) -- (576.8,272.79) ;
	\draw [shift={(578.03,275.53)}, rotate = 245.91] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4349481960164625] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.77,146.95) -- (576.86,288.67) ;
	\draw [shift={(578.08,291.42)}, rotate = 246.01] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4494823919248896] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.83,162.83) -- (576.24,257.61) ;
	\draw [shift={(577.89,260.12)}, rotate = 236.63] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp9301315057878579] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.3,158.53) .. controls (649.35,157.12) and (647.78,155.99) .. (645.79,155.99) .. controls (643.8,156) and (642.16,157.15) .. (642.11,158.55) .. controls (642.06,159.96) and (643.63,161.09) .. (645.62,161.09) .. controls (647.6,161.08) and (649.25,159.94) .. (649.3,158.53) -- cycle ;
	%Shape: Ellipse [id:dp14279344697727891] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.57,174.47) .. controls (649.62,173.06) and (648.05,171.93) .. (646.06,171.93) .. controls (644.08,171.94) and (642.43,173.08) .. (642.38,174.49) .. controls (642.33,175.9) and (643.91,177.03) .. (645.89,177.03) .. controls (647.88,177.02) and (649.53,175.88) .. (649.57,174.47) -- cycle ;
	%Shape: Ellipse [id:dp37645359840123915] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.62,190.35) .. controls (649.67,188.95) and (648.1,187.81) .. (646.11,187.82) .. controls (644.13,187.82) and (642.48,188.97) .. (642.43,190.37) .. controls (642.38,191.78) and (643.96,192.92) .. (645.94,192.91) .. controls (647.93,192.91) and (649.58,191.76) .. (649.62,190.35) -- cycle ;
	%Shape: Ellipse [id:dp23318499298238282] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.62,225.77) .. controls (649.67,224.36) and (648.1,223.23) .. (646.11,223.23) .. controls (644.13,223.24) and (642.48,224.38) .. (642.43,225.79) .. controls (642.38,227.2) and (643.95,228.33) .. (645.94,228.33) .. controls (647.93,228.32) and (649.58,227.18) .. (649.62,225.77) -- cycle ;
	%Shape: Ellipse [id:dp3020689593268491] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.76,241.18) .. controls (649.81,239.78) and (648.24,238.64) .. (646.25,238.65) .. controls (644.26,238.65) and (642.61,239.8) .. (642.57,241.21) .. controls (642.52,242.61) and (644.09,243.75) .. (646.08,243.74) .. controls (648.06,243.74) and (649.71,242.59) .. (649.76,241.18) -- cycle ;
	%Shape: Ellipse [id:dp025864295882167543] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.81,257.07) .. controls (649.86,255.66) and (648.29,254.53) .. (646.3,254.53) .. controls (644.31,254.54) and (642.66,255.68) .. (642.62,257.09) .. controls (642.57,258.5) and (644.14,259.63) .. (646.13,259.63) .. controls (648.11,259.62) and (649.76,258.48) .. (649.81,257.07) -- cycle ;
	%Shape: Ellipse [id:dp8437194359552511] 
	\draw   (636.7,174.54) .. controls (636.74,189.01) and (640.92,200.72) .. (646.05,200.69) .. controls (651.18,200.66) and (655.3,188.9) .. (655.26,174.42) .. controls (655.22,159.95) and (651.03,148.24) .. (645.9,148.27) .. controls (640.78,148.3) and (636.66,160.06) .. (636.7,174.54) -- cycle ;
	%Shape: Ellipse [id:dp6576017705848163] 
	\draw   (636.88,241.25) .. controls (636.92,255.73) and (641.11,267.44) .. (646.24,267.41) .. controls (651.36,267.38) and (655.48,255.62) .. (655.44,241.14) .. controls (655.4,226.66) and (651.22,214.95) .. (646.09,214.98) .. controls (640.96,215.01) and (636.84,226.77) .. (636.88,241.25) -- cycle ;
	%Shape: Ellipse [id:dp5098071085083247] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.29,160.53) .. controls (443.34,159.12) and (441.77,157.98) .. (439.78,157.99) .. controls (437.8,157.99) and (436.15,159.14) .. (436.1,160.55) .. controls (436.05,161.95) and (437.62,163.09) .. (439.61,163.08) .. controls (441.6,163.08) and (443.25,161.93) .. (443.29,160.53) -- cycle ;
	%Shape: Ellipse [id:dp9562660297814174] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.57,176.46) .. controls (443.61,175.06) and (442.04,173.92) .. (440.05,173.93) .. controls (438.07,173.93) and (436.42,175.08) .. (436.37,176.48) .. controls (436.32,177.89) and (437.9,179.03) .. (439.88,179.02) .. controls (441.87,179.02) and (443.52,177.87) .. (443.57,176.46) -- cycle ;
	%Shape: Ellipse [id:dp6706313205647518] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.62,192.35) .. controls (443.66,190.94) and (442.09,189.81) .. (440.11,189.81) .. controls (438.12,189.82) and (436.47,190.96) .. (436.42,192.37) .. controls (436.38,193.78) and (437.95,194.91) .. (439.93,194.91) .. controls (441.92,194.9) and (443.57,193.75) .. (443.62,192.35) -- cycle ;
	%Shape: Ellipse [id:dp0173738240025596] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.61,227.77) .. controls (443.66,226.36) and (442.09,225.22) .. (440.1,225.23) .. controls (438.12,225.23) and (436.47,226.38) .. (436.42,227.79) .. controls (436.37,229.19) and (437.95,230.33) .. (439.93,230.32) .. controls (441.92,230.32) and (443.57,229.17) .. (443.61,227.77) -- cycle ;
	%Shape: Ellipse [id:dp9578766054106873] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.75,243.18) .. controls (443.8,241.77) and (442.23,240.64) .. (440.24,240.64) .. controls (438.25,240.65) and (436.61,241.79) .. (436.56,243.2) .. controls (436.51,244.61) and (438.08,245.74) .. (440.07,245.74) .. controls (442.06,245.73) and (443.7,244.59) .. (443.75,243.18) -- cycle ;
	%Shape: Ellipse [id:dp4630995429037288] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.8,259.06) .. controls (443.85,257.66) and (442.28,256.52) .. (440.29,256.53) .. controls (438.3,256.53) and (436.66,257.68) .. (436.61,259.08) .. controls (436.56,260.49) and (438.13,261.63) .. (440.12,261.62) .. controls (442.11,261.61) and (443.75,260.47) .. (443.8,259.06) -- cycle ;
	%Shape: Ellipse [id:dp5271738792330924] 
	\draw   (430.69,176.53) .. controls (430.73,191.01) and (434.92,202.72) .. (440.04,202.69) .. controls (445.17,202.66) and (449.29,190.89) .. (449.25,176.42) .. controls (449.21,161.94) and (445.02,150.23) .. (439.9,150.26) .. controls (434.77,150.29) and (430.65,162.05) .. (430.69,176.53) -- cycle ;
	%Shape: Ellipse [id:dp013835066906999094] 
	\draw   (430.87,243.25) .. controls (430.91,257.72) and (435.1,269.43) .. (440.23,269.4) .. controls (445.35,269.37) and (449.48,257.61) .. (449.44,243.13) .. controls (449.4,228.65) and (445.21,216.94) .. (440.08,216.98) .. controls (434.96,217.01) and (430.83,228.77) .. (430.87,243.25) -- cycle ;
	%Rounded Rect [id:dp14177711364331502] 
	\draw   (428.88,285.22) .. controls (425.13,285.25) and (422.1,288.3) .. (422.11,292.05) -- (422.42,404.58) .. controls (422.44,408.33) and (425.48,411.35) .. (429.23,411.33) -- (449.6,411.2) .. controls (453.35,411.18) and (456.38,408.12) .. (456.37,404.37) -- (456.05,291.84) .. controls (456.04,288.1) and (452.99,285.07) .. (449.25,285.1) -- cycle ;
	%Rounded Rect [id:dp38901582562477977] 
	\draw   (635.74,298.97) .. controls (631.99,298.99) and (628.96,302.05) .. (628.97,305.8) -- (629.22,397.45) .. controls (629.23,401.2) and (632.28,404.22) .. (636.03,404.2) -- (656.4,404.07) .. controls (660.14,404.05) and (663.18,400.99) .. (663.17,397.24) -- (662.91,305.59) .. controls (662.9,301.84) and (659.85,298.82) .. (656.1,298.85) -- cycle ;
	%Straight Lines [id:da5531265485417098] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.61,227.77) -- (504.8,134.06) ;
	\draw [shift={(506.44,131.55)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8812334610116332] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.75,243.18) -- (504.94,149.48) ;
	\draw [shift={(506.58,146.97)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da3579509517361277] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.8,259.06) -- (504.99,165.36) ;
	\draw [shift={(506.63,162.85)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2956482104890241] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (584.76,179.42) -- (639.29,159.58) ;
	\draw [shift={(642.11,158.55)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8878999889135775] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585.03,195.36) -- (639.56,175.52) ;
	\draw [shift={(642.38,174.49)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9017659789979491] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585.08,211.25) -- (639.61,191.4) ;
	\draw [shift={(642.43,190.37)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6376608194167712] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.08,260.1) -- (639.86,227.33) ;
	\draw [shift={(642.43,225.79)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da34569133706195876] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.22,275.51) -- (639.99,242.74) ;
	\draw [shift={(642.57,241.2)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8862742304920981] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.27,291.4) -- (640.04,258.63) ;
	\draw [shift={(642.62,257.09)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1620603890053549] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (457.31,346.49) -- (493.55,346.22) ;
	\draw [shift={(496.55,346.2)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da4379444844307401] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (457.33,352.26) -- (494.39,352.09) ;
	\draw [shift={(497.39,352.08)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da18519705069926795] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (588.78,347.04) -- (626.17,346.7) ;
	\draw [shift={(629.17,346.68)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da12808293092182454] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (588.78,352.92) -- (626.18,352.48) ;
	\draw [shift={(629.18,352.44)}, rotate = 179.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da2119310334527147] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (387.55,349.56) -- (418.09,349.56) ;
	\draw [shift={(421.09,349.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da552262711495122] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.84,161.05) -- (433.1,160.57) ;
	\draw [shift={(436.1,160.54)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7717215541498623] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (382.11,176.99) -- (433.37,176.51) ;
	\draw [shift={(436.37,176.48)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da17275872871894227] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (382.16,192.87) -- (433.42,192.4) ;
	\draw [shift={(436.42,192.37)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9479211000428289] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.16,228.29) -- (420.27,227.84) -- (433.42,227.79) ;
	\draw [shift={(436.42,227.78)}, rotate = 179.81] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1450483945325216] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.3,243.7) -- (433.56,243.23) ;
	\draw [shift={(436.56,243.2)}, rotate = 179.47] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7385845147941579] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.35,259.59) -- (433.61,259.11) ;
	\draw [shift={(436.61,259.08)}, rotate = 179.47] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp2455339239785712] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (699.86,158.01) .. controls (699.9,156.6) and (698.33,155.46) .. (696.35,155.47) .. controls (694.36,155.47) and (692.71,156.62) .. (692.66,158.03) .. controls (692.62,159.43) and (694.19,160.57) .. (696.17,160.56) .. controls (698.16,160.56) and (699.81,159.41) .. (699.86,158.01) -- cycle ;
	%Shape: Ellipse [id:dp1806751407109417] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (700.13,173.94) .. controls (700.18,172.54) and (698.6,171.4) .. (696.62,171.41) .. controls (694.63,171.41) and (692.98,172.56) .. (692.94,173.96) .. controls (692.89,175.37) and (694.46,176.51) .. (696.45,176.5) .. controls (698.43,176.5) and (700.08,175.35) .. (700.13,173.94) -- cycle ;
	%Shape: Ellipse [id:dp8493165718231355] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (700.18,189.83) .. controls (700.23,188.42) and (698.66,187.29) .. (696.67,187.29) .. controls (694.68,187.3) and (693.03,188.44) .. (692.99,189.85) .. controls (692.94,191.26) and (694.51,192.39) .. (696.5,192.39) .. controls (698.48,192.38) and (700.13,191.24) .. (700.18,189.83) -- cycle ;
	%Shape: Ellipse [id:dp48219305852590066] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (700.18,225.25) .. controls (700.23,223.84) and (698.65,222.7) .. (696.67,222.71) .. controls (694.68,222.71) and (693.03,223.86) .. (692.99,225.27) .. controls (692.94,226.67) and (694.51,227.81) .. (696.5,227.8) .. controls (698.48,227.8) and (700.13,226.65) .. (700.18,225.25) -- cycle ;
	%Shape: Ellipse [id:dp7472326892152212] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (700.31,240.66) .. controls (700.36,239.25) and (698.79,238.12) .. (696.8,238.12) .. controls (694.82,238.13) and (693.17,239.27) .. (693.12,240.68) .. controls (693.07,242.09) and (694.65,243.22) .. (696.63,243.22) .. controls (698.62,243.21) and (700.27,242.07) .. (700.31,240.66) -- cycle ;
	%Shape: Ellipse [id:dp6254368294747212] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (700.37,256.54) .. controls (700.41,255.14) and (698.84,254) .. (696.86,254.01) .. controls (694.87,254.01) and (693.22,255.16) .. (693.17,256.56) .. controls (693.13,257.97) and (694.7,259.11) .. (696.68,259.1) .. controls (698.67,259.1) and (700.32,257.95) .. (700.37,256.54) -- cycle ;
	%Shape: Ellipse [id:dp6705302842634928] 
	\draw   (687.25,174.01) .. controls (687.29,188.49) and (691.48,200.2) .. (696.61,200.17) .. controls (701.73,200.14) and (705.85,188.38) .. (705.81,173.9) .. controls (705.77,159.42) and (701.59,147.71) .. (696.46,147.74) .. controls (691.33,147.77) and (687.21,159.53) .. (687.25,174.01) -- cycle ;
	%Shape: Ellipse [id:dp91155861452101] 
	\draw   (687.44,240.73) .. controls (687.48,255.2) and (691.67,266.91) .. (696.79,266.88) .. controls (701.92,266.85) and (706.04,255.09) .. (706,240.61) .. controls (705.96,226.14) and (701.77,214.43) .. (696.65,214.46) .. controls (691.52,214.49) and (687.4,226.25) .. (687.44,240.73) -- cycle ;
	%Straight Lines [id:da00029125946286545634] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (650.14,158.53) -- (689.66,158.06) ;
	\draw [shift={(692.66,158.03)}, rotate = 179.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5286338842052574] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (650.41,174.47) -- (689.94,174) ;
	\draw [shift={(692.94,173.96)}, rotate = 179.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9626498749564776] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (650.46,190.36) -- (689.99,189.88) ;
	\draw [shift={(692.99,189.85)}, rotate = 179.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5258603057487468] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (650.46,225.77) -- (689.99,225.3) ;
	\draw [shift={(692.99,225.27)}, rotate = 179.32] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9833318643893867] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (650.6,241.19) -- (690.12,240.71) ;
	\draw [shift={(693.12,240.68)}, rotate = 179.32] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da30061080391452455] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (650.65,257.07) -- (690.17,256.6) ;
	\draw [shift={(693.17,256.56)}, rotate = 179.32] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp5854746273662961] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (122.76,161.89) .. controls (122.81,160.48) and (121.23,159.35) .. (119.25,159.35) .. controls (117.26,159.36) and (115.61,160.5) .. (115.56,161.91) .. controls (115.52,163.32) and (117.09,164.45) .. (119.08,164.45) .. controls (121.06,164.44) and (122.71,163.3) .. (122.76,161.89) -- cycle ;
	%Shape: Ellipse [id:dp5031201198733375] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.03,177.83) .. controls (123.08,176.42) and (121.51,175.29) .. (119.52,175.29) .. controls (117.53,175.3) and (115.89,176.44) .. (115.84,177.85) .. controls (115.79,179.26) and (117.36,180.39) .. (119.35,180.39) .. controls (121.34,180.38) and (122.98,179.24) .. (123.03,177.83) -- cycle ;
	%Shape: Ellipse [id:dp32646921591122147] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.08,193.71) .. controls (123.13,192.31) and (121.56,191.17) .. (119.57,191.18) .. controls (117.59,191.18) and (115.94,192.33) .. (115.89,193.73) .. controls (115.84,195.14) and (117.41,196.28) .. (119.4,196.27) .. controls (121.39,196.26) and (123.03,195.12) .. (123.08,193.71) -- cycle ;
	%Shape: Ellipse [id:dp4348672311973205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.08,229.13) .. controls (123.13,227.72) and (121.56,226.59) .. (119.57,226.59) .. controls (117.58,226.6) and (115.93,227.74) .. (115.89,229.15) .. controls (115.84,230.56) and (117.41,231.69) .. (119.4,231.69) .. controls (121.38,231.68) and (123.03,230.54) .. (123.08,229.13) -- cycle ;
	%Shape: Ellipse [id:dp3947281063536907] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.22,244.54) .. controls (123.26,243.14) and (121.69,242) .. (119.71,242.01) .. controls (117.72,242.01) and (116.07,243.16) .. (116.02,244.56) .. controls (115.98,245.97) and (117.55,247.11) .. (119.53,247.1) .. controls (121.52,247.1) and (123.17,245.95) .. (123.22,244.54) -- cycle ;
	%Shape: Ellipse [id:dp4421748497657634] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.27,260.43) .. controls (123.32,259.02) and (121.74,257.89) .. (119.76,257.89) .. controls (117.77,257.9) and (116.12,259.04) .. (116.07,260.45) .. controls (116.03,261.86) and (117.6,262.99) .. (119.59,262.99) .. controls (121.57,262.98) and (123.22,261.84) .. (123.27,260.43) -- cycle ;
	%Shape: Ellipse [id:dp5389529009233021] 
	\draw   (110.15,177.9) .. controls (110.19,192.37) and (114.38,204.08) .. (119.51,204.05) .. controls (124.63,204.02) and (128.76,192.26) .. (128.72,177.78) .. controls (128.68,163.31) and (124.49,151.59) .. (119.36,151.63) .. controls (114.24,151.66) and (110.11,163.42) .. (110.15,177.9) -- cycle ;
	%Shape: Ellipse [id:dp8722248261343832] 
	\draw   (110.34,244.61) .. controls (110.38,259.09) and (114.57,270.8) .. (119.69,270.77) .. controls (124.82,270.74) and (128.94,258.97) .. (128.9,244.5) .. controls (128.86,230.02) and (124.67,218.31) .. (119.55,218.34) .. controls (114.42,218.37) and (110.3,230.13) .. (110.34,244.61) -- cycle ;
	%Straight Lines [id:da270540723549759] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.6,161.89) -- (162.74,176.29) ;
	\draw [shift={(165.56,177.32)}, rotate = 200.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9089469251793758] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.03,177.83) -- (163.32,162.45) ;
	\draw [shift={(166.12,161.38)}, rotate = 159.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6653460299837521] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.08,193.71) -- (162.61,193.24) ;
	\draw [shift={(165.61,193.21)}, rotate = 179.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da927475653376937] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (123.08,229.13) -- (162.91,243.05) ;
	\draw [shift={(165.74,244.04)}, rotate = 199.26] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1697234419585254] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (123.22,244.54) -- (162.97,258.9) ;
	\draw [shift={(165.79,259.92)}, rotate = 199.86] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da47573730341626663] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (123.27,260.43) -- (164.03,230.4) ;
	\draw [shift={(166.44,228.62)}, rotate = 143.62] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Rectangle [id:dp37036584873038114] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (202.25,72.45) -- (336.4,72.45) -- (336.4,418) -- (202.25,418) -- cycle ;
	%Shape: Rectangle [id:dp8172564524292454] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (478.66,72.69) -- (612.67,72.69) -- (612.67,417.58) -- (478.66,417.58) -- cycle ;
	%Rounded Rect [id:dp22458332334344022] 
	\draw   (368.23,77.81) .. controls (364.48,77.82) and (361.45,80.87) .. (361.47,84.62) -- (361.75,136.61) .. controls (361.78,140.36) and (364.83,143.39) .. (368.58,143.38) -- (388.95,143.32) .. controls (392.7,143.31) and (395.72,140.26) .. (395.7,136.51) -- (395.42,84.51) .. controls (395.4,80.76) and (392.34,77.73) .. (388.59,77.74) -- cycle ;
	%Rounded Rect [id:dp1383829620704633] 
	\draw   (428.88,77.73) .. controls (425.13,77.74) and (422.1,80.79) .. (422.13,84.54) -- (422.41,136.62) .. controls (422.43,140.37) and (425.48,143.4) .. (429.23,143.38) -- (449.6,143.32) .. controls (453.35,143.31) and (456.37,140.26) .. (456.35,136.51) -- (456.07,84.43) .. controls (456.05,80.68) and (452.99,77.65) .. (449.24,77.66) -- cycle ;
	%Rounded Rect [id:dp3519031504405856] 
	\draw   (162.25,78.57) .. controls (158.5,78.58) and (155.48,81.63) .. (155.5,85.38) -- (155.75,132.47) .. controls (155.78,136.22) and (158.83,139.25) .. (162.58,139.23) -- (182.95,139.17) .. controls (186.7,139.16) and (189.72,136.11) .. (189.7,132.36) -- (189.45,85.27) .. controls (189.42,81.52) and (186.37,78.49) .. (182.62,78.5) -- cycle ;
	%Rounded Rect [id:dp08693494994900886] 
	\draw   (636.75,79.26) .. controls (633.34,79.28) and (630.58,82.05) .. (630.6,85.47) -- (630.8,133.94) .. controls (630.82,137.35) and (633.59,140.1) .. (637,140.09) -- (655.53,140.01) .. controls (658.94,140) and (661.7,137.22) .. (661.68,133.81) -- (661.48,85.34) .. controls (661.47,81.93) and (658.69,79.18) .. (655.28,79.19) -- cycle ;
	%Straight Lines [id:da889110131269367] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.46,109.68) -- (212,110.23) ;
	\draw [shift={(215,110.29)}, rotate = 181.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5545969276844809] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.48,115.45) -- (210,116.56) ;
	\draw [shift={(213,116.68)}, rotate = 182.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7322944606123054] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (319.8,106.33) -- (356.04,106.06) ;
	\draw [shift={(359.04,106.04)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da16777113552349743] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (319.82,112.09) -- (355.62,112.32) ;
	\draw [shift={(358.62,112.34)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5338266146811224] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (455.63,104.65) -- (491.87,104.38) ;
	\draw [shift={(494.87,104.36)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5152678689823667] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (455.65,110.41) -- (491.45,110.64) ;
	\draw [shift={(494.45,110.66)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9164068541349739] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (593.14,106.33) -- (629.38,106.06) ;
	\draw [shift={(632.38,106.04)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da71053148835146] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (593.15,112.09) -- (628.96,112.32) ;
	\draw [shift={(631.96,112.34)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6832692817260386] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (386.71,110.24) -- (417.25,110.24) ;
	\draw [shift={(420.25,110.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	
	% Text Node
	\draw (227.42,267.75) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (303.78,364.11) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (168.69,366.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (376.07,363.91) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (503.11,364.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (502.01,122.43) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (434.19,362.8) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (641.05,364.75) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (228.74,389.51) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (229.42,150.19) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (301.2,242.4) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (297.2,125.83) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (503.27,249.28) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (575.21,123.99) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (577.21,365) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (371.07,126.42) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (433.19,124.32) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (169.21,125.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (640.51,125.93) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (577.54,249.12) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (260.01,370.15) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (536.18,372.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (131.61,199.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Gamma $};
	% Text Node
	\draw (256.44,42.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma ^{( 1)}$};
	% Text Node
	\draw (517.2,45.25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma ^{( 2)}$};
	% Text Node
	\draw (660.54,200.01) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle I_{r/2}$};
	% Text Node
	\draw (257.57,134.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell _{1}$};
	% Text Node
	\draw (533.42,140.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell _{2}$};
	
	
\end{tikzpicture}

==> Figures/perm-groups-part.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
	
	%Shape: Ellipse [id:dp7288007278835351] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (442.63,74.6) .. controls (445.31,74.55) and (447.48,76.51) .. (447.48,78.97) .. controls (447.48,81.43) and (445.31,83.46) .. (442.64,83.51) .. controls (439.96,83.56) and (437.79,81.61) .. (437.79,79.15) .. controls (437.79,76.69) and (439.96,74.65) .. (442.63,74.6) -- cycle ;
	%Shape: Ellipse [id:dp6577200052639531] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.29,74.16) .. controls (414.97,74.11) and (417.14,76.06) .. (417.14,78.52) .. controls (417.14,80.98) and (414.97,83.02) .. (412.3,83.07) .. controls (409.62,83.12) and (407.45,81.16) .. (407.45,78.7) .. controls (407.45,76.24) and (409.62,74.21) .. (412.29,74.16) -- cycle ;
	%Shape: Ellipse [id:dp18779064849147664] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.05,73.99) .. controls (384.73,73.94) and (386.9,75.9) .. (386.9,78.36) .. controls (386.9,80.82) and (384.73,82.85) .. (382.06,82.9) .. controls (379.38,82.95) and (377.21,81) .. (377.21,78.54) .. controls (377.21,76.08) and (379.38,74.04) .. (382.05,73.99) -- cycle ;
	%Shape: Ellipse [id:dp5960538391480761] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.67,189.1) .. controls (444.35,189.05) and (446.52,191) .. (446.52,193.46) .. controls (446.52,195.92) and (444.35,197.95) .. (441.68,198) .. controls (439,198.05) and (436.83,196.1) .. (436.83,193.64) .. controls (436.83,191.18) and (439,189.15) .. (441.67,189.1) -- cycle ;
	%Shape: Ellipse [id:dp28618465446699215] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.33,188.83) .. controls (415.01,188.78) and (417.18,190.73) .. (417.18,193.19) .. controls (417.18,195.65) and (415.01,197.69) .. (412.34,197.73) .. controls (409.66,197.78) and (407.49,195.83) .. (407.49,193.37) .. controls (407.49,190.91) and (409.66,188.88) .. (412.33,188.83) -- cycle ;
	%Shape: Ellipse [id:dp7828211904034748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.09,188.66) .. controls (384.77,188.61) and (386.94,190.56) .. (386.94,193.02) .. controls (386.94,195.48) and (384.77,197.52) .. (382.1,197.57) .. controls (379.42,197.62) and (377.25,195.66) .. (377.25,193.2) .. controls (377.25,190.74) and (379.42,188.71) .. (382.09,188.66) -- cycle ;
	%Shape: Ellipse [id:dp8630389412096797] 
	\draw   (412.33,181.78) .. controls (439.89,181.77) and (462.23,186.91) .. (462.23,193.26) .. controls (462.23,199.61) and (439.9,204.77) .. (412.34,204.78) .. controls (384.78,204.79) and (362.44,199.65) .. (362.44,193.3) .. controls (362.43,186.95) and (384.77,181.79) .. (412.33,181.78) -- cycle ;
	%Shape: Ellipse [id:dp39277797197419817] 
	\draw   (412.29,67.11) .. controls (439.85,67.1) and (462.19,72.25) .. (462.19,78.6) .. controls (462.19,84.95) and (439.86,90.1) .. (412.3,90.11) .. controls (384.74,90.12) and (362.4,84.98) .. (362.4,78.63) .. controls (362.39,72.28) and (384.73,67.12) .. (412.29,67.11) -- cycle ;
	%Straight Lines [id:da45981321381086016] 
	\draw    (412.3,83.07) -- (412.33,186.83) ;
	\draw [shift={(412.33,188.83)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp3798300549529692] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (324.63,74.64) .. controls (327.31,74.59) and (329.48,76.55) .. (329.48,79.01) .. controls (329.48,81.47) and (327.31,83.5) .. (324.64,83.55) .. controls (321.96,83.6) and (319.79,81.65) .. (319.79,79.19) .. controls (319.79,76.73) and (321.96,74.69) .. (324.63,74.64) -- cycle ;
	%Shape: Ellipse [id:dp501473019325829] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.29,74.2) .. controls (296.97,74.15) and (299.14,76.11) .. (299.14,78.57) .. controls (299.14,81.03) and (296.97,83.06) .. (294.3,83.11) .. controls (291.62,83.16) and (289.45,81.21) .. (289.45,78.74) .. controls (289.45,76.28) and (291.62,74.25) .. (294.29,74.2) -- cycle ;
	%Shape: Ellipse [id:dp646184953017068] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.05,74.03) .. controls (266.73,73.98) and (268.9,75.94) .. (268.9,78.4) .. controls (268.9,80.86) and (266.73,82.89) .. (264.06,82.94) .. controls (261.38,82.99) and (259.21,81.04) .. (259.21,78.58) .. controls (259.21,76.12) and (261.38,74.08) .. (264.05,74.03) -- cycle ;
	%Shape: Ellipse [id:dp5975799253028842] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (323.67,189.14) .. controls (326.35,189.09) and (328.52,191.04) .. (328.52,193.5) .. controls (328.52,195.96) and (326.35,198) .. (323.68,198.05) .. controls (321,198.1) and (318.83,196.14) .. (318.83,193.68) .. controls (318.83,191.22) and (321,189.19) .. (323.67,189.14) -- cycle ;
	%Shape: Ellipse [id:dp27491468003120123] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.33,188.87) .. controls (297.01,188.82) and (299.18,190.77) .. (299.18,193.23) .. controls (299.18,195.69) and (297.01,197.73) .. (294.34,197.78) .. controls (291.66,197.83) and (289.49,195.87) .. (289.49,193.41) .. controls (289.49,190.95) and (291.66,188.92) .. (294.33,188.87) -- cycle ;
	%Shape: Ellipse [id:dp5057177990327546] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.09,188.7) .. controls (266.77,188.65) and (268.94,190.6) .. (268.94,193.06) .. controls (268.94,195.52) and (266.77,197.56) .. (264.1,197.61) .. controls (261.42,197.66) and (259.25,195.7) .. (259.25,193.24) .. controls (259.25,190.78) and (261.42,188.75) .. (264.09,188.7) -- cycle ;
	%Shape: Ellipse [id:dp0708515444808191] 
	\draw   (294.33,181.82) .. controls (321.89,181.81) and (344.23,186.95) .. (344.23,193.3) .. controls (344.23,199.66) and (321.9,204.81) .. (294.34,204.82) .. controls (266.78,204.83) and (244.44,199.69) .. (244.44,193.34) .. controls (244.43,186.99) and (266.77,181.83) .. (294.33,181.82) -- cycle ;
	%Shape: Ellipse [id:dp6032108111424226] 
	\draw   (294.29,67.16) .. controls (321.85,67.15) and (344.19,72.29) .. (344.19,78.64) .. controls (344.19,84.99) and (321.86,90.15) .. (294.3,90.16) .. controls (266.74,90.16) and (244.4,85.02) .. (244.4,78.67) .. controls (244.39,72.32) and (266.73,67.16) .. (294.29,67.16) -- cycle ;
	%Shape: Ellipse [id:dp3941439300134304] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (207.63,74.68) .. controls (210.31,74.63) and (212.48,76.59) .. (212.48,79.05) .. controls (212.48,81.51) and (210.31,83.54) .. (207.64,83.59) .. controls (204.96,83.64) and (202.79,81.69) .. (202.79,79.23) .. controls (202.79,76.77) and (204.96,74.73) .. (207.63,74.68) -- cycle ;
	%Shape: Ellipse [id:dp8798519520625991] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.29,74.24) .. controls (179.97,74.19) and (182.14,76.15) .. (182.14,78.61) .. controls (182.14,81.07) and (179.97,83.1) .. (177.3,83.15) .. controls (174.62,83.2) and (172.45,81.25) .. (172.45,78.79) .. controls (172.45,76.33) and (174.62,74.29) .. (177.29,74.24) -- cycle ;
	%Shape: Ellipse [id:dp6559374491637402] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.05,74.07) .. controls (149.73,74.03) and (151.9,75.98) .. (151.9,78.44) .. controls (151.9,80.9) and (149.73,82.93) .. (147.06,82.98) .. controls (144.38,83.03) and (142.21,81.08) .. (142.21,78.62) .. controls (142.21,76.16) and (144.38,74.12) .. (147.05,74.07) -- cycle ;
	%Shape: Ellipse [id:dp29247451389120105] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.67,189.18) .. controls (209.35,189.13) and (211.52,191.08) .. (211.52,193.54) .. controls (211.52,196) and (209.35,198.04) .. (206.68,198.09) .. controls (204,198.14) and (201.83,196.18) .. (201.83,193.72) .. controls (201.83,191.26) and (204,189.23) .. (206.67,189.18) -- cycle ;
	%Shape: Ellipse [id:dp9516797208146308] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.33,188.91) .. controls (180.01,188.86) and (182.18,190.81) .. (182.18,193.27) .. controls (182.18,195.73) and (180.01,197.77) .. (177.34,197.82) .. controls (174.66,197.87) and (172.49,195.91) .. (172.49,193.45) .. controls (172.49,190.99) and (174.66,188.96) .. (177.33,188.91) -- cycle ;
	%Shape: Ellipse [id:dp3724279283376817] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.09,188.74) .. controls (149.77,188.69) and (151.94,190.64) .. (151.94,193.1) .. controls (151.94,195.56) and (149.77,197.6) .. (147.1,197.65) .. controls (144.42,197.7) and (142.25,195.74) .. (142.25,193.28) .. controls (142.25,190.82) and (144.42,188.79) .. (147.09,188.74) -- cycle ;
	%Shape: Ellipse [id:dp9292751853691577] 
	\draw   (177.33,181.86) .. controls (204.89,181.85) and (227.23,186.99) .. (227.23,193.34) .. controls (227.23,199.7) and (204.9,204.85) .. (177.34,204.86) .. controls (149.78,204.87) and (127.44,199.73) .. (127.44,193.38) .. controls (127.43,187.03) and (149.77,181.87) .. (177.33,181.86) -- cycle ;
	%Shape: Ellipse [id:dp6694443346122518] 
	\draw   (177.29,67.2) .. controls (204.85,67.19) and (227.19,72.33) .. (227.19,78.68) .. controls (227.19,85.03) and (204.86,90.19) .. (177.3,90.2) .. controls (149.74,90.21) and (127.4,85.06) .. (127.4,78.71) .. controls (127.39,72.36) and (149.73,67.21) .. (177.29,67.2) -- cycle ;
	%Straight Lines [id:da268848301070334] 
	\draw    (147.06,82.98) -- (147.09,186.74) ;
	\draw [shift={(147.09,188.74)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9104393751503319] 
	\draw    (382.06,82.9) -- (440.69,187.35) ;
	\draw [shift={(441.67,189.1)}, rotate = 240.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3453504991066809] 
	\draw    (207.64,83.59) -- (177.89,186.99) ;
	\draw [shift={(177.33,188.91)}, rotate = 286.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9298980680614046] 
	\draw    (324.64,83.55) -- (294.89,186.95) ;
	\draw [shift={(294.33,188.87)}, rotate = 286.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6509765464635568] 
	\draw    (176.3,83.15) -- (206.12,187.26) ;
	\draw [shift={(206.67,189.18)}, rotate = 254.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9869547728496821] 
	\draw    (441.64,83.34) -- (383.08,186.92) ;
	\draw [shift={(382.09,188.66)}, rotate = 299.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da6855722617164275] 
	\draw    (295.3,83.28) -- (264.66,186.78) ;
	\draw [shift={(264.09,188.7)}, rotate = 286.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8018955729814223] 
	\draw    (265.06,83.11) -- (322.71,187.39) ;
	\draw [shift={(323.67,189.14)}, rotate = 241.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (468.8,71.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (467.75,187.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.69] [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (382.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (148.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (268.95,42.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	
	
\end{tikzpicture}

==> Figures/perm-groups.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
	
	%Shape: Ellipse [id:dp7634124883677662] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (442.63,74.6) .. controls (445.31,74.55) and (447.48,76.51) .. (447.48,78.97) .. controls (447.48,81.43) and (445.31,83.46) .. (442.64,83.51) .. controls (439.96,83.56) and (437.79,81.61) .. (437.79,79.15) .. controls (437.79,76.69) and (439.96,74.65) .. (442.63,74.6) -- cycle ;
	%Shape: Ellipse [id:dp9970426083216892] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.29,74.16) .. controls (414.97,74.11) and (417.14,76.06) .. (417.14,78.52) .. controls (417.14,80.98) and (414.97,83.02) .. (412.3,83.07) .. controls (409.62,83.12) and (407.45,81.16) .. (407.45,78.7) .. controls (407.45,76.24) and (409.62,74.21) .. (412.29,74.16) -- cycle ;
	%Shape: Ellipse [id:dp9260247728648543] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.05,73.99) .. controls (384.73,73.94) and (386.9,75.9) .. (386.9,78.36) .. controls (386.9,80.82) and (384.73,82.85) .. (382.06,82.9) .. controls (379.38,82.95) and (377.21,81) .. (377.21,78.54) .. controls (377.21,76.08) and (379.38,74.04) .. (382.05,73.99) -- cycle ;
	%Shape: Ellipse [id:dp28811089505405363] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.67,189.1) .. controls (444.35,189.05) and (446.52,191) .. (446.52,193.46) .. controls (446.52,195.92) and (444.35,197.95) .. (441.68,198) .. controls (439,198.05) and (436.83,196.1) .. (436.83,193.64) .. controls (436.83,191.18) and (439,189.15) .. (441.67,189.1) -- cycle ;
	%Shape: Ellipse [id:dp8776491006785385] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.33,188.83) .. controls (415.01,188.78) and (417.18,190.73) .. (417.18,193.19) .. controls (417.18,195.65) and (415.01,197.69) .. (412.34,197.73) .. controls (409.66,197.78) and (407.49,195.83) .. (407.49,193.37) .. controls (407.49,190.91) and (409.66,188.88) .. (412.33,188.83) -- cycle ;
	%Shape: Ellipse [id:dp40997490361126543] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.09,188.66) .. controls (384.77,188.61) and (386.94,190.56) .. (386.94,193.02) .. controls (386.94,195.48) and (384.77,197.52) .. (382.1,197.57) .. controls (379.42,197.62) and (377.25,195.66) .. (377.25,193.2) .. controls (377.25,190.74) and (379.42,188.71) .. (382.09,188.66) -- cycle ;
	%Shape: Ellipse [id:dp02549213863564237] 
	\draw   (412.33,181.78) .. controls (439.89,181.77) and (462.23,186.91) .. (462.23,193.26) .. controls (462.23,199.61) and (439.9,204.77) .. (412.34,204.78) .. controls (384.78,204.79) and (362.44,199.65) .. (362.44,193.3) .. controls (362.43,186.95) and (384.77,181.79) .. (412.33,181.78) -- cycle ;
	%Shape: Ellipse [id:dp5350364328090251] 
	\draw   (412.29,67.11) .. controls (439.85,67.1) and (462.19,72.25) .. (462.19,78.6) .. controls (462.19,84.95) and (439.86,90.1) .. (412.3,90.11) .. controls (384.74,90.12) and (362.4,84.98) .. (362.4,78.63) .. controls (362.39,72.28) and (384.73,67.12) .. (412.29,67.11) -- cycle ;
	%Straight Lines [id:da6847872888629178] 
	\draw    (412.3,83.07) -- (412.33,186.83) ;
	\draw [shift={(412.33,188.83)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6023866820615709] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (324.63,74.64) .. controls (327.31,74.59) and (329.48,76.55) .. (329.48,79.01) .. controls (329.48,81.47) and (327.31,83.5) .. (324.64,83.55) .. controls (321.96,83.6) and (319.79,81.65) .. (319.79,79.19) .. controls (319.79,76.73) and (321.96,74.69) .. (324.63,74.64) -- cycle ;
	%Shape: Ellipse [id:dp9110599589823216] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.29,74.2) .. controls (296.97,74.15) and (299.14,76.11) .. (299.14,78.57) .. controls (299.14,81.03) and (296.97,83.06) .. (294.3,83.11) .. controls (291.62,83.16) and (289.45,81.21) .. (289.45,78.74) .. controls (289.45,76.28) and (291.62,74.25) .. (294.29,74.2) -- cycle ;
	%Shape: Ellipse [id:dp1949452473398734] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.05,74.03) .. controls (266.73,73.98) and (268.9,75.94) .. (268.9,78.4) .. controls (268.9,80.86) and (266.73,82.89) .. (264.06,82.94) .. controls (261.38,82.99) and (259.21,81.04) .. (259.21,78.58) .. controls (259.21,76.12) and (261.38,74.08) .. (264.05,74.03) -- cycle ;
	%Shape: Ellipse [id:dp5048659266365114] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (323.67,189.14) .. controls (326.35,189.09) and (328.52,191.04) .. (328.52,193.5) .. controls (328.52,195.96) and (326.35,198) .. (323.68,198.05) .. controls (321,198.1) and (318.83,196.14) .. (318.83,193.68) .. controls (318.83,191.22) and (321,189.19) .. (323.67,189.14) -- cycle ;
	%Shape: Ellipse [id:dp5760060714900435] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.33,188.87) .. controls (297.01,188.82) and (299.18,190.77) .. (299.18,193.23) .. controls (299.18,195.69) and (297.01,197.73) .. (294.34,197.78) .. controls (291.66,197.83) and (289.49,195.87) .. (289.49,193.41) .. controls (289.49,190.95) and (291.66,188.92) .. (294.33,188.87) -- cycle ;
	%Shape: Ellipse [id:dp5654101981589785] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.09,188.7) .. controls (266.77,188.65) and (268.94,190.6) .. (268.94,193.06) .. controls (268.94,195.52) and (266.77,197.56) .. (264.1,197.61) .. controls (261.42,197.66) and (259.25,195.7) .. (259.25,193.24) .. controls (259.25,190.78) and (261.42,188.75) .. (264.09,188.7) -- cycle ;
	%Shape: Ellipse [id:dp8703715638752187] 
	\draw   (294.33,181.82) .. controls (321.89,181.81) and (344.23,186.95) .. (344.23,193.3) .. controls (344.23,199.66) and (321.9,204.81) .. (294.34,204.82) .. controls (266.78,204.83) and (244.44,199.69) .. (244.44,193.34) .. controls (244.43,186.99) and (266.77,181.83) .. (294.33,181.82) -- cycle ;
	%Shape: Ellipse [id:dp12765937240417724] 
	\draw   (294.29,67.16) .. controls (321.85,67.15) and (344.19,72.29) .. (344.19,78.64) .. controls (344.19,84.99) and (321.86,90.15) .. (294.3,90.16) .. controls (266.74,90.16) and (244.4,85.02) .. (244.4,78.67) .. controls (244.39,72.32) and (266.73,67.16) .. (294.29,67.16) -- cycle ;
	%Shape: Ellipse [id:dp4233597005364902] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (207.63,74.68) .. controls (210.31,74.63) and (212.48,76.59) .. (212.48,79.05) .. controls (212.48,81.51) and (210.31,83.54) .. (207.64,83.59) .. controls (204.96,83.64) and (202.79,81.69) .. (202.79,79.23) .. controls (202.79,76.77) and (204.96,74.73) .. (207.63,74.68) -- cycle ;
	%Shape: Ellipse [id:dp9443592713480837] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.29,74.24) .. controls (179.97,74.19) and (182.14,76.15) .. (182.14,78.61) .. controls (182.14,81.07) and (179.97,83.1) .. (177.3,83.15) .. controls (174.62,83.2) and (172.45,81.25) .. (172.45,78.79) .. controls (172.45,76.33) and (174.62,74.29) .. (177.29,74.24) -- cycle ;
	%Shape: Ellipse [id:dp206801254914196] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.05,74.07) .. controls (149.73,74.03) and (151.9,75.98) .. (151.9,78.44) .. controls (151.9,80.9) and (149.73,82.93) .. (147.06,82.98) .. controls (144.38,83.03) and (142.21,81.08) .. (142.21,78.62) .. controls (142.21,76.16) and (144.38,74.12) .. (147.05,74.07) -- cycle ;
	%Shape: Ellipse [id:dp3825068049391116] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.67,189.18) .. controls (209.35,189.13) and (211.52,191.08) .. (211.52,193.54) .. controls (211.52,196) and (209.35,198.04) .. (206.68,198.09) .. controls (204,198.14) and (201.83,196.18) .. (201.83,193.72) .. controls (201.83,191.26) and (204,189.23) .. (206.67,189.18) -- cycle ;
	%Shape: Ellipse [id:dp695457208469259] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.33,188.91) .. controls (180.01,188.86) and (182.18,190.81) .. (182.18,193.27) .. controls (182.18,195.73) and (180.01,197.77) .. (177.34,197.82) .. controls (174.66,197.87) and (172.49,195.91) .. (172.49,193.45) .. controls (172.49,190.99) and (174.66,188.96) .. (177.33,188.91) -- cycle ;
	%Shape: Ellipse [id:dp8288979566719754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.09,188.74) .. controls (149.77,188.69) and (151.94,190.64) .. (151.94,193.1) .. controls (151.94,195.56) and (149.77,197.6) .. (147.1,197.65) .. controls (144.42,197.7) and (142.25,195.74) .. (142.25,193.28) .. controls (142.25,190.82) and (144.42,188.79) .. (147.09,188.74) -- cycle ;
	%Shape: Ellipse [id:dp7184873604367772] 
	\draw   (177.33,181.86) .. controls (204.89,181.85) and (227.23,186.99) .. (227.23,193.34) .. controls (227.23,199.7) and (204.9,204.85) .. (177.34,204.86) .. controls (149.78,204.87) and (127.44,199.73) .. (127.44,193.38) .. controls (127.43,187.03) and (149.77,181.87) .. (177.33,181.86) -- cycle ;
	%Shape: Ellipse [id:dp22915975445066894] 
	\draw   (177.29,67.2) .. controls (204.85,67.19) and (227.19,72.33) .. (227.19,78.68) .. controls (227.19,85.03) and (204.86,90.19) .. (177.3,90.2) .. controls (149.74,90.21) and (127.4,85.06) .. (127.4,78.71) .. controls (127.39,72.36) and (149.73,67.21) .. (177.29,67.2) -- cycle ;
	%Straight Lines [id:da27087590476121304] 
	\draw    (147.06,82.98) -- (262.61,187.36) ;
	\draw [shift={(264.09,188.7)}, rotate = 222.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7928413995645203] 
	\draw    (382.06,82.9) -- (382.09,186.66) ;
	\draw [shift={(382.09,188.66)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da36809323056630716] 
	\draw    (207.64,83.59) -- (322.19,187.79) ;
	\draw [shift={(323.67,189.14)}, rotate = 222.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8832496957912803] 
	\draw    (324.64,83.55) -- (212.96,192.15) ;
	\draw [shift={(211.52,193.54)}, rotate = 315.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da685231813835296] 
	\draw    (176.3,83.15) -- (292.84,187.53) ;
	\draw [shift={(294.33,188.87)}, rotate = 221.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1575402492368636] 
	\draw    (441.64,83.34) -- (441.67,187.1) ;
	\draw [shift={(441.67,189.1)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da1177514312355632] 
	\draw    (295.3,83.28) -- (178.82,187.57) ;
	\draw [shift={(177.33,188.91)}, rotate = 318.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5729709439298853] 
	\draw    (265.06,83.11) -- (148.58,187.41) ;
	\draw [shift={(147.09,188.74)}, rotate = 318.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (468.8,71.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (467.75,187.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.69] [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (382.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (148.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (268.95,42.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	
	
\end{tikzpicture}

==> Figures/permgraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp07641412675813686] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (158.05,183.95) .. controls (158,181.27) and (159.96,179.1) .. (162.42,179.1) .. controls (164.88,179.1) and (166.91,181.27) .. (166.96,183.95) .. controls (167.01,186.63) and (165.06,188.8) .. (162.6,188.8) .. controls (160.14,188.8) and (158.1,186.63) .. (158.05,183.95) -- cycle ;
	%Straight Lines [id:da6769837586048617] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (168.33,246.53) -- (244.09,246.53) ;
	\draw [shift={(248.09,246.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da33974414220282667] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (166.96,183.95) -- (243.53,212.88) ;
	\draw [shift={(247.27,214.29)}, rotate = 200.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da40407996489555575] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (167.51,214.29) -- (242.34,183.57) ;
	\draw [shift={(246.04,182.05)}, rotate = 157.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da09221346396636254] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (256.72,151.74) -- (327.2,174.76) ;
	\draw [shift={(331,176)}, rotate = 198.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da869383771628941] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (254.94,182.05) -- (328.38,153.18) ;
	\draw [shift={(332.1,151.71)}, rotate = 158.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da00042639941611355425] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (256.18,214.29) -- (329.47,214.29) ;
	\draw [shift={(333.47,214.29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da8913711240191142] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (257,246.53) -- (330.29,246.53) ;
	\draw [shift={(334.29,246.53)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da29765067017031743] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (342.38,214.29) -- (417,186.35) ;
	\draw [shift={(420.75,184.95)}, rotate = 159.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da3713498505057029] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (343.2,246.53) -- (417.98,220.28) ;
	\draw [shift={(421.75,218.95)}, rotate = 160.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da06421263097740448] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (341.01,151.71) -- (420.15,243.91) ;
	\draw [shift={(422.75,246.95)}, rotate = 229.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Shape: Ellipse [id:dp9193848992000331] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (158.6,214.29) .. controls (158.55,211.62) and (160.51,209.45) .. (162.97,209.45) .. controls (165.43,209.45) and (167.46,211.62) .. (167.51,214.29) .. controls (167.56,216.97) and (165.6,219.14) .. (163.14,219.14) .. controls (160.68,219.14) and (158.65,216.97) .. (158.6,214.29) -- cycle ;
	%Shape: Ellipse [id:dp706603863389059] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (159.42,246.53) .. controls (159.37,243.85) and (161.33,241.68) .. (163.79,241.68) .. controls (166.25,241.68) and (168.28,243.85) .. (168.33,246.53) .. controls (168.38,249.21) and (166.43,251.38) .. (163.97,251.38) .. controls (161.51,251.38) and (159.47,249.21) .. (159.42,246.53) -- cycle ;
	%Shape: Ellipse [id:dp9389603564282882] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (246.04,182.05) .. controls (245.99,179.38) and (247.94,177.21) .. (250.4,177.21) .. controls (252.86,177.21) and (254.9,179.38) .. (254.94,182.05) .. controls (254.99,184.73) and (253.04,186.9) .. (250.58,186.9) .. controls (248.12,186.9) and (246.08,184.73) .. (246.04,182.05) -- cycle ;
	%Shape: Ellipse [id:dp1650025492912155] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (247.27,214.29) .. controls (247.22,211.62) and (249.17,209.45) .. (251.63,209.45) .. controls (254.09,209.45) and (256.13,211.62) .. (256.18,214.29) .. controls (256.22,216.97) and (254.27,219.14) .. (251.81,219.14) .. controls (249.35,219.14) and (247.32,216.97) .. (247.27,214.29) -- cycle ;
	%Shape: Ellipse [id:dp2971634340543099] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (248.09,246.53) .. controls (248.04,243.85) and (249.99,241.68) .. (252.45,241.68) .. controls (254.91,241.68) and (256.95,243.85) .. (257,246.53) .. controls (257.05,249.21) and (255.09,251.38) .. (252.63,251.38) .. controls (250.17,251.38) and (248.14,249.21) .. (248.09,246.53) -- cycle ;
	%Shape: Ellipse [id:dp8749684523330579] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (245.49,151.71) .. controls (245.44,149.04) and (247.39,146.87) .. (249.85,146.87) .. controls (252.31,146.87) and (254.35,149.04) .. (254.4,151.71) .. controls (254.45,154.39) and (252.49,156.56) .. (250.03,156.56) .. controls (247.57,156.56) and (245.54,154.39) .. (245.49,151.71) -- cycle ;
	%Shape: Ellipse [id:dp9650495633497878] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (332.1,151.71) .. controls (332.05,149.04) and (334.01,146.87) .. (336.47,146.87) .. controls (338.93,146.87) and (340.96,149.04) .. (341.01,151.71) .. controls (341.06,154.39) and (339.1,156.56) .. (336.64,156.56) .. controls (334.18,156.56) and (332.15,154.39) .. (332.1,151.71) -- cycle ;
	%Shape: Ellipse [id:dp41022403575544697] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (333.47,214.29) .. controls (333.42,211.62) and (335.38,209.45) .. (337.84,209.45) .. controls (340.3,209.45) and (342.33,211.62) .. (342.38,214.29) .. controls (342.43,216.97) and (340.47,219.14) .. (338.01,219.14) .. controls (335.55,219.14) and (333.52,216.97) .. (333.47,214.29) -- cycle ;
	%Shape: Ellipse [id:dp5426286789467343] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (334.29,246.53) .. controls (334.24,243.85) and (336.2,241.68) .. (338.66,241.68) .. controls (341.12,241.68) and (343.15,243.85) .. (343.2,246.53) .. controls (343.25,249.21) and (341.29,251.38) .. (338.83,251.38) .. controls (336.37,251.38) and (334.34,249.21) .. (334.29,246.53) -- cycle ;
	%Shape: Ellipse [id:dp9581826667595805] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (333.75,180.95) .. controls (333.7,178.27) and (335.66,176.1) .. (338.12,176.1) .. controls (340.58,176.1) and (342.61,178.27) .. (342.66,180.95) .. controls (342.71,183.63) and (340.75,185.8) .. (338.29,185.8) .. controls (335.83,185.8) and (333.8,183.63) .. (333.75,180.95) -- cycle ;
	%Shape: Ellipse [id:dp37855891302268985] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (420.75,184.95) .. controls (420.7,182.27) and (422.66,180.1) .. (425.12,180.1) .. controls (427.58,180.1) and (429.61,182.27) .. (429.66,184.95) .. controls (429.71,187.63) and (427.75,189.8) .. (425.29,189.8) .. controls (422.83,189.8) and (420.8,187.63) .. (420.75,184.95) -- cycle ;
	%Shape: Ellipse [id:dp3980667937905711] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (421.75,218.95) .. controls (421.7,216.27) and (423.66,214.1) .. (426.12,214.1) .. controls (428.58,214.1) and (430.61,216.27) .. (430.66,218.95) .. controls (430.71,221.63) and (428.75,223.8) .. (426.29,223.8) .. controls (423.83,223.8) and (421.8,221.63) .. (421.75,218.95) -- cycle ;
	%Shape: Ellipse [id:dp4152457436086381] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (422.75,246.95) .. controls (422.7,244.27) and (424.66,242.1) .. (427.12,242.1) .. controls (429.58,242.1) and (431.61,244.27) .. (431.66,246.95) .. controls (431.71,249.63) and (429.75,251.8) .. (427.29,251.8) .. controls (424.83,251.8) and (422.8,249.63) .. (422.75,246.95) -- cycle ;
	%Straight Lines [id:da11086059693353079] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (166.96,183.95) -- (241.79,153.23) ;
	\draw [shift={(245.49,151.71)}, rotate = 157.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	%Straight Lines [id:da5371106331857138] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (256.18,214.29) -- (328.25,187.4) ;
	\draw [shift={(332,186)}, rotate = 159.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
	
	% Text Node
	\draw (440.27,174.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma ( 1) =1$};
	% Text Node
	\draw (439.22,206.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma ( 3) =2$};
	% Text Node
	\draw (439.22,239.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \sigma ( 2) =3$};
	% Text Node
	\draw (140.36,176.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (140.36,205.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (140.36,236.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
	% Text Node
	\draw (154.37,138.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (241.93,110.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (328.43,110.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V^{3}$};
	% Text Node
	\draw (414.94,145.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle V^{4}$};
	
	
\end{tikzpicture}

==> Figures/ppassblock.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,731); %set diagram left start at 0, and has height of 731
	
	%Shape: Ellipse [id:dp37607495902563426] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.16,154.92) .. controls (112.22,153.24) and (110.34,151.89) .. (107.97,151.89) .. controls (105.6,151.9) and (103.64,153.26) .. (103.58,154.94) .. controls (103.53,156.61) and (105.4,157.97) .. (107.77,157.96) .. controls (110.14,157.95) and (112.1,156.59) .. (112.16,154.92) -- cycle ;
	%Shape: Ellipse [id:dp5946084254704112] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.32,173.27) .. controls (112.38,171.6) and (110.51,170.24) .. (108.14,170.25) .. controls (105.77,170.26) and (103.8,171.62) .. (103.74,173.29) .. controls (103.69,174.97) and (105.56,176.32) .. (107.93,176.31) .. controls (110.3,176.31) and (112.27,174.95) .. (112.32,173.27) -- cycle ;
	%Shape: Ellipse [id:dp4101089912049365] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.39,192.19) .. controls (112.44,190.51) and (110.57,189.16) .. (108.2,189.17) .. controls (105.83,189.17) and (103.86,190.53) .. (103.81,192.21) .. controls (103.75,193.88) and (105.63,195.24) .. (107.99,195.23) .. controls (110.36,195.22) and (112.33,193.86) .. (112.39,192.19) -- cycle ;
	%Shape: Ellipse [id:dp6516032738009292] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.38,249.36) .. controls (112.44,247.69) and (110.56,246.34) .. (108.19,246.34) .. controls (105.83,246.35) and (103.86,247.71) .. (103.8,249.39) .. controls (103.75,251.06) and (105.62,252.41) .. (107.99,252.41) .. controls (110.36,252.4) and (112.33,251.04) .. (112.38,249.36) -- cycle ;
	%Shape: Ellipse [id:dp884934520696637] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.55,267.72) .. controls (112.6,266.04) and (110.73,264.69) .. (108.36,264.7) .. controls (105.99,264.7) and (104.02,266.07) .. (103.97,267.74) .. controls (103.91,269.42) and (105.78,270.77) .. (108.15,270.76) .. controls (110.52,270.76) and (112.49,269.39) .. (112.55,267.72) -- cycle ;
	%Shape: Ellipse [id:dp985642876518541] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.61,286.63) .. controls (112.66,284.96) and (110.79,283.61) .. (108.42,283.61) .. controls (106.05,283.62) and (104.09,284.98) .. (104.03,286.66) .. controls (103.97,288.33) and (105.85,289.68) .. (108.22,289.68) .. controls (110.58,289.67) and (112.55,288.31) .. (112.61,286.63) -- cycle ;
	%Shape: Ellipse [id:dp5920618605598265] 
	\draw   (96.96,173.35) .. controls (97.01,190.59) and (102.01,204.53) .. (108.12,204.5) .. controls (114.23,204.46) and (119.15,190.46) .. (119.1,173.22) .. controls (119.06,155.98) and (114.06,142.03) .. (107.95,142.07) .. controls (101.83,142.1) and (96.92,156.11) .. (96.96,173.35) -- cycle ;
	%Shape: Ellipse [id:dp541375120600958] 
	\draw   (97.19,267.79) .. controls (97.23,285.03) and (102.23,298.98) .. (108.34,298.94) .. controls (114.46,298.91) and (119.37,284.9) .. (119.33,267.66) .. controls (119.28,250.42) and (114.28,236.48) .. (108.17,236.52) .. controls (102.05,236.55) and (97.14,250.56) .. (97.19,267.79) -- cycle ;
	%Rounded Rect [id:dp3576201728318973] 
	\draw   (95.69,130.07) .. controls (91.21,130.1) and (87.59,133.75) .. (87.61,138.22) -- (88.13,325.54) .. controls (88.14,330.02) and (91.78,333.63) .. (96.26,333.6) -- (120.56,333.46) .. controls (125.04,333.43) and (128.66,329.78) .. (128.65,325.3) -- (128.12,137.98) .. controls (128.11,133.51) and (124.47,129.9) .. (120,129.93) -- cycle ;
	%Shape: Rectangle [id:dp8282654005757566] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (298,111) -- (375,111) -- (375,333) -- (298,333) -- cycle ;
	%Rounded Rect [id:dp5273157943272877] 
	\draw   (148,207.2) .. controls (148,201.01) and (153.01,196) .. (159.2,196) -- (263.8,196) .. controls (269.99,196) and (275,201.01) .. (275,207.2) -- (275,240.8) .. controls (275,246.99) and (269.99,252) .. (263.8,252) -- (159.2,252) .. controls (153.01,252) and (148,246.99) .. (148,240.8) -- cycle ;
	%Straight Lines [id:da6451406919126954] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132.22,159.21) -- (173.44,184.43) ;
	\draw [shift={(176,186)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da2612370431680493] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132,294) -- (169.8,259.04) ;
	\draw [shift={(172,257)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7811366591485982] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (251,188) -- (288.8,153.04) ;
	\draw [shift={(291,151)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da21582323637580636] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (247.22,259.21) -- (288.44,284.43) ;
	\draw [shift={(291,286)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Rounded Rect [id:dp64449544708685] 
	\draw   (394,209) .. controls (394,202.92) and (398.92,198) .. (405,198) -- (520,198) .. controls (526.08,198) and (531,202.92) .. (531,209) -- (531,242) .. controls (531,248.08) and (526.08,253) .. (520,253) -- (405,253) .. controls (398.92,253) and (394,248.08) .. (394,242) -- cycle ;
	%Straight Lines [id:da32744306999146877] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (381.22,164.21) -- (422.44,189.43) ;
	\draw [shift={(425,191)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da3505436994958626] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (382,299) -- (419.8,264.04) ;
	\draw [shift={(422,262)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7970697611503035] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (503,191) -- (540.8,156.04) ;
	\draw [shift={(543,154)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7876204680956995] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (498.22,263.21) -- (539.44,288.43) ;
	\draw [shift={(542,290)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp7994755073353923] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.16,153.92) .. controls (573.22,152.24) and (571.34,150.89) .. (568.97,150.89) .. controls (566.6,150.9) and (564.64,152.26) .. (564.58,153.94) .. controls (564.53,155.61) and (566.4,156.97) .. (568.77,156.96) .. controls (571.14,156.95) and (573.1,155.59) .. (573.16,153.92) -- cycle ;
	%Shape: Ellipse [id:dp35239791161892753] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.32,172.27) .. controls (573.38,170.6) and (571.51,169.24) .. (569.14,169.25) .. controls (566.77,169.26) and (564.8,170.62) .. (564.74,172.29) .. controls (564.69,173.97) and (566.56,175.32) .. (568.93,175.31) .. controls (571.3,175.31) and (573.27,173.95) .. (573.32,172.27) -- cycle ;
	%Shape: Ellipse [id:dp005584668341546806] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.39,191.19) .. controls (573.44,189.51) and (571.57,188.16) .. (569.2,188.17) .. controls (566.83,188.17) and (564.86,189.53) .. (564.81,191.21) .. controls (564.75,192.88) and (566.63,194.24) .. (568.99,194.23) .. controls (571.36,194.22) and (573.33,192.86) .. (573.39,191.19) -- cycle ;
	%Shape: Ellipse [id:dp368302466847122] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.38,248.36) .. controls (573.44,246.69) and (571.56,245.34) .. (569.19,245.34) .. controls (566.83,245.35) and (564.86,246.71) .. (564.8,248.39) .. controls (564.75,250.06) and (566.62,251.41) .. (568.99,251.41) .. controls (571.36,251.4) and (573.33,250.04) .. (573.38,248.36) -- cycle ;
	%Shape: Ellipse [id:dp9541979634133493] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.55,266.72) .. controls (573.6,265.04) and (571.73,263.69) .. (569.36,263.7) .. controls (566.99,263.7) and (565.02,265.07) .. (564.97,266.74) .. controls (564.91,268.42) and (566.78,269.77) .. (569.15,269.76) .. controls (571.52,269.76) and (573.49,268.39) .. (573.55,266.72) -- cycle ;
	%Shape: Ellipse [id:dp049173909519134584] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.61,285.63) .. controls (573.66,283.96) and (571.79,282.61) .. (569.42,282.61) .. controls (567.05,282.62) and (565.09,283.98) .. (565.03,285.66) .. controls (564.97,287.33) and (566.85,288.68) .. (569.22,288.68) .. controls (571.58,288.67) and (573.55,287.31) .. (573.61,285.63) -- cycle ;
	%Shape: Ellipse [id:dp1589070337334264] 
	\draw   (557.96,172.35) .. controls (558.01,189.59) and (563.01,203.53) .. (569.12,203.5) .. controls (575.23,203.46) and (580.15,189.46) .. (580.1,172.22) .. controls (580.06,154.98) and (575.06,141.03) .. (568.95,141.07) .. controls (562.83,141.1) and (557.92,155.11) .. (557.96,172.35) -- cycle ;
	%Shape: Ellipse [id:dp29457824645555863] 
	\draw   (558.19,266.79) .. controls (558.23,284.03) and (563.23,297.98) .. (569.34,297.94) .. controls (575.46,297.91) and (580.37,283.9) .. (580.33,266.66) .. controls (580.28,249.42) and (575.28,235.48) .. (569.17,235.52) .. controls (563.05,235.55) and (558.14,249.56) .. (558.19,266.79) -- cycle ;
	%Rounded Rect [id:dp5828268485843848] 
	\draw   (556.69,129.07) .. controls (552.21,129.1) and (548.59,132.75) .. (548.61,137.22) -- (549.13,324.54) .. controls (549.14,329.02) and (552.78,332.63) .. (557.26,332.6) -- (581.56,332.46) .. controls (586.04,332.43) and (589.66,328.78) .. (589.65,324.3) -- (589.12,136.98) .. controls (589.11,132.51) and (585.47,128.9) .. (581,128.93) -- cycle ;
	
	% Text Node
	\draw (105.18,230.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	%\draw (87.18,329.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (154,215.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{L} \sim \mathcal{G}_{p-1}( \sigma _{1}) \ $};
	% Text Node
	\draw (323,212) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\Sigma \text{}}$};
	% Text Node
	\draw (566.18,230.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
%	\draw (548.18,328.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (406,217) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{R} \sim \mathcal{G}_{p-1}( \sigma _{2}) \ $};
	% Text Node
	\draw (99,102.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle V^{1} \ $};
	% Text Node
	\draw (552,101.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle V^{d} \ $};
	
	
\end{tikzpicture}

==> Figures/reachability-part.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
	
	%Shape: Ellipse [id:dp8030411153105148] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (442.63,74.6) .. controls (445.31,74.55) and (447.48,76.51) .. (447.48,78.97) .. controls (447.48,81.43) and (445.31,83.46) .. (442.64,83.51) .. controls (439.96,83.56) and (437.79,81.61) .. (437.79,79.15) .. controls (437.79,76.69) and (439.96,74.65) .. (442.63,74.6) -- cycle ;
	%Shape: Ellipse [id:dp4808917974030025] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.29,74.16) .. controls (414.97,74.11) and (417.14,76.06) .. (417.14,78.52) .. controls (417.14,80.98) and (414.97,83.02) .. (412.3,83.07) .. controls (409.62,83.12) and (407.45,81.16) .. (407.45,78.7) .. controls (407.45,76.24) and (409.62,74.21) .. (412.29,74.16) -- cycle ;
	%Shape: Ellipse [id:dp1491529422948743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.05,73.99) .. controls (384.73,73.94) and (386.9,75.9) .. (386.9,78.36) .. controls (386.9,80.82) and (384.73,82.85) .. (382.06,82.9) .. controls (379.38,82.95) and (377.21,81) .. (377.21,78.54) .. controls (377.21,76.08) and (379.38,74.04) .. (382.05,73.99) -- cycle ;
	%Shape: Ellipse [id:dp9133895285896281] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.67,189.1) .. controls (444.35,189.05) and (446.52,191) .. (446.52,193.46) .. controls (446.52,195.92) and (444.35,197.95) .. (441.68,198) .. controls (439,198.05) and (436.83,196.1) .. (436.83,193.64) .. controls (436.83,191.18) and (439,189.15) .. (441.67,189.1) -- cycle ;
	%Shape: Ellipse [id:dp593985836927609] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412.33,188.83) .. controls (415.01,188.78) and (417.18,190.73) .. (417.18,193.19) .. controls (417.18,195.65) and (415.01,197.69) .. (412.34,197.73) .. controls (409.66,197.78) and (407.49,195.83) .. (407.49,193.37) .. controls (407.49,190.91) and (409.66,188.88) .. (412.33,188.83) -- cycle ;
	%Shape: Ellipse [id:dp2841491966440335] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.09,188.66) .. controls (384.77,188.61) and (386.94,190.56) .. (386.94,193.02) .. controls (386.94,195.48) and (384.77,197.52) .. (382.1,197.57) .. controls (379.42,197.62) and (377.25,195.66) .. (377.25,193.2) .. controls (377.25,190.74) and (379.42,188.71) .. (382.09,188.66) -- cycle ;
	%Shape: Ellipse [id:dp26466781806148054] 
	\draw   (412.33,181.78) .. controls (439.89,181.77) and (462.23,186.91) .. (462.23,193.26) .. controls (462.23,199.61) and (439.9,204.77) .. (412.34,204.78) .. controls (384.78,204.79) and (362.44,199.65) .. (362.44,193.3) .. controls (362.43,186.95) and (384.77,181.79) .. (412.33,181.78) -- cycle ;
	%Shape: Ellipse [id:dp1757759039772302] 
	\draw   (412.29,67.11) .. controls (439.85,67.1) and (462.19,72.25) .. (462.19,78.6) .. controls (462.19,84.95) and (439.86,90.1) .. (412.3,90.11) .. controls (384.74,90.12) and (362.4,84.98) .. (362.4,78.63) .. controls (362.39,72.28) and (384.73,67.12) .. (412.29,67.11) -- cycle ;
	%Straight Lines [id:da2539615846425578] 
	\draw    (412.3,83.07) -- (295.82,187.53) ;
	\draw [shift={(294.33,188.87)}, rotate = 318.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp7187677426210919] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (324.63,74.64) .. controls (327.31,74.59) and (329.48,76.55) .. (329.48,79.01) .. controls (329.48,81.47) and (327.31,83.5) .. (324.64,83.55) .. controls (321.96,83.6) and (319.79,81.65) .. (319.79,79.19) .. controls (319.79,76.73) and (321.96,74.69) .. (324.63,74.64) -- cycle ;
	%Shape: Ellipse [id:dp16815445667975104] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.29,74.2) .. controls (296.97,74.15) and (299.14,76.11) .. (299.14,78.57) .. controls (299.14,81.03) and (296.97,83.06) .. (294.3,83.11) .. controls (291.62,83.16) and (289.45,81.21) .. (289.45,78.74) .. controls (289.45,76.28) and (291.62,74.25) .. (294.29,74.2) -- cycle ;
	%Shape: Ellipse [id:dp303644760844479] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.05,74.03) .. controls (266.73,73.98) and (268.9,75.94) .. (268.9,78.4) .. controls (268.9,80.86) and (266.73,82.89) .. (264.06,82.94) .. controls (261.38,82.99) and (259.21,81.04) .. (259.21,78.58) .. controls (259.21,76.12) and (261.38,74.08) .. (264.05,74.03) -- cycle ;
	%Shape: Ellipse [id:dp047861864308497815] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (323.67,189.14) .. controls (326.35,189.09) and (328.52,191.04) .. (328.52,193.5) .. controls (328.52,195.96) and (326.35,198) .. (323.68,198.05) .. controls (321,198.1) and (318.83,196.14) .. (318.83,193.68) .. controls (318.83,191.22) and (321,189.19) .. (323.67,189.14) -- cycle ;
	%Shape: Ellipse [id:dp35505546402384613] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (294.33,188.87) .. controls (297.01,188.82) and (299.18,190.77) .. (299.18,193.23) .. controls (299.18,195.69) and (297.01,197.73) .. (294.34,197.78) .. controls (291.66,197.83) and (289.49,195.87) .. (289.49,193.41) .. controls (289.49,190.95) and (291.66,188.92) .. (294.33,188.87) -- cycle ;
	%Shape: Ellipse [id:dp8736922187056755] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.09,188.7) .. controls (266.77,188.65) and (268.94,190.6) .. (268.94,193.06) .. controls (268.94,195.52) and (266.77,197.56) .. (264.1,197.61) .. controls (261.42,197.66) and (259.25,195.7) .. (259.25,193.24) .. controls (259.25,190.78) and (261.42,188.75) .. (264.09,188.7) -- cycle ;
	%Shape: Ellipse [id:dp9516362505101863] 
	\draw   (294.33,181.82) .. controls (321.89,181.81) and (344.23,186.95) .. (344.23,193.3) .. controls (344.23,199.66) and (321.9,204.81) .. (294.34,204.82) .. controls (266.78,204.83) and (244.44,199.69) .. (244.44,193.34) .. controls (244.43,186.99) and (266.77,181.83) .. (294.33,181.82) -- cycle ;
	%Shape: Ellipse [id:dp9375974965265668] 
	\draw   (294.29,67.16) .. controls (321.85,67.15) and (344.19,72.29) .. (344.19,78.64) .. controls (344.19,84.99) and (321.86,90.15) .. (294.3,90.16) .. controls (266.74,90.16) and (244.4,85.02) .. (244.4,78.67) .. controls (244.39,72.32) and (266.73,67.16) .. (294.29,67.16) -- cycle ;
	%Shape: Ellipse [id:dp3073494793906677] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (207.63,74.68) .. controls (210.31,74.63) and (212.48,76.59) .. (212.48,79.05) .. controls (212.48,81.51) and (210.31,83.54) .. (207.64,83.59) .. controls (204.96,83.64) and (202.79,81.69) .. (202.79,79.23) .. controls (202.79,76.77) and (204.96,74.73) .. (207.63,74.68) -- cycle ;
	%Shape: Ellipse [id:dp3533663623356891] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.29,74.24) .. controls (179.97,74.19) and (182.14,76.15) .. (182.14,78.61) .. controls (182.14,81.07) and (179.97,83.1) .. (177.3,83.15) .. controls (174.62,83.2) and (172.45,81.25) .. (172.45,78.79) .. controls (172.45,76.33) and (174.62,74.29) .. (177.29,74.24) -- cycle ;
	%Shape: Ellipse [id:dp09422314762067563] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.05,74.07) .. controls (149.73,74.03) and (151.9,75.98) .. (151.9,78.44) .. controls (151.9,80.9) and (149.73,82.93) .. (147.06,82.98) .. controls (144.38,83.03) and (142.21,81.08) .. (142.21,78.62) .. controls (142.21,76.16) and (144.38,74.12) .. (147.05,74.07) -- cycle ;
	%Shape: Ellipse [id:dp043876205255262146] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (206.67,189.18) .. controls (209.35,189.13) and (211.52,191.08) .. (211.52,193.54) .. controls (211.52,196) and (209.35,198.04) .. (206.68,198.09) .. controls (204,198.14) and (201.83,196.18) .. (201.83,193.72) .. controls (201.83,191.26) and (204,189.23) .. (206.67,189.18) -- cycle ;
	%Shape: Ellipse [id:dp7978132809968104] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (177.33,188.91) .. controls (180.01,188.86) and (182.18,190.81) .. (182.18,193.27) .. controls (182.18,195.73) and (180.01,197.77) .. (177.34,197.82) .. controls (174.66,197.87) and (172.49,195.91) .. (172.49,193.45) .. controls (172.49,190.99) and (174.66,188.96) .. (177.33,188.91) -- cycle ;
	%Shape: Ellipse [id:dp6760337846770474] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (147.09,188.74) .. controls (149.77,188.69) and (151.94,190.64) .. (151.94,193.1) .. controls (151.94,195.56) and (149.77,197.6) .. (147.1,197.65) .. controls (144.42,197.7) and (142.25,195.74) .. (142.25,193.28) .. controls (142.25,190.82) and (144.42,188.79) .. (147.09,188.74) -- cycle ;
	%Shape: Ellipse [id:dp7750016037812244] 
	\draw   (177.33,181.86) .. controls (204.89,181.85) and (227.23,186.99) .. (227.23,193.34) .. controls (227.23,199.7) and (204.9,204.85) .. (177.34,204.86) .. controls (149.78,204.87) and (127.44,199.73) .. (127.44,193.38) .. controls (127.43,187.03) and (149.77,181.87) .. (177.33,181.86) -- cycle ;
	%Shape: Ellipse [id:dp09586756862153534] 
	\draw   (177.29,67.2) .. controls (204.85,67.19) and (227.19,72.33) .. (227.19,78.68) .. controls (227.19,85.03) and (204.86,90.19) .. (177.3,90.2) .. controls (149.74,90.21) and (127.4,85.06) .. (127.4,78.71) .. controls (127.39,72.36) and (149.73,67.21) .. (177.29,67.2) -- cycle ;
	%Straight Lines [id:da7519259595175134] 
	\draw    (147.06,82.98) -- (147.09,186.74) ;
	\draw [shift={(147.09,188.74)}, rotate = 269.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da04634664354998952] 
	\draw    (382.06,82.9) -- (265.58,187.36) ;
	\draw [shift={(264.09,188.7)}, rotate = 318.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9870208758191277] 
	\draw    (207.64,83.59) -- (206.69,187.18) ;
	\draw [shift={(206.67,189.18)}, rotate = 270.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8396656669284968] 
	\draw    (324.64,83.55) -- (440.19,187.76) ;
	\draw [shift={(441.67,189.1)}, rotate = 222.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3987094519124359] 
	\draw    (176.3,83.15) -- (177.31,186.91) ;
	\draw [shift={(177.33,188.91)}, rotate = 269.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9402063675987218] 
	\draw    (441.64,83.34) -- (325.16,187.8) ;
	\draw [shift={(323.67,189.14)}, rotate = 318.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8683572887431692] 
	\draw    (295.3,83.28) -- (410.85,187.49) ;
	\draw [shift={(412.33,188.83)}, rotate = 222.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9159288196625108] 
	\draw    (265.06,83.11) -- (380.61,187.32) ;
	\draw [shift={(382.09,188.66)}, rotate = 222.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (468.8,71.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.21] [align=left] {$\displaystyle V^{1}$};
	% Text Node
	\draw (467.75,187.4) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.69] [align=left] {$\displaystyle V^{2}$};
	% Text Node
	\draw (382.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 3};
	% Text Node
	\draw (148.95,43.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 1};
	% Text Node
	\draw (268.95,42.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.18] [align=left] {Group 2};
	
	
\end{tikzpicture}

==> Figures/rsgraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,568); %set diagram left start at 0, and has height of 568
	
	%Shape: Ellipse [id:dp01453170333074949] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (189.82,155.67) .. controls (187.15,155.73) and (184.97,153.79) .. (184.95,151.33) .. controls (184.94,148.87) and (187.1,146.83) .. (189.77,146.76) .. controls (192.45,146.7) and (194.63,148.64) .. (194.64,151.1) .. controls (194.66,153.56) and (192.5,155.61) .. (189.82,155.67) -- cycle ;
	%Shape: Ellipse [id:dp7387697053074525] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.17,155.95) .. controls (217.49,156.02) and (215.31,154.07) .. (215.3,151.61) .. controls (215.28,149.15) and (217.44,147.11) .. (220.12,147.05) .. controls (222.79,146.98) and (224.97,148.92) .. (224.99,151.38) .. controls (225,153.84) and (222.84,155.89) .. (220.17,155.95) -- cycle ;
	%Shape: Ellipse [id:dp2433372143775403] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (250.41,155.96) .. controls (247.73,156.03) and (245.55,154.08) .. (245.54,151.62) .. controls (245.52,149.16) and (247.68,147.12) .. (250.36,147.05) .. controls (253.03,146.99) and (255.21,148.93) .. (255.23,151.39) .. controls (255.24,153.85) and (253.08,155.9) .. (250.41,155.96) -- cycle ;
	%Shape: Ellipse [id:dp8810902102345222] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (190.19,64.17) .. controls (187.51,64.24) and (185.33,62.29) .. (185.31,59.83) .. controls (185.3,57.37) and (187.46,55.33) .. (190.14,55.26) .. controls (192.81,55.2) and (194.99,57.14) .. (195.01,59.6) .. controls (195.02,62.06) and (192.86,64.11) .. (190.19,64.17) -- cycle ;
	%Shape: Ellipse [id:dp817681438565188] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (219.53,64.29) .. controls (216.85,64.35) and (214.67,62.41) .. (214.66,59.95) .. controls (214.64,57.49) and (216.8,55.44) .. (219.48,55.38) .. controls (222.15,55.32) and (224.33,57.26) .. (224.35,59.72) .. controls (224.36,62.18) and (222.2,64.23) .. (219.53,64.29) -- cycle ;
	%Shape: Ellipse [id:dp28031962696636303] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (249.77,64.3) .. controls (247.09,64.36) and (244.91,62.42) .. (244.9,59.96) .. controls (244.88,57.5) and (247.04,55.45) .. (249.72,55.39) .. controls (252.39,55.33) and (254.57,57.27) .. (254.59,59.73) .. controls (254.6,62.19) and (252.44,64.24) .. (249.77,64.3) -- cycle ;
	%Rounded Rect [id:dp837432242731249] 
	\draw   (179.85,52.14) .. controls (179.85,49.3) and (182.15,47) .. (184.99,47) -- (256.86,47) .. controls (259.7,47) and (262,49.3) .. (262,52.14) -- (262,67.58) .. controls (262,70.42) and (259.7,72.72) .. (256.86,72.72) -- (184.99,72.72) .. controls (182.15,72.72) and (179.85,70.42) .. (179.85,67.58) -- cycle ;
	%Rounded Rect [id:dp4058295148944864] 
	\draw   (179.07,143.78) .. controls (179.07,140.94) and (181.37,138.64) .. (184.21,138.64) -- (256.08,138.64) .. controls (258.92,138.64) and (261.22,140.94) .. (261.22,143.78) -- (261.22,159.22) .. controls (261.22,162.06) and (258.92,164.36) .. (256.08,164.36) -- (184.21,164.36) .. controls (181.37,164.36) and (179.07,162.06) .. (179.07,159.22) -- cycle ;
	%Straight Lines [id:da898964571634866] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190.19,64.17) -- (189.79,143.76) ;
	\draw [shift={(189.77,146.76)}, rotate = 270.28] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da27375531119162666] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.53,64.29) -- (220.1,144.05) ;
	\draw [shift={(220.12,147.05)}, rotate = 269.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da5178501258112083] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (249.77,64.3) -- (250.34,144.05) ;
	\draw [shift={(250.36,147.05)}, rotate = 269.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp8662798103222569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (317.82,155.67) .. controls (315.15,155.73) and (312.97,153.79) .. (312.95,151.33) .. controls (312.94,148.87) and (315.1,146.83) .. (317.77,146.76) .. controls (320.45,146.7) and (322.63,148.64) .. (322.64,151.1) .. controls (322.66,153.56) and (320.5,155.61) .. (317.82,155.67) -- cycle ;
	%Shape: Ellipse [id:dp5924257007689784] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (348.17,155.95) .. controls (345.49,156.02) and (343.31,154.07) .. (343.3,151.61) .. controls (343.28,149.15) and (345.44,147.11) .. (348.12,147.05) .. controls (350.79,146.98) and (352.97,148.92) .. (352.99,151.38) .. controls (353,153.84) and (350.84,155.89) .. (348.17,155.95) -- cycle ;
	%Shape: Ellipse [id:dp5527504421418006] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (378.41,155.96) .. controls (375.73,156.03) and (373.55,154.08) .. (373.54,151.62) .. controls (373.52,149.16) and (375.68,147.12) .. (378.36,147.05) .. controls (381.03,146.99) and (383.21,148.93) .. (383.23,151.39) .. controls (383.24,153.85) and (381.08,155.9) .. (378.41,155.96) -- cycle ;
	%Shape: Ellipse [id:dp6632835510622936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (318.19,64.17) .. controls (315.51,64.24) and (313.33,62.29) .. (313.31,59.83) .. controls (313.3,57.37) and (315.46,55.33) .. (318.14,55.26) .. controls (320.81,55.2) and (322.99,57.14) .. (323.01,59.6) .. controls (323.02,62.06) and (320.86,64.11) .. (318.19,64.17) -- cycle ;
	%Shape: Ellipse [id:dp9230701662668213] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (347.53,64.29) .. controls (344.85,64.35) and (342.67,62.41) .. (342.66,59.95) .. controls (342.64,57.49) and (344.8,55.44) .. (347.48,55.38) .. controls (350.15,55.32) and (352.33,57.26) .. (352.35,59.72) .. controls (352.36,62.18) and (350.2,64.23) .. (347.53,64.29) -- cycle ;
	%Shape: Ellipse [id:dp3953086289992618] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.77,64.3) .. controls (375.09,64.36) and (372.91,62.42) .. (372.9,59.96) .. controls (372.88,57.5) and (375.04,55.45) .. (377.72,55.39) .. controls (380.39,55.33) and (382.57,57.27) .. (382.59,59.73) .. controls (382.6,62.19) and (380.44,64.24) .. (377.77,64.3) -- cycle ;
	%Rounded Rect [id:dp25491580751040654] 
	\draw   (307.85,52.14) .. controls (307.85,49.3) and (310.15,47) .. (312.99,47) -- (384.86,47) .. controls (387.7,47) and (390,49.3) .. (390,52.14) -- (390,67.58) .. controls (390,70.42) and (387.7,72.72) .. (384.86,72.72) -- (312.99,72.72) .. controls (310.15,72.72) and (307.85,70.42) .. (307.85,67.58) -- cycle ;
	%Straight Lines [id:da8606437057009841] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (318.19,64.17) -- (317.79,143.76) ;
	\draw [shift={(317.77,146.76)}, rotate = 270.28] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6867205212797047] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (347.53,64.29) -- (348.1,144.05) ;
	\draw [shift={(348.12,147.05)}, rotate = 269.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da2112527217457134] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.77,64.3) -- (378.34,144.05) ;
	\draw [shift={(378.36,147.05)}, rotate = 269.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6429168672822532] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (313.31,59.83) -- (192.23,145.04) ;
	\draw [shift={(189.77,146.76)}, rotate = 324.87] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6215895659763331] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (342.66,59.95) -- (222.56,145.31) ;
	\draw [shift={(220.12,147.05)}, rotate = 324.6] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da19482935096856924] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (377.77,64.3) -- (257.67,149.65) ;
	\draw [shift={(255.23,151.39)}, rotate = 324.6] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Rounded Rect [id:dp8548428369648662] 
	\draw   (307.07,143.78) .. controls (307.07,140.94) and (309.37,138.64) .. (312.21,138.64) -- (384.08,138.64) .. controls (386.92,138.64) and (389.22,140.94) .. (389.22,143.78) -- (389.22,159.22) .. controls (389.22,162.06) and (386.92,164.36) .. (384.08,164.36) -- (312.21,164.36) .. controls (309.37,164.36) and (307.07,162.06) .. (307.07,159.22) -- cycle ;
	
	% Text Node
	\draw (143,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L^{\text{rs}}$};
	% Text Node
	\draw (141,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R^{\text{rs}}$};
	% Text Node
	\draw (161,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{1}^{\text{rs}}}$};
	% Text Node
	\draw (269,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{2}^{\text{rs}}}$};
	% Text Node
	\draw (380,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{3}^{\text{rs}}}$};
	
	
\end{tikzpicture}

==> Figures/s-encodedrs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.5]
	%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435
	
	%Shape: Ellipse [id:dp7345853673448515] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (75.21,307.09) .. controls (73.31,307.15) and (71.75,305.35) .. (71.74,303.07) .. controls (71.73,300.79) and (73.27,298.89) .. (75.18,298.83) .. controls (77.09,298.77) and (78.64,300.58) .. (78.65,302.86) .. controls (78.66,305.14) and (77.12,307.03) .. (75.21,307.09) -- cycle ;
	%Shape: Ellipse [id:dp8609290168584416] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (96.83,307.36) .. controls (94.93,307.42) and (93.37,305.61) .. (93.36,303.33) .. controls (93.35,301.05) and (94.89,299.16) .. (96.8,299.1) .. controls (98.7,299.04) and (100.26,300.84) .. (100.27,303.12) .. controls (100.28,305.4) and (98.74,307.3) .. (96.83,307.36) -- cycle ;
	%Shape: Ellipse [id:dp08223217231906399] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (118.37,307.36) .. controls (116.47,307.42) and (114.91,305.62) .. (114.9,303.34) .. controls (114.89,301.06) and (116.43,299.16) .. (118.34,299.1) .. controls (120.25,299.04) and (121.8,300.85) .. (121.81,303.13) .. controls (121.82,305.41) and (120.28,307.31) .. (118.37,307.36) -- cycle ;
	%Shape: Ellipse [id:dp9380514888556648] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (75.47,101.72) .. controls (73.56,101.78) and (72.01,99.98) .. (72,97.7) .. controls (71.99,95.42) and (73.53,93.52) .. (75.44,93.46) .. controls (77.34,93.4) and (78.9,95.2) .. (78.91,97.48) .. controls (78.92,99.76) and (77.38,101.66) .. (75.47,101.72) -- cycle ;
	%Shape: Ellipse [id:dp4642952177481523] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (96.38,101.83) .. controls (94.47,101.89) and (92.92,100.09) .. (92.91,97.8) .. controls (92.9,95.52) and (94.43,93.63) .. (96.34,93.57) .. controls (98.25,93.51) and (99.8,95.31) .. (99.81,97.59) .. controls (99.82,99.87) and (98.28,101.77) .. (96.38,101.83) -- cycle ;
	%Shape: Ellipse [id:dp27413782516225416] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (117.92,101.84) .. controls (116.01,101.9) and (114.46,100.1) .. (114.45,97.81) .. controls (114.44,95.53) and (115.98,93.64) .. (117.88,93.58) .. controls (119.79,93.52) and (121.34,95.32) .. (121.35,97.6) .. controls (121.36,99.88) and (119.83,101.78) .. (117.92,101.84) -- cycle ;
	%Straight Lines [id:da4527358495793723] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (75.47,101.72) -- (75.18,295.83) ;
	\draw [shift={(75.18,298.83)}, rotate = 270.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da17537021879431736] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (96.38,101.83) -- (96.79,296.1) ;
	\draw [shift={(96.8,299.1)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da08219138255161473] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (117.92,101.84) -- (118.33,296.1) ;
	\draw [shift={(118.34,299.1)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp155149712388424] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (166.41,307.09) .. controls (164.5,307.15) and (162.95,305.35) .. (162.94,303.07) .. controls (162.93,300.79) and (164.46,298.89) .. (166.37,298.83) .. controls (168.28,298.77) and (169.83,300.58) .. (169.84,302.86) .. controls (169.85,305.14) and (168.31,307.03) .. (166.41,307.09) -- cycle ;
	%Shape: Ellipse [id:dp3004136673888169] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (188.02,307.36) .. controls (186.12,307.42) and (184.56,305.61) .. (184.55,303.33) .. controls (184.54,301.05) and (186.08,299.16) .. (187.99,299.1) .. controls (189.89,299.04) and (191.45,300.84) .. (191.46,303.12) .. controls (191.47,305.4) and (189.93,307.3) .. (188.02,307.36) -- cycle ;
	%Shape: Ellipse [id:dp5804734229056869] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (209.57,307.36) .. controls (207.66,307.42) and (206.11,305.62) .. (206.1,303.34) .. controls (206.09,301.06) and (207.62,299.16) .. (209.53,299.1) .. controls (211.44,299.04) and (212.99,300.85) .. (213,303.13) .. controls (213.01,305.41) and (211.47,307.31) .. (209.57,307.36) -- cycle ;
	%Shape: Ellipse [id:dp8077495203884779] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (166.66,101.72) .. controls (164.76,101.78) and (163.2,99.98) .. (163.19,97.7) .. controls (163.18,95.42) and (164.72,93.52) .. (166.63,93.46) .. controls (168.53,93.4) and (170.09,95.2) .. (170.1,97.48) .. controls (170.11,99.76) and (168.57,101.66) .. (166.66,101.72) -- cycle ;
	%Shape: Ellipse [id:dp10892584999230537] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (187.57,101.83) .. controls (185.66,101.89) and (184.11,100.09) .. (184.1,97.8) .. controls (184.09,95.52) and (185.62,93.63) .. (187.53,93.57) .. controls (189.44,93.51) and (190.99,95.31) .. (191,97.59) .. controls (191.01,99.87) and (189.47,101.77) .. (187.57,101.83) -- cycle ;
	%Shape: Ellipse [id:dp7799559917791903] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (209.11,101.84) .. controls (207.2,101.9) and (205.65,100.1) .. (205.64,97.81) .. controls (205.63,95.53) and (207.17,93.64) .. (209.07,93.58) .. controls (210.98,93.52) and (212.53,95.32) .. (212.54,97.6) .. controls (212.55,99.88) and (211.02,101.78) .. (209.11,101.84) -- cycle ;
	%Shape: Ellipse [id:dp5622979049412329] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (257.6,307.25) .. controls (255.69,307.31) and (254.14,305.51) .. (254.13,303.23) .. controls (254.12,300.94) and (255.65,299.05) .. (257.56,298.99) .. controls (259.47,298.93) and (261.02,300.73) .. (261.03,303.01) .. controls (261.04,305.29) and (259.5,307.19) .. (257.6,307.25) -- cycle ;
	%Shape: Ellipse [id:dp5907291012432068] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (278.5,307.36) .. controls (276.59,307.42) and (275.04,305.61) .. (275.03,303.33) .. controls (275.02,301.05) and (276.56,299.16) .. (278.47,299.1) .. controls (280.37,299.04) and (281.93,300.84) .. (281.94,303.12) .. controls (281.95,305.4) and (280.41,307.3) .. (278.5,307.36) -- cycle ;
	%Shape: Ellipse [id:dp9683395545831763] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (300.04,307.36) .. controls (298.14,307.42) and (296.58,305.62) .. (296.57,303.34) .. controls (296.56,301.06) and (298.1,299.16) .. (300.01,299.1) .. controls (301.91,299.04) and (303.47,300.85) .. (303.48,303.13) .. controls (303.49,305.41) and (301.95,307.31) .. (300.04,307.36) -- cycle ;
	%Shape: Ellipse [id:dp04345863126075411] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (257.14,101.72) .. controls (255.23,101.78) and (253.68,99.98) .. (253.67,97.7) .. controls (253.66,95.42) and (255.2,93.52) .. (257.1,93.46) .. controls (259.01,93.4) and (260.57,95.2) .. (260.58,97.48) .. controls (260.58,99.76) and (259.05,101.66) .. (257.14,101.72) -- cycle ;
	%Shape: Ellipse [id:dp035324330351603095] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (278.05,101.83) .. controls (276.14,101.89) and (274.58,100.09) .. (274.57,97.8) .. controls (274.57,95.52) and (276.1,93.63) .. (278.01,93.57) .. controls (279.92,93.51) and (281.47,95.31) .. (281.48,97.59) .. controls (281.49,99.87) and (279.95,101.77) .. (278.05,101.83) -- cycle ;
	%Shape: Ellipse [id:dp4272419733254291] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (299.59,101.84) .. controls (297.68,101.9) and (296.13,100.1) .. (296.12,97.81) .. controls (296.11,95.53) and (297.65,93.64) .. (299.55,93.58) .. controls (301.46,93.52) and (303.01,95.32) .. (303.02,97.6) .. controls (303.03,99.88) and (301.49,101.78) .. (299.59,101.84) -- cycle ;
	%Straight Lines [id:da7935474633228481] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.57,101.83) -- (187.98,296.1) ;
	\draw [shift={(187.99,299.1)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6722213649343569] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (257.14,101.72) -- (257.55,295.99) ;
	\draw [shift={(257.56,298.99)}, rotate = 269.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8208311537900901] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (166.66,101.72) -- (208.89,296.17) ;
	\draw [shift={(209.53,299.1)}, rotate = 257.75] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8050866127221341] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (209.11,101.84) -- (167.01,295.9) ;
	\draw [shift={(166.37,298.83)}, rotate = 282.24] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da4436560692584086] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (278.04,101.83) -- (299.68,296.12) ;
	\draw [shift={(300.01,299.1)}, rotate = 263.65] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da511135031651458] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (299.59,101.84) -- (278.79,296.11) ;
	\draw [shift={(278.47,299.1)}, rotate = 276.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp006015711836527382] 
	\draw   (96.36,87.04) .. controls (115.99,87.04) and (131.91,91.81) .. (131.91,97.7) .. controls (131.91,103.59) and (115.99,108.36) .. (96.36,108.36) .. controls (76.72,108.36) and (60.81,103.59) .. (60.81,97.7) .. controls (60.81,91.81) and (76.72,87.04) .. (96.36,87.04) -- cycle ;
	%Shape: Ellipse [id:dp3265106774623674] 
	\draw   (96.81,292.56) .. controls (116.45,292.56) and (132.36,297.34) .. (132.36,303.23) .. controls (132.36,309.12) and (116.45,313.89) .. (96.81,313.89) .. controls (77.18,313.89) and (61.27,309.12) .. (61.27,303.23) .. controls (61.27,297.34) and (77.18,292.56) .. (96.81,292.56) -- cycle ;
	%Shape: Ellipse [id:dp10090100340067121] 
	\draw   (188.01,292.56) .. controls (207.64,292.56) and (223.55,297.34) .. (223.55,303.23) .. controls (223.55,309.12) and (207.64,313.89) .. (188.01,313.89) .. controls (168.37,313.89) and (152.46,309.12) .. (152.46,303.23) .. controls (152.46,297.34) and (168.37,292.56) .. (188.01,292.56) -- cycle ;
	%Shape: Ellipse [id:dp288346110124152] 
	\draw   (187.55,87.04) .. controls (207.18,87.04) and (223.1,91.81) .. (223.1,97.7) .. controls (223.1,103.59) and (207.18,108.36) .. (187.55,108.36) .. controls (167.92,108.36) and (152,103.59) .. (152,97.7) .. controls (152,91.81) and (167.92,87.04) .. (187.55,87.04) -- cycle ;
	%Shape: Ellipse [id:dp7848935383180669] 
	\draw   (278.03,87.04) .. controls (297.66,87.04) and (313.58,91.81) .. (313.58,97.7) .. controls (313.58,103.59) and (297.66,108.36) .. (278.03,108.36) .. controls (258.39,108.36) and (242.48,103.59) .. (242.48,97.7) .. controls (242.48,91.81) and (258.39,87.04) .. (278.03,87.04) -- cycle ;
	%Shape: Ellipse [id:dp3036721729565335] 
	\draw   (278.48,292.56) .. controls (298.12,292.56) and (314.03,297.34) .. (314.03,303.23) .. controls (314.03,309.12) and (298.12,313.89) .. (278.48,313.89) .. controls (258.85,313.89) and (242.93,309.12) .. (242.93,303.23) .. controls (242.93,297.34) and (258.85,292.56) .. (278.48,292.56) -- cycle ;
	%Rounded Rect [id:dp875370794659438] 
	\draw   (53.97,86.02) .. controls (53.97,81.71) and (57.46,78.23) .. (61.76,78.23) -- (313.34,78.23) .. controls (317.64,78.23) and (321.13,81.71) .. (321.13,86.02) -- (321.13,109.38) .. controls (321.13,113.68) and (317.64,117.17) .. (313.34,117.17) -- (61.76,117.17) .. controls (57.46,117.17) and (53.97,113.68) .. (53.97,109.38) -- cycle ;
	%Rounded Rect [id:dp27775413251679115] 
	\draw   (54.42,291.54) .. controls (54.42,287.24) and (57.91,283.75) .. (62.21,283.75) -- (313.8,283.75) .. controls (318.1,283.75) and (321.59,287.24) .. (321.59,291.54) -- (321.59,314.91) .. controls (321.59,319.21) and (318.1,322.7) .. (313.8,322.7) -- (62.21,322.7) .. controls (57.91,322.7) and (54.42,319.21) .. (54.42,314.91) -- cycle ;
	%Shape: Ellipse [id:dp8229406991175441] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (372.3,308.02) .. controls (370.39,308.08) and (368.84,306.28) .. (368.83,304) .. controls (368.82,301.72) and (370.35,299.82) .. (372.26,299.76) .. controls (374.17,299.7) and (375.72,301.5) .. (375.73,303.78) .. controls (375.74,306.07) and (374.2,307.96) .. (372.3,308.02) -- cycle ;
	%Shape: Ellipse [id:dp30022714810590245] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (393.92,308.28) .. controls (392.01,308.34) and (390.45,306.54) .. (390.44,304.26) .. controls (390.43,301.98) and (391.97,300.08) .. (393.88,300.02) .. controls (395.79,299.96) and (397.34,301.77) .. (397.35,304.05) .. controls (397.36,306.33) and (395.82,308.22) .. (393.92,308.28) -- cycle ;
	%Shape: Ellipse [id:dp2011708826907046] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (415.46,308.29) .. controls (413.55,308.35) and (412,306.55) .. (411.99,304.27) .. controls (411.98,301.99) and (413.52,300.09) .. (415.42,300.03) .. controls (417.33,299.97) and (418.88,301.77) .. (418.89,304.05) .. controls (418.9,306.34) and (417.36,308.23) .. (415.46,308.29) -- cycle ;
	%Shape: Ellipse [id:dp6709446704034618] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (372.55,102.65) .. controls (370.65,102.71) and (369.09,100.91) .. (369.08,98.62) .. controls (369.07,96.34) and (370.61,94.45) .. (372.52,94.39) .. controls (374.42,94.33) and (375.98,96.13) .. (375.99,98.41) .. controls (376,100.69) and (374.46,102.59) .. (372.55,102.65) -- cycle ;
	%Shape: Ellipse [id:dp18492409210656935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (393.46,102.76) .. controls (391.55,102.81) and (390,101.01) .. (389.99,98.73) .. controls (389.98,96.45) and (391.52,94.55) .. (393.42,94.5) .. controls (395.33,94.44) and (396.88,96.24) .. (396.89,98.52) .. controls (396.9,100.8) and (395.37,102.7) .. (393.46,102.76) -- cycle ;
	%Shape: Ellipse [id:dp3429659397096936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (415,102.76) .. controls (413.09,102.82) and (411.54,101.02) .. (411.53,98.74) .. controls (411.52,96.46) and (413.06,94.56) .. (414.97,94.5) .. controls (416.87,94.45) and (418.43,96.25) .. (418.44,98.53) .. controls (418.45,100.81) and (416.91,102.71) .. (415,102.76) -- cycle ;
	%Straight Lines [id:da9447506679808815] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (393.46,102.76) -- (372.58,296.78) ;
	\draw [shift={(372.26,299.76)}, rotate = 276.14] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da2984907744833345] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (415,102.76) -- (394.2,297.04) ;
	\draw [shift={(393.88,300.02)}, rotate = 276.11] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp39868531917938754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.49,308.02) .. controls (461.58,308.08) and (460.03,306.28) .. (460.02,304) .. controls (460.01,301.72) and (461.55,299.82) .. (463.45,299.76) .. controls (465.36,299.7) and (466.91,301.5) .. (466.92,303.78) .. controls (466.93,306.07) and (465.4,307.96) .. (463.49,308.02) -- cycle ;
	%Shape: Ellipse [id:dp5121793343712677] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (485.11,308.28) .. controls (483.2,308.34) and (481.65,306.54) .. (481.64,304.26) .. controls (481.63,301.98) and (483.16,300.08) .. (485.07,300.02) .. controls (486.98,299.96) and (488.53,301.77) .. (488.54,304.05) .. controls (488.55,306.33) and (487.01,308.22) .. (485.11,308.28) -- cycle ;
	%Shape: Ellipse [id:dp13537976501970506] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (506.65,308.29) .. controls (504.74,308.35) and (503.19,306.55) .. (503.18,304.27) .. controls (503.17,301.99) and (504.71,300.09) .. (506.61,300.03) .. controls (508.52,299.97) and (510.07,301.77) .. (510.08,304.05) .. controls (510.09,306.34) and (508.56,308.23) .. (506.65,308.29) -- cycle ;
	%Shape: Ellipse [id:dp503123775813892] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.75,102.65) .. controls (461.84,102.71) and (460.28,100.91) .. (460.27,98.62) .. controls (460.26,96.34) and (461.8,94.45) .. (463.71,94.39) .. controls (465.62,94.33) and (467.17,96.13) .. (467.18,98.41) .. controls (467.19,100.69) and (465.65,102.59) .. (463.75,102.65) -- cycle ;
	%Shape: Ellipse [id:dp4589282083771269] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (484.65,102.76) .. controls (482.74,102.81) and (481.19,101.01) .. (481.18,98.73) .. controls (481.17,96.45) and (482.71,94.55) .. (484.61,94.5) .. controls (486.52,94.44) and (488.07,96.24) .. (488.08,98.52) .. controls (488.09,100.8) and (486.56,102.7) .. (484.65,102.76) -- cycle ;
	%Shape: Ellipse [id:dp8726070126644989] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (506.19,102.76) .. controls (504.29,102.82) and (502.73,101.02) .. (502.72,98.74) .. controls (502.71,96.46) and (504.25,94.56) .. (506.16,94.5) .. controls (508.06,94.45) and (509.62,96.25) .. (509.63,98.53) .. controls (509.64,100.81) and (508.1,102.71) .. (506.19,102.76) -- cycle ;
	%Shape: Ellipse [id:dp44973407371240226] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (554.68,308.18) .. controls (552.77,308.23) and (551.22,306.43) .. (551.21,304.15) .. controls (551.2,301.87) and (552.74,299.97) .. (554.64,299.92) .. controls (556.55,299.86) and (558.1,301.66) .. (558.11,303.94) .. controls (558.12,306.22) and (556.59,308.12) .. (554.68,308.18) -- cycle ;
	%Shape: Ellipse [id:dp33224320100154725] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (575.58,308.28) .. controls (573.68,308.34) and (572.12,306.54) .. (572.11,304.26) .. controls (572.1,301.98) and (573.64,300.08) .. (575.55,300.02) .. controls (577.46,299.96) and (579.01,301.77) .. (579.02,304.05) .. controls (579.03,306.33) and (577.49,308.22) .. (575.58,308.28) -- cycle ;
	%Shape: Ellipse [id:dp38753751157785943] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (597.13,308.29) .. controls (595.22,308.35) and (593.67,306.55) .. (593.66,304.27) .. controls (593.65,301.99) and (595.18,300.09) .. (597.09,300.03) .. controls (599,299.97) and (600.55,301.77) .. (600.56,304.05) .. controls (600.57,306.34) and (599.03,308.23) .. (597.13,308.29) -- cycle ;
	%Shape: Ellipse [id:dp9727933179541131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (554.22,102.65) .. controls (552.32,102.71) and (550.76,100.91) .. (550.75,98.62) .. controls (550.74,96.34) and (552.28,94.45) .. (554.19,94.39) .. controls (556.09,94.33) and (557.65,96.13) .. (557.66,98.41) .. controls (557.67,100.69) and (556.13,102.59) .. (554.22,102.65) -- cycle ;
	%Shape: Ellipse [id:dp7487446244643114] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (575.13,102.76) .. controls (573.22,102.81) and (571.67,101.01) .. (571.66,98.73) .. controls (571.65,96.45) and (573.19,94.55) .. (575.09,94.5) .. controls (577,94.44) and (578.55,96.24) .. (578.56,98.52) .. controls (578.57,100.8) and (577.03,102.7) .. (575.13,102.76) -- cycle ;
	%Shape: Ellipse [id:dp48274519908650015] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (596.67,102.76) .. controls (594.76,102.82) and (593.21,101.02) .. (593.2,98.74) .. controls (593.19,96.46) and (594.73,94.56) .. (596.63,94.5) .. controls (598.54,94.45) and (600.1,96.25) .. (600.11,98.53) .. controls (600.12,100.81) and (598.58,102.71) .. (596.67,102.76) -- cycle ;
	%Straight Lines [id:da9629509685239293] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (484.65,102.76) -- (485.06,297.02) ;
	\draw [shift={(485.07,300.02)}, rotate = 269.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8334673984724543] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (554.22,102.65) -- (575.23,297.04) ;
	\draw [shift={(575.55,300.02)}, rotate = 263.83] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8635600754531156] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (463.74,102.65) -- (463.46,296.76) ;
	\draw [shift={(463.45,299.76)}, rotate = 270.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da0639258735194328] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (506.19,102.76) -- (506.61,297.03) ;
	\draw [shift={(506.61,300.03)}, rotate = 269.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da29839164073237945] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (575.13,102.76) -- (554.95,296.93) ;
	\draw [shift={(554.64,299.92)}, rotate = 275.93] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da8044435464803008] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (596.67,102.76) -- (597.08,297.03) ;
	\draw [shift={(597.09,300.03)}, rotate = 269.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp5326441571969041] 
	\draw   (393.44,87.96) .. controls (413.07,87.96) and (428.99,92.74) .. (428.99,98.63) .. controls (428.99,104.51) and (413.07,109.29) .. (393.44,109.29) .. controls (373.81,109.29) and (357.89,104.51) .. (357.89,98.63) .. controls (357.89,92.74) and (373.81,87.96) .. (393.44,87.96) -- cycle ;
	%Shape: Ellipse [id:dp8490356937711068] 
	\draw   (393.9,293.49) .. controls (413.53,293.49) and (429.45,298.26) .. (429.45,304.15) .. controls (429.45,310.04) and (413.53,314.82) .. (393.9,314.82) .. controls (374.26,314.82) and (358.35,310.04) .. (358.35,304.15) .. controls (358.35,298.26) and (374.26,293.49) .. (393.9,293.49) -- cycle ;
	%Shape: Ellipse [id:dp3833862781258117] 
	\draw   (485.09,293.49) .. controls (504.72,293.49) and (520.64,298.26) .. (520.64,304.15) .. controls (520.64,310.04) and (504.72,314.82) .. (485.09,314.82) .. controls (465.45,314.82) and (449.54,310.04) .. (449.54,304.15) .. controls (449.54,298.26) and (465.45,293.49) .. (485.09,293.49) -- cycle ;
	%Shape: Ellipse [id:dp9900626270302726] 
	\draw   (484.63,87.96) .. controls (504.26,87.96) and (520.18,92.74) .. (520.18,98.63) .. controls (520.18,104.51) and (504.26,109.29) .. (484.63,109.29) .. controls (465,109.29) and (449.08,104.51) .. (449.08,98.63) .. controls (449.08,92.74) and (465,87.96) .. (484.63,87.96) -- cycle ;
	%Shape: Ellipse [id:dp7216257042839316] 
	\draw   (575.11,87.96) .. controls (594.74,87.96) and (610.66,92.74) .. (610.66,98.63) .. controls (610.66,104.51) and (594.74,109.29) .. (575.11,109.29) .. controls (555.48,109.29) and (539.56,104.51) .. (539.56,98.63) .. controls (539.56,92.74) and (555.48,87.96) .. (575.11,87.96) -- cycle ;
	%Shape: Ellipse [id:dp7049773864883939] 
	\draw   (575.57,293.49) .. controls (595.2,293.49) and (611.12,298.26) .. (611.12,304.15) .. controls (611.12,310.04) and (595.2,314.82) .. (575.57,314.82) .. controls (555.93,314.82) and (540.02,310.04) .. (540.02,304.15) .. controls (540.02,298.26) and (555.93,293.49) .. (575.57,293.49) -- cycle ;
	%Rounded Rect [id:dp666382986290093] 
	\draw   (351.05,86.94) .. controls (351.05,82.64) and (354.54,79.15) .. (358.84,79.15) -- (610.42,79.15) .. controls (614.73,79.15) and (618.21,82.64) .. (618.21,86.94) -- (618.21,110.31) .. controls (618.21,114.61) and (614.73,118.1) .. (610.42,118.1) -- (358.84,118.1) .. controls (354.54,118.1) and (351.05,114.61) .. (351.05,110.31) -- cycle ;
	%Rounded Rect [id:dp7891816892201173] 
	\draw   (351.51,292.47) .. controls (351.51,288.17) and (354.99,284.68) .. (359.3,284.68) -- (610.88,284.68) .. controls (615.18,284.68) and (618.67,288.17) .. (618.67,292.47) -- (618.67,315.84) .. controls (618.67,320.14) and (615.18,323.62) .. (610.88,323.62) -- (359.3,323.62) .. controls (354.99,323.62) and (351.51,320.14) .. (351.51,315.84) -- cycle ;
	%Straight Lines [id:da7470458725771212] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (372.55,102.65) -- (414.79,297.1) ;
	\draw [shift={(415.42,300.03)}, rotate = 257.75] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da5212485769485256] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (102.68,301.34) -- (372.55,102.65) ;
	\draw [shift={(100.27,303.12)}, rotate = 323.64] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da9538392879833646] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (81.18,301.25) -- (393.46,102.76) ;
	\draw [shift={(78.65,302.86)}, rotate = 327.56] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da24807761045660692] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (124.29,301.43) -- (415,102.76) ;
	\draw [shift={(121.81,303.13)}, rotate = 325.65] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da3897135781680574] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (193.94,301.43) -- (485.36,102.91) ;
	\draw [shift={(191.46,303.12)}, rotate = 325.74] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da7796643821057208] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (172.32,301.17) -- (463.74,102.65) ;
	\draw [shift={(169.84,302.86)}, rotate = 325.74] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da5456875785861051] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (215.48,301.43) -- (506.19,102.76) ;
	\draw [shift={(213,303.13)}, rotate = 325.65] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da7904284426014585] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (305.82,301.25) -- (554.22,102.65) ;
	\draw [shift={(303.48,303.13)}, rotate = 321.36] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da9370078268711768] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (263.56,301.4) -- (575.13,102.76) ;
	\draw [shift={(261.03,303.01)}, rotate = 327.48] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da017502882535886943] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (284.47,301.51) -- (596.67,102.76) ;
	\draw [shift={(281.94,303.12)}, rotate = 327.52] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	
	% Text Node
	\draw (1,88.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L^{\text{rs}}$};
	% Text Node
	\draw (1,293.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R^{\text{rs}}$};
	% Text Node
	\draw (45.8,175.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{1}^{\text{rs}}}$};
	% Text Node
	\draw (214.79,170.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{2}^{\text{rs}}}$};
	% Text Node
	\draw (600.78,175.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{3}^{\text{rs}}}$};
	% Text Node

	
	
\end{tikzpicture}

==> Figures/s-hiddenmph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.65]
	%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483
	
	%Shape: Ellipse [id:dp7126967979979475] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (529.43,150.88) .. controls (529.49,153.08) and (527.54,154.88) .. (525.08,154.88) .. controls (522.62,154.89) and (520.58,153.11) .. (520.52,150.91) .. controls (520.46,148.7) and (522.4,146.91) .. (524.86,146.9) .. controls (527.32,146.89) and (529.37,148.67) .. (529.43,150.88) -- cycle ;
	%Shape: Ellipse [id:dp42368460259411456] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (529.75,125.88) .. controls (529.81,128.09) and (527.86,129.88) .. (525.4,129.89) .. controls (522.94,129.9) and (520.9,128.12) .. (520.84,125.92) .. controls (520.78,123.71) and (522.72,121.92) .. (525.18,121.91) .. controls (527.64,121.9) and (529.69,123.68) .. (529.75,125.88) -- cycle ;
	%Shape: Ellipse [id:dp3497679846184103] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (529.79,100.98) .. controls (529.85,103.18) and (527.91,104.97) .. (525.45,104.98) .. controls (522.99,104.99) and (520.95,103.21) .. (520.89,101.01) .. controls (520.82,98.8) and (522.77,97.01) .. (525.23,97) .. controls (527.69,96.99) and (529.73,98.77) .. (529.79,100.98) -- cycle ;
	%Shape: Ellipse [id:dp9400897944967599] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (552.43,150.88) .. controls (552.49,153.08) and (550.54,154.88) .. (548.08,154.88) .. controls (545.62,154.89) and (543.58,153.11) .. (543.52,150.91) .. controls (543.46,148.7) and (545.4,146.91) .. (547.86,146.9) .. controls (550.32,146.89) and (552.37,148.67) .. (552.43,150.88) -- cycle ;
	%Shape: Ellipse [id:dp09704908075898722] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (552.75,125.88) .. controls (552.81,128.09) and (550.86,129.88) .. (548.4,129.89) .. controls (545.94,129.9) and (543.9,128.12) .. (543.84,125.92) .. controls (543.78,123.71) and (545.72,121.92) .. (548.18,121.91) .. controls (550.64,121.9) and (552.69,123.68) .. (552.75,125.88) -- cycle ;
	%Shape: Ellipse [id:dp7482858113913868] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (552.79,100.98) .. controls (552.85,103.18) and (550.91,104.97) .. (548.45,104.98) .. controls (545.99,104.99) and (543.95,103.21) .. (543.89,101.01) .. controls (543.82,98.8) and (545.77,97.01) .. (548.23,97) .. controls (550.69,96.99) and (552.73,98.77) .. (552.79,100.98) -- cycle ;
	%Rounded Rect [id:dp584694170846505] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (551.27,86.99) .. controls (556.75,87.02) and (561.17,91.48) .. (561.14,96.96) -- (560.86,156.19) .. controls (560.84,161.67) and (556.38,166.09) .. (550.9,166.06) -- (521.13,165.92) .. controls (515.65,165.9) and (511.23,161.43) .. (511.25,155.95) -- (511.53,96.73) .. controls (511.56,91.25) and (516.02,86.83) .. (521.5,86.85) -- cycle ;
	%Shape: Ellipse [id:dp42837492729034077] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (528.43,242.88) .. controls (528.49,245.08) and (526.54,246.88) .. (524.08,246.88) .. controls (521.62,246.89) and (519.58,245.11) .. (519.52,242.91) .. controls (519.46,240.7) and (521.4,238.91) .. (523.86,238.9) .. controls (526.32,238.89) and (528.37,240.67) .. (528.43,242.88) -- cycle ;
	%Shape: Ellipse [id:dp1747418028887835] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (528.75,217.88) .. controls (528.81,220.09) and (526.86,221.88) .. (524.4,221.89) .. controls (521.94,221.9) and (519.9,220.12) .. (519.84,217.92) .. controls (519.78,215.71) and (521.72,213.92) .. (524.18,213.91) .. controls (526.64,213.9) and (528.69,215.68) .. (528.75,217.88) -- cycle ;
	%Shape: Ellipse [id:dp3763563787995179] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (528.79,192.98) .. controls (528.85,195.18) and (526.91,196.97) .. (524.45,196.98) .. controls (521.99,196.99) and (519.95,195.21) .. (519.89,193.01) .. controls (519.82,190.8) and (521.77,189.01) .. (524.23,189) .. controls (526.69,188.99) and (528.73,190.77) .. (528.79,192.98) -- cycle ;
	%Shape: Ellipse [id:dp7702897236787845] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.43,242.88) .. controls (551.49,245.08) and (549.54,246.88) .. (547.08,246.88) .. controls (544.62,246.89) and (542.58,245.11) .. (542.52,242.91) .. controls (542.46,240.7) and (544.4,238.91) .. (546.86,238.9) .. controls (549.32,238.89) and (551.37,240.67) .. (551.43,242.88) -- cycle ;
	%Shape: Ellipse [id:dp16439873701718555] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.75,217.88) .. controls (551.81,220.09) and (549.86,221.88) .. (547.4,221.89) .. controls (544.94,221.9) and (542.9,220.12) .. (542.84,217.92) .. controls (542.78,215.71) and (544.72,213.92) .. (547.18,213.91) .. controls (549.64,213.9) and (551.69,215.68) .. (551.75,217.88) -- cycle ;
	%Shape: Ellipse [id:dp7136680304924505] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (551.79,192.98) .. controls (551.85,195.18) and (549.91,196.97) .. (547.45,196.98) .. controls (544.99,196.99) and (542.95,195.21) .. (542.89,193.01) .. controls (542.82,190.8) and (544.77,189.01) .. (547.23,189) .. controls (549.69,188.99) and (551.73,190.77) .. (551.79,192.98) -- cycle ;
	%Rounded Rect [id:dp9229801226990246] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (550.27,178.99) .. controls (555.75,179.02) and (560.17,183.48) .. (560.14,188.96) -- (559.86,248.19) .. controls (559.84,253.67) and (555.38,258.09) .. (549.9,258.06) -- (520.13,257.92) .. controls (514.65,257.9) and (510.23,253.43) .. (510.25,247.95) -- (510.53,188.73) .. controls (510.56,183.25) and (515.02,178.83) .. (520.5,178.85) -- cycle ;
	%Shape: Ellipse [id:dp6734696767387391] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.43,93.88) .. controls (267.49,96.08) and (265.54,97.88) .. (263.08,97.88) .. controls (260.62,97.89) and (258.58,96.11) .. (258.52,93.91) .. controls (258.46,91.7) and (260.4,89.91) .. (262.86,89.9) .. controls (265.32,89.89) and (267.37,91.67) .. (267.43,93.88) -- cycle ;
	%Shape: Ellipse [id:dp3761776712160738] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.75,68.88) .. controls (267.81,71.09) and (265.86,72.88) .. (263.4,72.89) .. controls (260.94,72.9) and (258.9,71.12) .. (258.84,68.92) .. controls (258.78,66.71) and (260.72,64.92) .. (263.18,64.91) .. controls (265.64,64.9) and (267.69,66.68) .. (267.75,68.88) -- cycle ;
	%Shape: Ellipse [id:dp6827453835534028] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (267.79,43.98) .. controls (267.85,46.18) and (265.91,47.97) .. (263.45,47.98) .. controls (260.99,47.99) and (258.95,46.21) .. (258.89,44.01) .. controls (258.82,41.8) and (260.77,40.01) .. (263.23,40) .. controls (265.69,39.99) and (267.73,41.77) .. (267.79,43.98) -- cycle ;
	%Shape: Ellipse [id:dp7183344929397557] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (290.43,93.88) .. controls (290.49,96.08) and (288.54,97.88) .. (286.08,97.88) .. controls (283.62,97.89) and (281.58,96.11) .. (281.52,93.91) .. controls (281.46,91.7) and (283.4,89.91) .. (285.86,89.9) .. controls (288.32,89.89) and (290.37,91.67) .. (290.43,93.88) -- cycle ;
	%Shape: Ellipse [id:dp45065732882458076] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (290.75,68.88) .. controls (290.81,71.09) and (288.86,72.88) .. (286.4,72.89) .. controls (283.94,72.9) and (281.9,71.12) .. (281.84,68.92) .. controls (281.78,66.71) and (283.72,64.92) .. (286.18,64.91) .. controls (288.64,64.9) and (290.69,66.68) .. (290.75,68.88) -- cycle ;
	%Shape: Ellipse [id:dp24225561694726516] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (290.79,43.98) .. controls (290.85,46.18) and (288.91,47.97) .. (286.45,47.98) .. controls (283.99,47.99) and (281.95,46.21) .. (281.89,44.01) .. controls (281.82,41.8) and (283.77,40.01) .. (286.23,40) .. controls (288.69,39.99) and (290.73,41.77) .. (290.79,43.98) -- cycle ;
	%Rounded Rect [id:dp8354506011710334] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (289.27,29.99) .. controls (294.75,30.02) and (299.17,34.48) .. (299.14,39.96) -- (298.86,99.19) .. controls (298.84,104.67) and (294.38,109.09) .. (288.9,109.06) -- (259.13,108.92) .. controls (253.65,108.9) and (249.23,104.43) .. (249.25,98.95) -- (249.53,39.73) .. controls (249.56,34.25) and (254.02,29.83) .. (259.5,29.85) -- cycle ;
	%Straight Lines [id:da01450871318732494] 
	\draw    (267.79,43.98) -- (280.99,91.98) ;
	\draw [shift={(281.52,93.91)}, rotate = 254.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9589348003108535] 
	\draw    (267.75,68.88) -- (284.29,68.9) ;
	\draw [shift={(286.29,68.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da48308462527532336] 
	\draw    (267.43,93.88) -- (281.33,45.93) ;
	\draw [shift={(281.89,44.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp18917852641714683] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.43,94.88) .. controls (181.49,97.08) and (179.54,98.88) .. (177.08,98.88) .. controls (174.62,98.89) and (172.58,97.11) .. (172.52,94.91) .. controls (172.46,92.7) and (174.4,90.91) .. (176.86,90.9) .. controls (179.32,90.89) and (181.37,92.67) .. (181.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp5222401961835399] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.75,69.88) .. controls (181.81,72.09) and (179.86,73.88) .. (177.4,73.89) .. controls (174.94,73.9) and (172.9,72.12) .. (172.84,69.92) .. controls (172.78,67.71) and (174.72,65.92) .. (177.18,65.91) .. controls (179.64,65.9) and (181.69,67.68) .. (181.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp08203573565623468] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (181.79,44.98) .. controls (181.85,47.18) and (179.91,48.97) .. (177.45,48.98) .. controls (174.99,48.99) and (172.95,47.21) .. (172.89,45.01) .. controls (172.82,42.8) and (174.77,41.01) .. (177.23,41) .. controls (179.69,40.99) and (181.73,42.77) .. (181.79,44.98) -- cycle ;
	%Shape: Ellipse [id:dp5802927036995378] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (204.43,94.88) .. controls (204.49,97.08) and (202.54,98.88) .. (200.08,98.88) .. controls (197.62,98.89) and (195.58,97.11) .. (195.52,94.91) .. controls (195.46,92.7) and (197.4,90.91) .. (199.86,90.9) .. controls (202.32,90.89) and (204.37,92.67) .. (204.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp8926268094458818] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (204.75,69.88) .. controls (204.81,72.09) and (202.86,73.88) .. (200.4,73.89) .. controls (197.94,73.9) and (195.9,72.12) .. (195.84,69.92) .. controls (195.78,67.71) and (197.72,65.92) .. (200.18,65.91) .. controls (202.64,65.9) and (204.69,67.68) .. (204.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp7814207933955226] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (204.79,44.98) .. controls (204.85,47.18) and (202.91,48.97) .. (200.45,48.98) .. controls (197.99,48.99) and (195.95,47.21) .. (195.89,45.01) .. controls (195.82,42.8) and (197.77,41.01) .. (200.23,41) .. controls (202.69,40.99) and (204.73,42.77) .. (204.79,44.98) -- cycle ;
	%Rounded Rect [id:dp1581153892663547] 
	\draw   (203.27,30.99) .. controls (208.75,31.02) and (213.17,35.48) .. (213.14,40.96) -- (212.86,100.19) .. controls (212.84,105.67) and (208.38,110.09) .. (202.9,110.06) -- (173.13,109.92) .. controls (167.65,109.9) and (163.23,105.43) .. (163.25,99.95) -- (163.53,40.73) .. controls (163.56,35.25) and (168.02,30.83) .. (173.5,30.85) -- cycle ;
	%Straight Lines [id:da06082379067655497] 
	\draw    (181.79,44.98) -- (194.86,68.17) ;
	\draw [shift={(195.84,69.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9917112412090288] 
	\draw    (181.75,69.88) -- (194.56,93.16) ;
	\draw [shift={(195.52,94.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8900344454083984] 
	\draw    (181.43,94.88) -- (195.33,46.93) ;
	\draw [shift={(195.89,45.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp5131279660917754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.43,94.88) .. controls (357.49,97.08) and (355.54,98.88) .. (353.08,98.88) .. controls (350.62,98.89) and (348.58,97.11) .. (348.52,94.91) .. controls (348.46,92.7) and (350.4,90.91) .. (352.86,90.9) .. controls (355.32,90.89) and (357.37,92.67) .. (357.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp18058965924292192] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.75,69.88) .. controls (357.81,72.09) and (355.86,73.88) .. (353.4,73.89) .. controls (350.94,73.9) and (348.9,72.12) .. (348.84,69.92) .. controls (348.78,67.71) and (350.72,65.92) .. (353.18,65.91) .. controls (355.64,65.9) and (357.69,67.68) .. (357.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp14213544550499546] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (357.79,44.98) .. controls (357.85,47.18) and (355.91,48.97) .. (353.45,48.98) .. controls (350.99,48.99) and (348.95,47.21) .. (348.89,45.01) .. controls (348.82,42.8) and (350.77,41.01) .. (353.23,41) .. controls (355.69,40.99) and (357.73,42.77) .. (357.79,44.98) -- cycle ;
	%Shape: Ellipse [id:dp031267882486272436] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (380.43,94.88) .. controls (380.49,97.08) and (378.54,98.88) .. (376.08,98.88) .. controls (373.62,98.89) and (371.58,97.11) .. (371.52,94.91) .. controls (371.46,92.7) and (373.4,90.91) .. (375.86,90.9) .. controls (378.32,90.89) and (380.37,92.67) .. (380.43,94.88) -- cycle ;
	%Shape: Ellipse [id:dp2719086902071264] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (380.75,69.88) .. controls (380.81,72.09) and (378.86,73.88) .. (376.4,73.89) .. controls (373.94,73.9) and (371.9,72.12) .. (371.84,69.92) .. controls (371.78,67.71) and (373.72,65.92) .. (376.18,65.91) .. controls (378.64,65.9) and (380.69,67.68) .. (380.75,69.88) -- cycle ;
	%Shape: Ellipse [id:dp7335390142714755] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (380.79,44.98) .. controls (380.85,47.18) and (378.91,48.97) .. (376.45,48.98) .. controls (373.99,48.99) and (371.95,47.21) .. (371.89,45.01) .. controls (371.82,42.8) and (373.77,41.01) .. (376.23,41) .. controls (378.69,40.99) and (380.73,42.77) .. (380.79,44.98) -- cycle ;
	%Rounded Rect [id:dp5467607372383572] 
	\draw   (379.27,30.99) .. controls (384.75,31.02) and (389.17,35.48) .. (389.14,40.96) -- (388.86,100.19) .. controls (388.84,105.67) and (384.38,110.09) .. (378.9,110.06) -- (349.13,109.92) .. controls (343.65,109.9) and (339.23,105.43) .. (339.25,99.95) -- (339.53,40.73) .. controls (339.56,35.25) and (344.02,30.83) .. (349.5,30.85) -- cycle ;
	%Straight Lines [id:da5758400724078994] 
	\draw    (357.79,44.98) -- (369.89,45) ;
	\draw [shift={(371.89,45.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2030052148819088] 
	\draw    (357.75,69.88) -- (374.29,69.9) ;
	\draw [shift={(376.29,69.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8797742434159503] 
	\draw    (357.43,94.88) -- (373.97,94.89) ;
	\draw [shift={(375.97,94.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9267211320398421] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.43,90.88) .. controls (441.49,93.08) and (439.54,94.88) .. (437.08,94.88) .. controls (434.62,94.89) and (432.58,93.11) .. (432.52,90.91) .. controls (432.46,88.7) and (434.4,86.91) .. (436.86,86.9) .. controls (439.32,86.89) and (441.37,88.67) .. (441.43,90.88) -- cycle ;
	%Shape: Ellipse [id:dp3135877818006696] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.75,65.88) .. controls (441.81,68.09) and (439.86,69.88) .. (437.4,69.89) .. controls (434.94,69.9) and (432.9,68.12) .. (432.84,65.92) .. controls (432.78,63.71) and (434.72,61.92) .. (437.18,61.91) .. controls (439.64,61.9) and (441.69,63.68) .. (441.75,65.88) -- cycle ;
	%Shape: Ellipse [id:dp4552991138570257] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.79,40.98) .. controls (441.85,43.18) and (439.91,44.97) .. (437.45,44.98) .. controls (434.99,44.99) and (432.95,43.21) .. (432.89,41.01) .. controls (432.82,38.8) and (434.77,37.01) .. (437.23,37) .. controls (439.69,36.99) and (441.73,38.77) .. (441.79,40.98) -- cycle ;
	%Shape: Ellipse [id:dp914061880304569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (464.43,90.88) .. controls (464.49,93.08) and (462.54,94.88) .. (460.08,94.88) .. controls (457.62,94.89) and (455.58,93.11) .. (455.52,90.91) .. controls (455.46,88.7) and (457.4,86.91) .. (459.86,86.9) .. controls (462.32,86.89) and (464.37,88.67) .. (464.43,90.88) -- cycle ;
	%Shape: Ellipse [id:dp03977186576183289] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (464.75,65.88) .. controls (464.81,68.09) and (462.86,69.88) .. (460.4,69.89) .. controls (457.94,69.9) and (455.9,68.12) .. (455.84,65.92) .. controls (455.78,63.71) and (457.72,61.92) .. (460.18,61.91) .. controls (462.64,61.9) and (464.69,63.68) .. (464.75,65.88) -- cycle ;
	%Shape: Ellipse [id:dp3505292806906948] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (464.79,40.98) .. controls (464.85,43.18) and (462.91,44.97) .. (460.45,44.98) .. controls (457.99,44.99) and (455.95,43.21) .. (455.89,41.01) .. controls (455.82,38.8) and (457.77,37.01) .. (460.23,37) .. controls (462.69,36.99) and (464.73,38.77) .. (464.79,40.98) -- cycle ;
	%Rounded Rect [id:dp37904694052694676] 
	\draw   (463.27,26.99) .. controls (468.75,27.02) and (473.17,31.48) .. (473.14,36.96) -- (472.86,96.19) .. controls (472.84,101.67) and (468.38,106.09) .. (462.9,106.06) -- (433.13,105.92) .. controls (427.65,105.9) and (423.23,101.43) .. (423.25,95.95) -- (423.53,36.73) .. controls (423.56,31.25) and (428.02,26.83) .. (433.5,26.85) -- cycle ;
	%Straight Lines [id:da5682036475057402] 
	\draw    (441.79,40.98) -- (453.89,41) ;
	\draw [shift={(455.89,41.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7137867541863558] 
	\draw    (441.75,65.88) -- (454.56,89.16) ;
	\draw [shift={(455.52,90.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8420739101079984] 
	\draw    (441.43,90.88) -- (454.84,67.65) ;
	\draw [shift={(455.84,65.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp7957286741645282] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.43,186.88) .. controls (266.49,189.08) and (264.54,190.88) .. (262.08,190.88) .. controls (259.62,190.89) and (257.58,189.11) .. (257.52,186.91) .. controls (257.46,184.7) and (259.4,182.91) .. (261.86,182.9) .. controls (264.32,182.89) and (266.37,184.67) .. (266.43,186.88) -- cycle ;
	%Shape: Ellipse [id:dp08374396716006216] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.75,161.88) .. controls (266.81,164.09) and (264.86,165.88) .. (262.4,165.89) .. controls (259.94,165.9) and (257.9,164.12) .. (257.84,161.92) .. controls (257.78,159.71) and (259.72,157.92) .. (262.18,157.91) .. controls (264.64,157.9) and (266.69,159.68) .. (266.75,161.88) -- cycle ;
	%Shape: Ellipse [id:dp6993953500916401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.79,136.98) .. controls (266.85,139.18) and (264.91,140.97) .. (262.45,140.98) .. controls (259.99,140.99) and (257.95,139.21) .. (257.89,137.01) .. controls (257.82,134.8) and (259.77,133.01) .. (262.23,133) .. controls (264.69,132.99) and (266.73,134.77) .. (266.79,136.98) -- cycle ;
	%Shape: Ellipse [id:dp06742485949006038] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.43,186.88) .. controls (289.49,189.08) and (287.54,190.88) .. (285.08,190.88) .. controls (282.62,190.89) and (280.58,189.11) .. (280.52,186.91) .. controls (280.46,184.7) and (282.4,182.91) .. (284.86,182.9) .. controls (287.32,182.89) and (289.37,184.67) .. (289.43,186.88) -- cycle ;
	%Shape: Ellipse [id:dp22531683552255988] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.75,161.88) .. controls (289.81,164.09) and (287.86,165.88) .. (285.4,165.89) .. controls (282.94,165.9) and (280.9,164.12) .. (280.84,161.92) .. controls (280.78,159.71) and (282.72,157.92) .. (285.18,157.91) .. controls (287.64,157.9) and (289.69,159.68) .. (289.75,161.88) -- cycle ;
	%Shape: Ellipse [id:dp03991951180184383] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.79,136.98) .. controls (289.85,139.18) and (287.91,140.97) .. (285.45,140.98) .. controls (282.99,140.99) and (280.95,139.21) .. (280.89,137.01) .. controls (280.82,134.8) and (282.77,133.01) .. (285.23,133) .. controls (287.69,132.99) and (289.73,134.77) .. (289.79,136.98) -- cycle ;
	%Rounded Rect [id:dp3225512956357084] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (288.27,122.99) .. controls (293.75,123.02) and (298.17,127.48) .. (298.14,132.96) -- (297.86,192.19) .. controls (297.84,197.67) and (293.38,202.09) .. (287.9,202.06) -- (258.13,201.92) .. controls (252.65,201.9) and (248.23,197.43) .. (248.25,191.95) -- (248.53,132.73) .. controls (248.56,127.25) and (253.02,122.83) .. (258.5,122.85) -- cycle ;
	%Straight Lines [id:da44613148766633914] 
	\draw    (266.79,136.98) -- (278.89,137) ;
	\draw [shift={(280.89,137.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9829141921496174] 
	\draw    (266.75,161.88) -- (283.29,161.9) ;
	\draw [shift={(285.29,161.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da15033646668934098] 
	\draw    (266.43,186.88) -- (282.97,186.89) ;
	\draw [shift={(284.97,186.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp694443514620295] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.43,187.88) .. controls (180.49,190.08) and (178.54,191.88) .. (176.08,191.88) .. controls (173.62,191.89) and (171.58,190.11) .. (171.52,187.91) .. controls (171.46,185.7) and (173.4,183.91) .. (175.86,183.9) .. controls (178.32,183.89) and (180.37,185.67) .. (180.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp936035331388144] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.75,162.88) .. controls (180.81,165.09) and (178.86,166.88) .. (176.4,166.89) .. controls (173.94,166.9) and (171.9,165.12) .. (171.84,162.92) .. controls (171.78,160.71) and (173.72,158.92) .. (176.18,158.91) .. controls (178.64,158.9) and (180.69,160.68) .. (180.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp7749450914669471] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.79,137.98) .. controls (180.85,140.18) and (178.91,141.97) .. (176.45,141.98) .. controls (173.99,141.99) and (171.95,140.21) .. (171.89,138.01) .. controls (171.82,135.8) and (173.77,134.01) .. (176.23,134) .. controls (178.69,133.99) and (180.73,135.77) .. (180.79,137.98) -- cycle ;
	%Shape: Ellipse [id:dp1272332711678743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.43,187.88) .. controls (203.49,190.08) and (201.54,191.88) .. (199.08,191.88) .. controls (196.62,191.89) and (194.58,190.11) .. (194.52,187.91) .. controls (194.46,185.7) and (196.4,183.91) .. (198.86,183.9) .. controls (201.32,183.89) and (203.37,185.67) .. (203.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp8448080116462802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.75,162.88) .. controls (203.81,165.09) and (201.86,166.88) .. (199.4,166.89) .. controls (196.94,166.9) and (194.9,165.12) .. (194.84,162.92) .. controls (194.78,160.71) and (196.72,158.92) .. (199.18,158.91) .. controls (201.64,158.9) and (203.69,160.68) .. (203.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp36246319306716734] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.79,137.98) .. controls (203.85,140.18) and (201.91,141.97) .. (199.45,141.98) .. controls (196.99,141.99) and (194.95,140.21) .. (194.89,138.01) .. controls (194.82,135.8) and (196.77,134.01) .. (199.23,134) .. controls (201.69,133.99) and (203.73,135.77) .. (203.79,137.98) -- cycle ;
	%Rounded Rect [id:dp07438297174977238] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (202.27,123.99) .. controls (207.75,124.02) and (212.17,128.48) .. (212.14,133.96) -- (211.86,193.19) .. controls (211.84,198.67) and (207.38,203.09) .. (201.9,203.06) -- (172.13,202.92) .. controls (166.65,202.9) and (162.23,198.43) .. (162.25,192.95) -- (162.53,133.73) .. controls (162.56,128.25) and (167.02,123.83) .. (172.5,123.85) -- cycle ;
	%Straight Lines [id:da32291974006939284] 
	\draw    (180.79,137.98) -- (192.89,138) ;
	\draw [shift={(194.89,138.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da617492660741408] 
	\draw    (180.75,162.88) -- (193.56,186.16) ;
	\draw [shift={(194.52,187.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9422548103882171] 
	\draw    (180.43,187.88) -- (193.84,164.65) ;
	\draw [shift={(194.84,162.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp17147281987479968] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.43,187.88) .. controls (356.49,190.08) and (354.54,191.88) .. (352.08,191.88) .. controls (349.62,191.89) and (347.58,190.11) .. (347.52,187.91) .. controls (347.46,185.7) and (349.4,183.91) .. (351.86,183.9) .. controls (354.32,183.89) and (356.37,185.67) .. (356.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp7513684157965743] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.75,162.88) .. controls (356.81,165.09) and (354.86,166.88) .. (352.4,166.89) .. controls (349.94,166.9) and (347.9,165.12) .. (347.84,162.92) .. controls (347.78,160.71) and (349.72,158.92) .. (352.18,158.91) .. controls (354.64,158.9) and (356.69,160.68) .. (356.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp33562216085404484] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.79,137.98) .. controls (356.85,140.18) and (354.91,141.97) .. (352.45,141.98) .. controls (349.99,141.99) and (347.95,140.21) .. (347.89,138.01) .. controls (347.82,135.8) and (349.77,134.01) .. (352.23,134) .. controls (354.69,133.99) and (356.73,135.77) .. (356.79,137.98) -- cycle ;
	%Shape: Ellipse [id:dp4644763336206825] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.43,187.88) .. controls (379.49,190.08) and (377.54,191.88) .. (375.08,191.88) .. controls (372.62,191.89) and (370.58,190.11) .. (370.52,187.91) .. controls (370.46,185.7) and (372.4,183.91) .. (374.86,183.9) .. controls (377.32,183.89) and (379.37,185.67) .. (379.43,187.88) -- cycle ;
	%Shape: Ellipse [id:dp016897815919530546] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.75,162.88) .. controls (379.81,165.09) and (377.86,166.88) .. (375.4,166.89) .. controls (372.94,166.9) and (370.9,165.12) .. (370.84,162.92) .. controls (370.78,160.71) and (372.72,158.92) .. (375.18,158.91) .. controls (377.64,158.9) and (379.69,160.68) .. (379.75,162.88) -- cycle ;
	%Shape: Ellipse [id:dp2595557201539598] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.79,137.98) .. controls (379.85,140.18) and (377.91,141.97) .. (375.45,141.98) .. controls (372.99,141.99) and (370.95,140.21) .. (370.89,138.01) .. controls (370.82,135.8) and (372.77,134.01) .. (375.23,134) .. controls (377.69,133.99) and (379.73,135.77) .. (379.79,137.98) -- cycle ;
	%Rounded Rect [id:dp2334361662561819] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (378.27,123.99) .. controls (383.75,124.02) and (388.17,128.48) .. (388.14,133.96) -- (387.86,193.19) .. controls (387.84,198.67) and (383.38,203.09) .. (377.9,203.06) -- (348.13,202.92) .. controls (342.65,202.9) and (338.23,198.43) .. (338.25,192.95) -- (338.53,133.73) .. controls (338.56,128.25) and (343.02,123.83) .. (348.5,123.85) -- cycle ;
	%Straight Lines [id:da9515942978538685] 
	\draw    (356.79,137.98) -- (368.89,138) ;
	\draw [shift={(370.89,138.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4575025724612978] 
	\draw    (356.75,162.88) -- (369.56,186.16) ;
	\draw [shift={(370.52,187.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8925263150478453] 
	\draw    (356.43,187.88) -- (369.84,164.65) ;
	\draw [shift={(370.84,162.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9419542999273456] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.43,183.88) .. controls (440.49,186.08) and (438.54,187.88) .. (436.08,187.88) .. controls (433.62,187.89) and (431.58,186.11) .. (431.52,183.91) .. controls (431.46,181.7) and (433.4,179.91) .. (435.86,179.9) .. controls (438.32,179.89) and (440.37,181.67) .. (440.43,183.88) -- cycle ;
	%Shape: Ellipse [id:dp13759877830823775] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.75,158.88) .. controls (440.81,161.09) and (438.86,162.88) .. (436.4,162.89) .. controls (433.94,162.9) and (431.9,161.12) .. (431.84,158.92) .. controls (431.78,156.71) and (433.72,154.92) .. (436.18,154.91) .. controls (438.64,154.9) and (440.69,156.68) .. (440.75,158.88) -- cycle ;
	%Shape: Ellipse [id:dp4538763343208734] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.79,133.98) .. controls (440.85,136.18) and (438.91,137.97) .. (436.45,137.98) .. controls (433.99,137.99) and (431.95,136.21) .. (431.89,134.01) .. controls (431.82,131.8) and (433.77,130.01) .. (436.23,130) .. controls (438.69,129.99) and (440.73,131.77) .. (440.79,133.98) -- cycle ;
	%Shape: Ellipse [id:dp9130778008690026] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.43,183.88) .. controls (463.49,186.08) and (461.54,187.88) .. (459.08,187.88) .. controls (456.62,187.89) and (454.58,186.11) .. (454.52,183.91) .. controls (454.46,181.7) and (456.4,179.91) .. (458.86,179.9) .. controls (461.32,179.89) and (463.37,181.67) .. (463.43,183.88) -- cycle ;
	%Shape: Ellipse [id:dp5869144256248748] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.75,158.88) .. controls (463.81,161.09) and (461.86,162.88) .. (459.4,162.89) .. controls (456.94,162.9) and (454.9,161.12) .. (454.84,158.92) .. controls (454.78,156.71) and (456.72,154.92) .. (459.18,154.91) .. controls (461.64,154.9) and (463.69,156.68) .. (463.75,158.88) -- cycle ;
	%Shape: Ellipse [id:dp8194988585126162] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.79,133.98) .. controls (463.85,136.18) and (461.91,137.97) .. (459.45,137.98) .. controls (456.99,137.99) and (454.95,136.21) .. (454.89,134.01) .. controls (454.82,131.8) and (456.77,130.01) .. (459.23,130) .. controls (461.69,129.99) and (463.73,131.77) .. (463.79,133.98) -- cycle ;
	%Rounded Rect [id:dp049706613272250566] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (462.27,119.99) .. controls (467.75,120.02) and (472.17,124.48) .. (472.14,129.96) -- (471.86,189.19) .. controls (471.84,194.67) and (467.38,199.09) .. (461.9,199.06) -- (432.13,198.92) .. controls (426.65,198.9) and (422.23,194.43) .. (422.25,188.95) -- (422.53,129.73) .. controls (422.56,124.25) and (427.02,119.83) .. (432.5,119.85) -- cycle ;
	%Straight Lines [id:da739033147812902] 
	\draw    (440.79,133.98) -- (453.86,157.17) ;
	\draw [shift={(454.84,158.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da938023001731908] 
	\draw    (440.75,158.88) -- (453.9,135.75) ;
	\draw [shift={(454.89,134.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3127449885999509] 
	\draw    (440.43,183.88) -- (456.97,183.89) ;
	\draw [shift={(458.97,183.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6039133632287754] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.43,285.88) .. controls (266.49,288.08) and (264.54,289.88) .. (262.08,289.88) .. controls (259.62,289.89) and (257.58,288.11) .. (257.52,285.91) .. controls (257.46,283.7) and (259.4,281.91) .. (261.86,281.9) .. controls (264.32,281.89) and (266.37,283.67) .. (266.43,285.88) -- cycle ;
	%Shape: Ellipse [id:dp7957491203902309] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.75,260.88) .. controls (266.81,263.09) and (264.86,264.88) .. (262.4,264.89) .. controls (259.94,264.9) and (257.9,263.12) .. (257.84,260.92) .. controls (257.78,258.71) and (259.72,256.92) .. (262.18,256.91) .. controls (264.64,256.9) and (266.69,258.68) .. (266.75,260.88) -- cycle ;
	%Shape: Ellipse [id:dp2444999738281859] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (266.79,235.98) .. controls (266.85,238.18) and (264.91,239.97) .. (262.45,239.98) .. controls (259.99,239.99) and (257.95,238.21) .. (257.89,236.01) .. controls (257.82,233.8) and (259.77,232.01) .. (262.23,232) .. controls (264.69,231.99) and (266.73,233.77) .. (266.79,235.98) -- cycle ;
	%Shape: Ellipse [id:dp954995990431361] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.43,285.88) .. controls (289.49,288.08) and (287.54,289.88) .. (285.08,289.88) .. controls (282.62,289.89) and (280.58,288.11) .. (280.52,285.91) .. controls (280.46,283.7) and (282.4,281.91) .. (284.86,281.9) .. controls (287.32,281.89) and (289.37,283.67) .. (289.43,285.88) -- cycle ;
	%Shape: Ellipse [id:dp28792745030826383] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.75,260.88) .. controls (289.81,263.09) and (287.86,264.88) .. (285.4,264.89) .. controls (282.94,264.9) and (280.9,263.12) .. (280.84,260.92) .. controls (280.78,258.71) and (282.72,256.92) .. (285.18,256.91) .. controls (287.64,256.9) and (289.69,258.68) .. (289.75,260.88) -- cycle ;
	%Shape: Ellipse [id:dp6680091725683883] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (289.79,235.98) .. controls (289.85,238.18) and (287.91,239.97) .. (285.45,239.98) .. controls (282.99,239.99) and (280.95,238.21) .. (280.89,236.01) .. controls (280.82,233.8) and (282.77,232.01) .. (285.23,232) .. controls (287.69,231.99) and (289.73,233.77) .. (289.79,235.98) -- cycle ;
	%Rounded Rect [id:dp2616096289413228] 
	\draw   (288.27,221.99) .. controls (293.75,222.02) and (298.17,226.48) .. (298.14,231.96) -- (297.86,291.19) .. controls (297.84,296.67) and (293.38,301.09) .. (287.9,301.06) -- (258.13,300.92) .. controls (252.65,300.9) and (248.23,296.43) .. (248.25,290.95) -- (248.53,231.73) .. controls (248.56,226.25) and (253.02,221.83) .. (258.5,221.85) -- cycle ;
	%Straight Lines [id:da7853903923920864] 
	\draw    (266.79,235.98) -- (284.13,280.04) ;
	\draw [shift={(284.86,281.9)}, rotate = 248.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da11242086775082694] 
	\draw    (266.75,260.88) -- (279.9,237.75) ;
	\draw [shift={(280.89,236.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3093064552633302] 
	\draw    (266.43,285.88) -- (279.84,262.65) ;
	\draw [shift={(280.84,260.92)}, rotate = 120] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp8045489332287925] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.43,286.88) .. controls (180.49,289.08) and (178.54,290.88) .. (176.08,290.88) .. controls (173.62,290.89) and (171.58,289.11) .. (171.52,286.91) .. controls (171.46,284.7) and (173.4,282.91) .. (175.86,282.9) .. controls (178.32,282.89) and (180.37,284.67) .. (180.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp4632744734430554] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.75,261.88) .. controls (180.81,264.09) and (178.86,265.88) .. (176.4,265.89) .. controls (173.94,265.9) and (171.9,264.12) .. (171.84,261.92) .. controls (171.78,259.71) and (173.72,257.92) .. (176.18,257.91) .. controls (178.64,257.9) and (180.69,259.68) .. (180.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp6231951885386677] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (180.79,236.98) .. controls (180.85,239.18) and (178.91,240.97) .. (176.45,240.98) .. controls (173.99,240.99) and (171.95,239.21) .. (171.89,237.01) .. controls (171.82,234.8) and (173.77,233.01) .. (176.23,233) .. controls (178.69,232.99) and (180.73,234.77) .. (180.79,236.98) -- cycle ;
	%Shape: Ellipse [id:dp9583710563731898] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.43,286.88) .. controls (203.49,289.08) and (201.54,290.88) .. (199.08,290.88) .. controls (196.62,290.89) and (194.58,289.11) .. (194.52,286.91) .. controls (194.46,284.7) and (196.4,282.91) .. (198.86,282.9) .. controls (201.32,282.89) and (203.37,284.67) .. (203.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp4947317934001847] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.75,261.88) .. controls (203.81,264.09) and (201.86,265.88) .. (199.4,265.89) .. controls (196.94,265.9) and (194.9,264.12) .. (194.84,261.92) .. controls (194.78,259.71) and (196.72,257.92) .. (199.18,257.91) .. controls (201.64,257.9) and (203.69,259.68) .. (203.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp3966793932448962] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (203.79,236.98) .. controls (203.85,239.18) and (201.91,240.97) .. (199.45,240.98) .. controls (196.99,240.99) and (194.95,239.21) .. (194.89,237.01) .. controls (194.82,234.8) and (196.77,233.01) .. (199.23,233) .. controls (201.69,232.99) and (203.73,234.77) .. (203.79,236.98) -- cycle ;
	%Rounded Rect [id:dp7522963116571886] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (202.27,222.99) .. controls (207.75,223.02) and (212.17,227.48) .. (212.14,232.96) -- (211.86,292.19) .. controls (211.84,297.67) and (207.38,302.09) .. (201.9,302.06) -- (172.13,301.92) .. controls (166.65,301.9) and (162.23,297.43) .. (162.25,291.95) -- (162.53,232.73) .. controls (162.56,227.25) and (167.02,222.83) .. (172.5,222.85) -- cycle ;
	%Straight Lines [id:da23843629288741308] 
	\draw    (180.79,236.98) -- (193.86,260.17) ;
	\draw [shift={(194.84,261.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5964731449173295] 
	\draw    (180.75,261.88) -- (193.9,238.75) ;
	\draw [shift={(194.89,237.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9629229694729959] 
	\draw    (180.43,286.88) -- (196.97,286.89) ;
	\draw [shift={(198.97,286.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp5050584000925835] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.43,286.88) .. controls (356.49,289.08) and (354.54,290.88) .. (352.08,290.88) .. controls (349.62,290.89) and (347.58,289.11) .. (347.52,286.91) .. controls (347.46,284.7) and (349.4,282.91) .. (351.86,282.9) .. controls (354.32,282.89) and (356.37,284.67) .. (356.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp17569677308314646] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.75,261.88) .. controls (356.81,264.09) and (354.86,265.88) .. (352.4,265.89) .. controls (349.94,265.9) and (347.9,264.12) .. (347.84,261.92) .. controls (347.78,259.71) and (349.72,257.92) .. (352.18,257.91) .. controls (354.64,257.9) and (356.69,259.68) .. (356.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp22744066618938463] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (356.79,236.98) .. controls (356.85,239.18) and (354.91,240.97) .. (352.45,240.98) .. controls (349.99,240.99) and (347.95,239.21) .. (347.89,237.01) .. controls (347.82,234.8) and (349.77,233.01) .. (352.23,233) .. controls (354.69,232.99) and (356.73,234.77) .. (356.79,236.98) -- cycle ;
	%Shape: Ellipse [id:dp13736002762403565] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.43,286.88) .. controls (379.49,289.08) and (377.54,290.88) .. (375.08,290.88) .. controls (372.62,290.89) and (370.58,289.11) .. (370.52,286.91) .. controls (370.46,284.7) and (372.4,282.91) .. (374.86,282.9) .. controls (377.32,282.89) and (379.37,284.67) .. (379.43,286.88) -- cycle ;
	%Shape: Ellipse [id:dp30780669784796166] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.75,261.88) .. controls (379.81,264.09) and (377.86,265.88) .. (375.4,265.89) .. controls (372.94,265.9) and (370.9,264.12) .. (370.84,261.92) .. controls (370.78,259.71) and (372.72,257.92) .. (375.18,257.91) .. controls (377.64,257.9) and (379.69,259.68) .. (379.75,261.88) -- cycle ;
	%Shape: Ellipse [id:dp6609183274407169] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (379.79,236.98) .. controls (379.85,239.18) and (377.91,240.97) .. (375.45,240.98) .. controls (372.99,240.99) and (370.95,239.21) .. (370.89,237.01) .. controls (370.82,234.8) and (372.77,233.01) .. (375.23,233) .. controls (377.69,232.99) and (379.73,234.77) .. (379.79,236.98) -- cycle ;
	%Rounded Rect [id:dp5135099163900056] 
	\draw   (378.27,222.99) .. controls (383.75,223.02) and (388.17,227.48) .. (388.14,232.96) -- (387.86,292.19) .. controls (387.84,297.67) and (383.38,302.09) .. (377.9,302.06) -- (348.13,301.92) .. controls (342.65,301.9) and (338.23,297.43) .. (338.25,291.95) -- (338.53,232.73) .. controls (338.56,227.25) and (343.02,222.83) .. (348.5,222.85) -- cycle ;
	%Straight Lines [id:da9391991915979214] 
	\draw    (356.79,236.98) -- (369.86,260.17) ;
	\draw [shift={(370.84,261.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da18245403360798518] 
	\draw    (356.75,261.88) -- (369.56,285.16) ;
	\draw [shift={(370.52,286.91)}, rotate = 241.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9460617513020693] 
	\draw    (356.43,286.88) -- (370.33,238.93) ;
	\draw [shift={(370.89,237.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp5921831480762452] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.43,282.88) .. controls (440.49,285.08) and (438.54,286.88) .. (436.08,286.88) .. controls (433.62,286.89) and (431.58,285.11) .. (431.52,282.91) .. controls (431.46,280.7) and (433.4,278.91) .. (435.86,278.9) .. controls (438.32,278.89) and (440.37,280.67) .. (440.43,282.88) -- cycle ;
	%Shape: Ellipse [id:dp6569380525132802] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.75,257.88) .. controls (440.81,260.09) and (438.86,261.88) .. (436.4,261.89) .. controls (433.94,261.9) and (431.9,260.12) .. (431.84,257.92) .. controls (431.78,255.71) and (433.72,253.92) .. (436.18,253.91) .. controls (438.64,253.9) and (440.69,255.68) .. (440.75,257.88) -- cycle ;
	%Shape: Ellipse [id:dp30430226881179645] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (440.79,232.98) .. controls (440.85,235.18) and (438.91,236.97) .. (436.45,236.98) .. controls (433.99,236.99) and (431.95,235.21) .. (431.89,233.01) .. controls (431.82,230.8) and (433.77,229.01) .. (436.23,229) .. controls (438.69,228.99) and (440.73,230.77) .. (440.79,232.98) -- cycle ;
	%Shape: Ellipse [id:dp819696927494177] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.43,282.88) .. controls (463.49,285.08) and (461.54,286.88) .. (459.08,286.88) .. controls (456.62,286.89) and (454.58,285.11) .. (454.52,282.91) .. controls (454.46,280.7) and (456.4,278.91) .. (458.86,278.9) .. controls (461.32,278.89) and (463.37,280.67) .. (463.43,282.88) -- cycle ;
	%Shape: Ellipse [id:dp7254971440616551] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.75,257.88) .. controls (463.81,260.09) and (461.86,261.88) .. (459.4,261.89) .. controls (456.94,261.9) and (454.9,260.12) .. (454.84,257.92) .. controls (454.78,255.71) and (456.72,253.92) .. (459.18,253.91) .. controls (461.64,253.9) and (463.69,255.68) .. (463.75,257.88) -- cycle ;
	%Shape: Ellipse [id:dp4025151801298401] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (463.79,232.98) .. controls (463.85,235.18) and (461.91,236.97) .. (459.45,236.98) .. controls (456.99,236.99) and (454.95,235.21) .. (454.89,233.01) .. controls (454.82,230.8) and (456.77,229.01) .. (459.23,229) .. controls (461.69,228.99) and (463.73,230.77) .. (463.79,232.98) -- cycle ;
	%Rounded Rect [id:dp40227660177859814] 
	\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (462.27,218.99) .. controls (467.75,219.02) and (472.17,223.48) .. (472.14,228.96) -- (471.86,288.19) .. controls (471.84,293.67) and (467.38,298.09) .. (461.9,298.06) -- (432.13,297.92) .. controls (426.65,297.9) and (422.23,293.43) .. (422.25,287.95) -- (422.53,228.73) .. controls (422.56,223.25) and (427.02,218.83) .. (432.5,218.85) -- cycle ;
	%Straight Lines [id:da5275592240481792] 
	\draw    (440.79,232.98) -- (452.89,233) ;
	\draw [shift={(454.89,233.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9812394505269464] 
	\draw    (440.75,257.88) -- (457.29,257.9) ;
	\draw [shift={(459.29,257.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7736622962149255] 
	\draw    (440.43,282.88) -- (456.97,282.89) ;
	\draw [shift={(458.97,282.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp9987986633325774] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.43,378.88) .. controls (264.49,381.08) and (262.54,382.88) .. (260.08,382.88) .. controls (257.62,382.89) and (255.58,381.11) .. (255.52,378.91) .. controls (255.46,376.7) and (257.4,374.91) .. (259.86,374.9) .. controls (262.32,374.89) and (264.37,376.67) .. (264.43,378.88) -- cycle ;
	%Shape: Ellipse [id:dp41851567334997597] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.75,353.88) .. controls (264.81,356.09) and (262.86,357.88) .. (260.4,357.89) .. controls (257.94,357.9) and (255.9,356.12) .. (255.84,353.92) .. controls (255.78,351.71) and (257.72,349.92) .. (260.18,349.91) .. controls (262.64,349.9) and (264.69,351.68) .. (264.75,353.88) -- cycle ;
	%Shape: Ellipse [id:dp22037367017069176] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (264.79,328.98) .. controls (264.85,331.18) and (262.91,332.97) .. (260.45,332.98) .. controls (257.99,332.99) and (255.95,331.21) .. (255.89,329.01) .. controls (255.82,326.8) and (257.77,325.01) .. (260.23,325) .. controls (262.69,324.99) and (264.73,326.77) .. (264.79,328.98) -- cycle ;
	%Shape: Ellipse [id:dp5556244389453131] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (287.43,378.88) .. controls (287.49,381.08) and (285.54,382.88) .. (283.08,382.88) .. controls (280.62,382.89) and (278.58,381.11) .. (278.52,378.91) .. controls (278.46,376.7) and (280.4,374.91) .. (282.86,374.9) .. controls (285.32,374.89) and (287.37,376.67) .. (287.43,378.88) -- cycle ;
	%Shape: Ellipse [id:dp025551043854363575] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (287.75,353.88) .. controls (287.81,356.09) and (285.86,357.88) .. (283.4,357.89) .. controls (280.94,357.9) and (278.9,356.12) .. (278.84,353.92) .. controls (278.78,351.71) and (280.72,349.92) .. (283.18,349.91) .. controls (285.64,349.9) and (287.69,351.68) .. (287.75,353.88) -- cycle ;
	%Shape: Ellipse [id:dp6697744297597854] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (287.79,328.98) .. controls (287.85,331.18) and (285.91,332.97) .. (283.45,332.98) .. controls (280.99,332.99) and (278.95,331.21) .. (278.89,329.01) .. controls (278.82,326.8) and (280.77,325.01) .. (283.23,325) .. controls (285.69,324.99) and (287.73,326.77) .. (287.79,328.98) -- cycle ;
	%Rounded Rect [id:dp7328693970954976] 
	\draw   (286.27,314.99) .. controls (291.75,315.02) and (296.17,319.48) .. (296.14,324.96) -- (295.86,384.19) .. controls (295.84,389.67) and (291.38,394.09) .. (285.9,394.06) -- (256.13,393.92) .. controls (250.65,393.9) and (246.23,389.43) .. (246.25,383.95) -- (246.53,324.73) .. controls (246.56,319.25) and (251.02,314.83) .. (256.5,314.85) -- cycle ;
	%Straight Lines [id:da5095375266865223] 
	\draw    (264.79,328.98) -- (277.86,352.17) ;
	\draw [shift={(278.84,353.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da5332452885023053] 
	\draw    (264.75,353.88) -- (277.9,330.75) ;
	\draw [shift={(278.89,329.01)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da8869413034942595] 
	\draw    (264.43,378.88) -- (280.97,378.89) ;
	\draw [shift={(282.97,378.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp3234592942796526] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.43,379.88) .. controls (178.49,382.08) and (176.54,383.88) .. (174.08,383.88) .. controls (171.62,383.89) and (169.58,382.11) .. (169.52,379.91) .. controls (169.46,377.7) and (171.4,375.91) .. (173.86,375.9) .. controls (176.32,375.89) and (178.37,377.67) .. (178.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp9519826483262208] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.75,354.88) .. controls (178.81,357.09) and (176.86,358.88) .. (174.4,358.89) .. controls (171.94,358.9) and (169.9,357.12) .. (169.84,354.92) .. controls (169.78,352.71) and (171.72,350.92) .. (174.18,350.91) .. controls (176.64,350.9) and (178.69,352.68) .. (178.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp12667828848990892] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (178.79,329.98) .. controls (178.85,332.18) and (176.91,333.97) .. (174.45,333.98) .. controls (171.99,333.99) and (169.95,332.21) .. (169.89,330.01) .. controls (169.82,327.8) and (171.77,326.01) .. (174.23,326) .. controls (176.69,325.99) and (178.73,327.77) .. (178.79,329.98) -- cycle ;
	%Shape: Ellipse [id:dp18853293527177772] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (201.43,379.88) .. controls (201.49,382.08) and (199.54,383.88) .. (197.08,383.88) .. controls (194.62,383.89) and (192.58,382.11) .. (192.52,379.91) .. controls (192.46,377.7) and (194.4,375.91) .. (196.86,375.9) .. controls (199.32,375.89) and (201.37,377.67) .. (201.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp805312617694109] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (201.75,354.88) .. controls (201.81,357.09) and (199.86,358.88) .. (197.4,358.89) .. controls (194.94,358.9) and (192.9,357.12) .. (192.84,354.92) .. controls (192.78,352.71) and (194.72,350.92) .. (197.18,350.91) .. controls (199.64,350.9) and (201.69,352.68) .. (201.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp9894149318014731] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (201.79,329.98) .. controls (201.85,332.18) and (199.91,333.97) .. (197.45,333.98) .. controls (194.99,333.99) and (192.95,332.21) .. (192.89,330.01) .. controls (192.82,327.8) and (194.77,326.01) .. (197.23,326) .. controls (199.69,325.99) and (201.73,327.77) .. (201.79,329.98) -- cycle ;
	%Rounded Rect [id:dp4219646898113931] 
	\draw   (200.27,315.99) .. controls (205.75,316.02) and (210.17,320.48) .. (210.14,325.96) -- (209.86,385.19) .. controls (209.84,390.67) and (205.38,395.09) .. (199.9,395.06) -- (170.13,394.92) .. controls (164.65,394.9) and (160.23,390.43) .. (160.25,384.95) -- (160.53,325.73) .. controls (160.56,320.25) and (165.02,315.83) .. (170.5,315.85) -- cycle ;
	%Straight Lines [id:da9356831902533356] 
	\draw    (178.79,329.98) -- (191.86,353.17) ;
	\draw [shift={(192.84,354.92)}, rotate = 240.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da29004607061001875] 
	\draw    (178.75,354.88) -- (196.15,327.69) ;
	\draw [shift={(197.23,326)}, rotate = 122.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da27587996582014074] 
	\draw    (178.43,379.88) -- (194.97,379.89) ;
	\draw [shift={(196.97,379.89)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp6617478903066105] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (354.43,379.88) .. controls (354.49,382.08) and (352.54,383.88) .. (350.08,383.88) .. controls (347.62,383.89) and (345.58,382.11) .. (345.52,379.91) .. controls (345.46,377.7) and (347.4,375.91) .. (349.86,375.9) .. controls (352.32,375.89) and (354.37,377.67) .. (354.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp3580973988362939] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (354.75,354.88) .. controls (354.81,357.09) and (352.86,358.88) .. (350.4,358.89) .. controls (347.94,358.9) and (345.9,357.12) .. (345.84,354.92) .. controls (345.78,352.71) and (347.72,350.92) .. (350.18,350.91) .. controls (352.64,350.9) and (354.69,352.68) .. (354.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp26868339909580796] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (354.79,329.98) .. controls (354.85,332.18) and (352.91,333.97) .. (350.45,333.98) .. controls (347.99,333.99) and (345.95,332.21) .. (345.89,330.01) .. controls (345.82,327.8) and (347.77,326.01) .. (350.23,326) .. controls (352.69,325.99) and (354.73,327.77) .. (354.79,329.98) -- cycle ;
	%Shape: Ellipse [id:dp7986212759684861] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.43,379.88) .. controls (377.49,382.08) and (375.54,383.88) .. (373.08,383.88) .. controls (370.62,383.89) and (368.58,382.11) .. (368.52,379.91) .. controls (368.46,377.7) and (370.4,375.91) .. (372.86,375.9) .. controls (375.32,375.89) and (377.37,377.67) .. (377.43,379.88) -- cycle ;
	%Shape: Ellipse [id:dp36362777169585336] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.75,354.88) .. controls (377.81,357.09) and (375.86,358.88) .. (373.4,358.89) .. controls (370.94,358.9) and (368.9,357.12) .. (368.84,354.92) .. controls (368.78,352.71) and (370.72,350.92) .. (373.18,350.91) .. controls (375.64,350.9) and (377.69,352.68) .. (377.75,354.88) -- cycle ;
	%Shape: Ellipse [id:dp08782261941638314] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.79,329.98) .. controls (377.85,332.18) and (375.91,333.97) .. (373.45,333.98) .. controls (370.99,333.99) and (368.95,332.21) .. (368.89,330.01) .. controls (368.82,327.8) and (370.77,326.01) .. (373.23,326) .. controls (375.69,325.99) and (377.73,327.77) .. (377.79,329.98) -- cycle ;
	%Rounded Rect [id:dp9166492977030622] 
	\draw  [fill={rgb, 255:red, 36; green, 87; blue, 196 }  ,fill opacity=0.25 ] (376.27,315.99) .. controls (381.75,316.02) and (386.17,320.48) .. (386.14,325.96) -- (385.86,385.19) .. controls (385.84,390.67) and (381.38,395.09) .. (375.9,395.06) -- (346.13,394.92) .. controls (340.65,394.9) and (336.23,390.43) .. (336.25,384.95) -- (336.53,325.73) .. controls (336.56,320.25) and (341.02,315.83) .. (346.5,315.85) -- cycle ;
	%Straight Lines [id:da7291468710085138] 
	\draw    (354.79,329.98) -- (372.32,357.21) ;
	\draw [shift={(373.4,358.89)}, rotate = 237.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da11801639861121394] 
	\draw    (354.75,354.88) -- (371.8,378.28) ;
	\draw [shift={(372.97,379.89)}, rotate = 233.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da25672613324345805] 
	\draw    (354.43,379.88) -- (368.33,331.93) ;
	\draw [shift={(368.89,330.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp588763807535607] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438.43,375.88) .. controls (438.49,378.08) and (436.54,379.88) .. (434.08,379.88) .. controls (431.62,379.89) and (429.58,378.11) .. (429.52,375.91) .. controls (429.46,373.7) and (431.4,371.91) .. (433.86,371.9) .. controls (436.32,371.89) and (438.37,373.67) .. (438.43,375.88) -- cycle ;
	%Shape: Ellipse [id:dp34548742297967916] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438.75,350.88) .. controls (438.81,353.09) and (436.86,354.88) .. (434.4,354.89) .. controls (431.94,354.9) and (429.9,353.12) .. (429.84,350.92) .. controls (429.78,348.71) and (431.72,346.92) .. (434.18,346.91) .. controls (436.64,346.9) and (438.69,348.68) .. (438.75,350.88) -- cycle ;
	%Shape: Ellipse [id:dp7592971383888871] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (438.79,325.98) .. controls (438.85,328.18) and (436.91,329.97) .. (434.45,329.98) .. controls (431.99,329.99) and (429.95,328.21) .. (429.89,326.01) .. controls (429.82,323.8) and (431.77,322.01) .. (434.23,322) .. controls (436.69,321.99) and (438.73,323.77) .. (438.79,325.98) -- cycle ;
	%Shape: Ellipse [id:dp18209787670124422] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.43,375.88) .. controls (461.49,378.08) and (459.54,379.88) .. (457.08,379.88) .. controls (454.62,379.89) and (452.58,378.11) .. (452.52,375.91) .. controls (452.46,373.7) and (454.4,371.91) .. (456.86,371.9) .. controls (459.32,371.89) and (461.37,373.67) .. (461.43,375.88) -- cycle ;
	%Shape: Ellipse [id:dp9423955817403227] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.75,350.88) .. controls (461.81,353.09) and (459.86,354.88) .. (457.4,354.89) .. controls (454.94,354.9) and (452.9,353.12) .. (452.84,350.92) .. controls (452.78,348.71) and (454.72,346.92) .. (457.18,346.91) .. controls (459.64,346.9) and (461.69,348.68) .. (461.75,350.88) -- cycle ;
	%Shape: Ellipse [id:dp8548166775290904] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (461.79,325.98) .. controls (461.85,328.18) and (459.91,329.97) .. (457.45,329.98) .. controls (454.99,329.99) and (452.95,328.21) .. (452.89,326.01) .. controls (452.82,323.8) and (454.77,322.01) .. (457.23,322) .. controls (459.69,321.99) and (461.73,323.77) .. (461.79,325.98) -- cycle ;
	%Rounded Rect [id:dp9544037430428776] 
	\draw   (460.27,311.99) .. controls (465.75,312.02) and (470.17,316.48) .. (470.14,321.96) -- (469.86,381.19) .. controls (469.84,386.67) and (465.38,391.09) .. (459.9,391.06) -- (430.13,390.92) .. controls (424.65,390.9) and (420.23,386.43) .. (420.25,380.95) -- (420.53,321.73) .. controls (420.56,316.25) and (425.02,311.83) .. (430.5,311.85) -- cycle ;
	%Straight Lines [id:da5799039280719549] 
	\draw    (438.79,325.98) -- (451.99,373.98) ;
	\draw [shift={(452.52,375.91)}, rotate = 254.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2167094160634826] 
	\draw    (438.75,350.88) -- (455.29,350.9) ;
	\draw [shift={(457.29,350.9)}, rotate = 180.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da05944796475792935] 
	\draw    (438.43,375.88) -- (452.33,327.93) ;
	\draw [shift={(452.89,326.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4849486445622775] 
	\draw    (529.79,100.98) -- (541.89,101) ;
	\draw [shift={(543.89,101.01)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da3564110134489378] 
	\draw    (529.43,150.88) -- (541.52,150.9) ;
	\draw [shift={(543.52,150.91)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2103002465062298] 
	\draw    (529.75,125.88) -- (541.84,125.91) ;
	\draw [shift={(543.84,125.92)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da41396546081600794] 
	\draw    (528.34,193.49) -- (541.53,241.5) ;
	\draw [shift={(542.06,243.42)}, rotate = 254.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7923144978576135] 
	\draw    (528.75,217.88) -- (540.84,217.91) ;
	\draw [shift={(542.84,217.92)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da22962464046459163] 
	\draw    (528.43,242.88) -- (542.33,194.93) ;
	\draw [shift={(542.89,193.01)}, rotate = 106.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9093901239163069] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (212,162) -- (248,162) ;
	%Straight Lines [id:da20730950528713032] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (299,161) -- (336,358) ;
	%Straight Lines [id:da07942814033911261] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (387,356) -- (422,160) ;
	%Straight Lines [id:da9243399550908924] 
	\draw [color={rgb, 255:red, 36; green, 87; blue, 196 }  ,draw opacity=1 ][line width=2.25]    (472,161) -- (513,127) ;
	%Straight Lines [id:da7988049134829853] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (212,268) -- (247,69) ;
	%Straight Lines [id:da4790807861793174] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (298,68) -- (338,166) ;
	%Straight Lines [id:da7080389008032979] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (390,159) -- (422,266) ;
	%Straight Lines [id:da9285533633997431] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (474,256) -- (510,211) ;
	
	% Text Node
	\draw (527,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Gamma ^{*}$};
	% Text Node
	\draw (172.13,407.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,4}$};

	% Text Node
	\draw (258.13,407.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,3}$};
	% Text Node
	\draw (348.13,405.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,2}$};
	% Text Node
	\draw (428.13,403.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{*,1}$};
	
	
\end{tikzpicture}

==> Figures/s-multiblock.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507
	
	%Shape: Ellipse [id:dp26388645077210504] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.43,146.67) .. controls (311.47,145.27) and (309.9,144.13) .. (307.92,144.14) .. controls (305.93,144.14) and (304.28,145.29) .. (304.23,146.69) .. controls (304.19,148.1) and (305.76,149.23) .. (307.74,149.23) .. controls (309.73,149.22) and (311.38,148.08) .. (311.43,146.67) -- cycle ;
	%Shape: Ellipse [id:dp468323400137993] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.7,162.61) .. controls (311.75,161.2) and (310.18,160.07) .. (308.19,160.07) .. controls (306.2,160.08) and (304.55,161.22) .. (304.51,162.63) .. controls (304.46,164.04) and (306.03,165.17) .. (308.02,165.17) .. controls (310,165.16) and (311.65,164.02) .. (311.7,162.61) -- cycle ;
	%Shape: Ellipse [id:dp2500541752262102] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.75,178.5) .. controls (311.8,177.09) and (310.23,175.95) .. (308.24,175.96) .. controls (306.25,175.96) and (304.61,177.11) .. (304.56,178.52) .. controls (304.51,179.92) and (306.08,181.06) .. (308.07,181.05) .. controls (310.05,181.05) and (311.7,179.9) .. (311.75,178.5) -- cycle ;
	%Shape: Ellipse [id:dp2748013072395936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.76,183.22) .. controls (236.81,181.82) and (235.24,180.68) .. (233.25,180.68) .. controls (231.27,180.69) and (229.62,181.84) .. (229.57,183.24) .. controls (229.52,184.65) and (231.1,185.78) .. (233.08,185.78) .. controls (235.07,185.77) and (236.72,184.63) .. (236.76,183.22) -- cycle ;
	%Shape: Ellipse [id:dp0780925851560077] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.9,198.64) .. controls (236.95,197.23) and (235.38,196.09) .. (233.39,196.1) .. controls (231.4,196.1) and (229.76,197.25) .. (229.71,198.66) .. controls (229.66,200.06) and (231.23,201.2) .. (233.22,201.19) .. controls (235.21,201.19) and (236.85,200.04) .. (236.9,198.64) -- cycle ;
	%Shape: Ellipse [id:dp6039373647636914] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.95,214.52) .. controls (237,213.11) and (235.43,211.98) .. (233.44,211.98) .. controls (231.46,211.99) and (229.81,213.13) .. (229.76,214.54) .. controls (229.71,215.95) and (231.28,217.08) .. (233.27,217.08) .. controls (235.26,217.07) and (236.91,215.93) .. (236.95,214.52) -- cycle ;
	%Shape: Ellipse [id:dp48472201332466214] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.75,277.73) .. controls (311.8,276.33) and (310.22,275.19) .. (308.24,275.2) .. controls (306.25,275.2) and (304.6,276.35) .. (304.56,277.75) .. controls (304.51,279.16) and (306.08,280.29) .. (308.07,280.29) .. controls (310.05,280.28) and (311.7,279.14) .. (311.75,277.73) -- cycle ;
	%Shape: Ellipse [id:dp6815072637876918] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.89,293.15) .. controls (311.93,291.74) and (310.36,290.6) .. (308.37,290.61) .. controls (306.39,290.61) and (304.74,291.76) .. (304.69,293.17) .. controls (304.64,294.57) and (306.22,295.71) .. (308.2,295.7) .. controls (310.19,295.7) and (311.84,294.55) .. (311.89,293.15) -- cycle ;
	%Shape: Ellipse [id:dp47046585849947453] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (311.94,309.03) .. controls (311.98,307.62) and (310.41,306.49) .. (308.43,306.49) .. controls (306.44,306.5) and (304.79,307.64) .. (304.74,309.05) .. controls (304.7,310.46) and (306.27,311.59) .. (308.25,311.59) .. controls (310.24,311.58) and (311.89,310.44) .. (311.94,309.03) -- cycle ;
	%Shape: Ellipse [id:dp781107434046042] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.11,307.88) .. controls (236.16,306.47) and (234.59,305.34) .. (232.6,305.34) .. controls (230.61,305.35) and (228.97,306.49) .. (228.92,307.9) .. controls (228.87,309.31) and (230.44,310.44) .. (232.43,310.44) .. controls (234.42,310.43) and (236.06,309.29) .. (236.11,307.88) -- cycle ;
	%Shape: Ellipse [id:dp21504444281825075] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.25,323.29) .. controls (236.3,321.89) and (234.72,320.75) .. (232.74,320.76) .. controls (230.75,320.76) and (229.1,321.91) .. (229.06,323.31) .. controls (229.01,324.72) and (230.58,325.85) .. (232.57,325.85) .. controls (234.55,325.84) and (236.2,324.7) .. (236.25,323.29) -- cycle ;
	%Shape: Ellipse [id:dp8083964875129739] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (236.3,339.18) .. controls (236.35,337.77) and (234.78,336.63) .. (232.79,336.64) .. controls (230.8,336.65) and (229.15,337.79) .. (229.11,339.2) .. controls (229.06,340.6) and (230.63,341.74) .. (232.62,341.73) .. controls (234.6,341.73) and (236.25,340.58) .. (236.3,339.18) -- cycle ;
	%Shape: Ellipse [id:dp40810424905757614] 
	\draw   (298.82,162.68) .. controls (298.86,177.15) and (303.05,188.87) .. (308.18,188.83) .. controls (313.3,188.8) and (317.42,177.04) .. (317.38,162.56) .. controls (317.34,148.09) and (313.16,136.38) .. (308.03,136.41) .. controls (302.9,136.44) and (298.78,148.2) .. (298.82,162.68) -- cycle ;
	%Shape: Ellipse [id:dp15202504414236984] 
	\draw   (224.02,198.7) .. controls (224.06,213.18) and (228.25,224.89) .. (233.38,224.86) .. controls (238.5,224.83) and (242.63,213.07) .. (242.59,198.59) .. controls (242.55,184.11) and (238.36,172.4) .. (233.23,172.43) .. controls (228.11,172.46) and (223.98,184.22) .. (224.02,198.7) -- cycle ;
	%Shape: Ellipse [id:dp5438509907897846] 
	\draw   (223.37,323.36) .. controls (223.41,337.84) and (227.6,349.55) .. (232.73,349.52) .. controls (237.85,349.48) and (241.97,337.72) .. (241.93,323.25) .. controls (241.89,308.77) and (237.7,297.06) .. (232.58,297.09) .. controls (227.45,297.12) and (223.33,308.88) .. (223.37,323.36) -- cycle ;
	%Shape: Ellipse [id:dp3897175556451049] 
	\draw   (299.01,293.21) .. controls (299.05,307.69) and (303.24,319.4) .. (308.36,319.37) .. controls (313.49,319.34) and (317.61,307.58) .. (317.57,293.1) .. controls (317.53,278.62) and (313.34,266.91) .. (308.22,266.94) .. controls (303.09,266.97) and (298.97,278.74) .. (299.01,293.21) -- cycle ;
	%Rounded Rect [id:dp06566798323683187] 
	\draw   (222.81,91.44) .. controls (219.06,91.47) and (216.02,94.53) .. (216.03,98.28) -- (216.87,398.41) .. controls (216.88,402.16) and (219.93,405.18) .. (223.69,405.16) -- (244.07,405.04) .. controls (247.82,405.01) and (250.85,401.95) .. (250.84,398.2) -- (250.01,98.07) .. controls (250,94.32) and (246.94,91.3) .. (243.19,91.32) -- cycle ;
	%Rounded Rect [id:dp7858968648282214] 
	\draw   (295.6,91.44) .. controls (291.85,91.46) and (288.81,94.52) .. (288.83,98.27) -- (289.67,400.33) .. controls (289.68,404.09) and (292.73,407.11) .. (296.48,407.09) -- (316.86,406.96) .. controls (320.62,406.94) and (323.65,403.88) .. (323.64,400.13) -- (322.8,98.07) .. controls (322.79,94.31) and (319.74,91.29) .. (315.98,91.31) -- cycle ;
	%Straight Lines [id:da00799452081191121] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.31,161.37) -- (226.78,182.15) ;
	\draw [shift={(229.57,183.24)}, rotate = 201.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6366179319953398] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.59,177.3) -- (226.9,197.59) ;
	\draw [shift={(229.71,198.65)}, rotate = 200.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7462331205533357] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (173.64,193.19) -- (226.96,213.47) ;
	\draw [shift={(229.76,214.54)}, rotate = 200.83] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da711937269053672] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.76,183.22) -- (301.6,148.12) ;
	\draw [shift={(304.23,146.69)}, rotate = 151.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5321024067225073] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.9,198.64) -- (301.68,179.37) ;
	\draw [shift={(304.56,178.52)}, rotate = 163.44] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da21462417046105986] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.95,214.52) -- (302.13,164.46) ;
	\draw [shift={(304.51,162.63)}, rotate = 142.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2118887347028917] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.11,307.88) -- (301.76,293.79) ;
	\draw [shift={(304.69,293.17)}, rotate = 167.89] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5575833983930525] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.25,323.29) -- (301.81,309.66) ;
	\draw [shift={(304.74,309.05)}, rotate = 168.25] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4720980824652792] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (236.3,339.18) -- (302.33,279.76) ;
	\draw [shift={(304.56,277.75)}, rotate = 138.01] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp9327260615572168] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (381.84,161.05) .. controls (381.88,159.64) and (380.31,158.51) .. (378.33,158.51) .. controls (376.34,158.52) and (374.69,159.66) .. (374.64,161.07) .. controls (374.6,162.48) and (376.17,163.61) .. (378.15,163.61) .. controls (380.14,163.6) and (381.79,162.46) .. (381.84,161.05) -- cycle ;
	%Shape: Ellipse [id:dp7297934947412819] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.11,176.99) .. controls (382.16,175.58) and (380.59,174.45) .. (378.6,174.45) .. controls (376.61,174.46) and (374.96,175.6) .. (374.92,177.01) .. controls (374.87,178.42) and (376.44,179.55) .. (378.43,179.55) .. controls (380.41,179.54) and (382.06,178.4) .. (382.11,176.99) -- cycle ;
	%Shape: Ellipse [id:dp9104489968296494] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.16,192.87) .. controls (382.21,191.47) and (380.64,190.33) .. (378.65,190.34) .. controls (376.66,190.34) and (375.02,191.49) .. (374.97,192.89) .. controls (374.92,194.3) and (376.49,195.44) .. (378.48,195.43) .. controls (380.47,195.43) and (382.11,194.28) .. (382.16,192.87) -- cycle ;
	%Shape: Ellipse [id:dp6554300729385028] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.16,228.29) .. controls (382.21,226.88) and (380.63,225.75) .. (378.65,225.75) .. controls (376.66,225.76) and (375.01,226.9) .. (374.97,228.31) .. controls (374.92,229.72) and (376.49,230.85) .. (378.48,230.85) .. controls (380.46,230.84) and (382.11,229.7) .. (382.16,228.29) -- cycle ;
	%Shape: Ellipse [id:dp20498019206729] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.3,243.7) .. controls (382.34,242.3) and (380.77,241.16) .. (378.79,241.17) .. controls (376.8,241.17) and (375.15,242.32) .. (375.1,243.72) .. controls (375.06,245.13) and (376.63,246.27) .. (378.61,246.26) .. controls (380.6,246.26) and (382.25,245.11) .. (382.3,243.7) -- cycle ;
	%Shape: Ellipse [id:dp19465227536992935] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.35,259.59) .. controls (382.39,258.18) and (380.82,257.05) .. (378.84,257.05) .. controls (376.85,257.06) and (375.2,258.2) .. (375.15,259.61) .. controls (375.11,261.02) and (376.68,262.15) .. (378.66,262.15) .. controls (380.65,262.14) and (382.3,261) .. (382.35,259.59) -- cycle ;
	%Shape: Ellipse [id:dp24404302045280057] 
	\draw   (369.23,177.06) .. controls (369.27,191.53) and (373.46,203.24) .. (378.59,203.21) .. controls (383.71,203.18) and (387.84,191.42) .. (387.79,176.94) .. controls (387.75,162.47) and (383.57,150.75) .. (378.44,150.79) .. controls (373.31,150.82) and (369.19,162.58) .. (369.23,177.06) -- cycle ;
	%Shape: Ellipse [id:dp8452681115856766] 
	\draw   (369.42,243.77) .. controls (369.46,258.25) and (373.65,269.96) .. (378.77,269.93) .. controls (383.9,269.9) and (388.02,258.13) .. (387.98,243.66) .. controls (387.94,229.18) and (383.75,217.47) .. (378.63,217.5) .. controls (373.5,217.53) and (369.38,229.29) .. (369.42,243.77) -- cycle ;
	%Shape: Ellipse [id:dp051390638221130214] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.31,161.37) .. controls (173.36,159.96) and (171.79,158.82) .. (169.8,158.83) .. controls (167.82,158.83) and (166.17,159.98) .. (166.12,161.39) .. controls (166.07,162.79) and (167.64,163.93) .. (169.63,163.92) .. controls (171.62,163.92) and (173.27,162.77) .. (173.31,161.37) -- cycle ;
	%Shape: Ellipse [id:dp3995029567762154] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.59,177.3) .. controls (173.63,175.9) and (172.06,174.76) .. (170.08,174.77) .. controls (168.09,174.77) and (166.44,175.92) .. (166.39,177.32) .. controls (166.35,178.73) and (167.92,179.87) .. (169.9,179.86) .. controls (171.89,179.85) and (173.54,178.71) .. (173.59,177.3) -- cycle ;
	%Shape: Ellipse [id:dp5360358815445128] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.64,193.19) .. controls (173.69,191.78) and (172.11,190.65) .. (170.13,190.65) .. controls (168.14,190.66) and (166.49,191.8) .. (166.44,193.21) .. controls (166.4,194.61) and (167.97,195.75) .. (169.96,195.75) .. controls (171.94,195.74) and (173.59,194.59) .. (173.64,193.19) -- cycle ;
	%Shape: Ellipse [id:dp25952895593306646] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.64,228.6) .. controls (173.68,227.2) and (172.11,226.06) .. (170.12,226.07) .. controls (168.14,226.07) and (166.49,227.22) .. (166.44,228.63) .. controls (166.39,230.03) and (167.97,231.17) .. (169.95,231.16) .. controls (171.94,231.16) and (173.59,230.01) .. (173.64,228.6) -- cycle ;
	%Shape: Ellipse [id:dp5406403845096694] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.77,244.02) .. controls (173.82,242.61) and (172.25,241.48) .. (170.26,241.48) .. controls (168.28,241.49) and (166.63,242.63) .. (166.58,244.04) .. controls (166.53,245.45) and (168.1,246.58) .. (170.09,246.58) .. controls (172.08,246.57) and (173.72,245.43) .. (173.77,244.02) -- cycle ;
	%Shape: Ellipse [id:dp4459119710085737] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (173.82,259.9) .. controls (173.87,258.5) and (172.3,257.36) .. (170.31,257.37) .. controls (168.33,257.37) and (166.68,258.52) .. (166.63,259.92) .. controls (166.58,261.33) and (168.15,262.47) .. (170.14,262.46) .. controls (172.13,262.45) and (173.78,261.31) .. (173.82,259.9) -- cycle ;
	%Shape: Ellipse [id:dp0364121693441577] 
	\draw   (160.71,177.37) .. controls (160.75,191.85) and (164.94,203.56) .. (170.06,203.53) .. controls (175.19,203.5) and (179.31,191.73) .. (179.27,177.26) .. controls (179.23,162.78) and (175.04,151.07) .. (169.92,151.1) .. controls (164.79,151.13) and (160.67,162.89) .. (160.71,177.37) -- cycle ;
	%Shape: Ellipse [id:dp3672474217019046] 
	\draw   (160.89,244.09) .. controls (160.93,258.56) and (165.12,270.27) .. (170.25,270.24) .. controls (175.37,270.21) and (179.5,258.45) .. (179.46,243.97) .. controls (179.42,229.49) and (175.23,217.78) .. (170.1,217.82) .. controls (164.98,217.85) and (160.85,229.61) .. (160.89,244.09) -- cycle ;
	%Rounded Rect [id:dp03775422227734637] 
	\draw   (160.58,292.78) .. controls (156.83,292.8) and (153.8,295.86) .. (153.81,299.61) -- (154.1,404.16) .. controls (154.11,407.91) and (157.16,410.93) .. (160.91,410.91) -- (181.27,410.78) .. controls (185.02,410.76) and (188.05,407.7) .. (188.04,403.95) -- (187.75,299.4) .. controls (187.74,295.65) and (184.69,292.63) .. (180.94,292.66) -- cycle ;
	%Rounded Rect [id:dp459850803980405] 
	\draw   (368.23,285.38) .. controls (364.48,285.4) and (361.45,288.46) .. (361.46,292.21) -- (361.77,404.58) .. controls (361.78,408.33) and (364.83,411.35) .. (368.58,411.32) -- (388.95,411.2) .. controls (392.69,411.18) and (395.73,408.12) .. (395.71,404.37) -- (395.4,292) .. controls (395.39,288.25) and (392.34,285.23) .. (388.59,285.26) -- cycle ;
	%Straight Lines [id:da30540945485316606] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.64,228.61) -- (227.2,305.44) ;
	\draw [shift={(228.92,307.9)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7197986262967573] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.77,244.02) -- (227.34,320.85) ;
	\draw [shift={(229.05,323.31)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da38160724558577863] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (173.82,259.9) -- (227.39,336.74) ;
	\draw [shift={(229.11,339.2)}, rotate = 235.12] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da03430423943427319] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.43,146.67) -- (367.54,160.36) ;
	\draw [shift={(370.45,161.07)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6062198813454516] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.7,162.61) -- (367.81,176.3) ;
	\draw [shift={(370.73,177.01)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da051113202666958735] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (311.75,178.5) -- (367.86,192.18) ;
	\draw [shift={(370.78,192.89)}, rotate = 193.71] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8133281795652838] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.75,277.73) -- (368.47,230.24) ;
	\draw [shift={(370.77,228.31)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da30386788440523693] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.89,293.15) -- (368.61,245.65) ;
	\draw [shift={(370.91,243.72)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da015431239297047261] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (311.94,309.03) -- (368.66,261.53) ;
	\draw [shift={(370.96,259.61)}, rotate = 140.06] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5542849060021089] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (176.43,349.85) -- (212.67,349.58) ;
	\draw [shift={(215.67,349.56)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9594284144088319] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (176.45,355.62) -- (212.25,355.84) ;
	\draw [shift={(215.25,355.86)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9219482636480407] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (317.96,346.2) -- (355.35,345.86) ;
	\draw [shift={(358.35,345.84)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6611016619211583] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (317.96,352.92) -- (355.37,351.7) ;
	\draw [shift={(358.37,351.6)}, rotate = 178.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp5266532090027569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (584.76,179.42) .. controls (584.81,178.02) and (583.24,176.88) .. (581.25,176.89) .. controls (579.26,176.89) and (577.61,178.04) .. (577.57,179.44) .. controls (577.52,180.85) and (579.09,181.98) .. (581.08,181.98) .. controls (583.06,181.97) and (584.71,180.83) .. (584.76,179.42) -- cycle ;
	%Shape: Ellipse [id:dp9667053071838498] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.03,195.36) .. controls (585.08,193.95) and (583.51,192.82) .. (581.52,192.82) .. controls (579.54,192.83) and (577.89,193.97) .. (577.84,195.38) .. controls (577.79,196.79) and (579.36,197.92) .. (581.35,197.92) .. controls (583.34,197.91) and (584.99,196.77) .. (585.03,195.36) -- cycle ;
	%Shape: Ellipse [id:dp5171208334095219] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.08,211.25) .. controls (585.13,209.84) and (583.56,208.7) .. (581.57,208.71) .. controls (579.59,208.71) and (577.94,209.86) .. (577.89,211.27) .. controls (577.84,212.67) and (579.41,213.81) .. (581.4,213.8) .. controls (583.39,213.8) and (585.04,212.65) .. (585.08,211.25) -- cycle ;
	%Shape: Ellipse [id:dp5954240464897407] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.45,274.75) .. controls (513.5,273.35) and (511.93,272.21) .. (509.94,272.22) .. controls (507.95,272.22) and (506.31,273.37) .. (506.26,274.77) .. controls (506.21,276.18) and (507.78,277.32) .. (509.77,277.31) .. controls (511.76,277.3) and (513.4,276.16) .. (513.45,274.75) -- cycle ;
	%Shape: Ellipse [id:dp7652745097415989] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.59,290.17) .. controls (513.64,288.76) and (512.06,287.62) .. (510.08,287.63) .. controls (508.09,287.64) and (506.44,288.78) .. (506.39,290.19) .. controls (506.35,291.59) and (507.92,292.73) .. (509.91,292.72) .. controls (511.89,292.72) and (513.54,291.57) .. (513.59,290.17) -- cycle ;
	%Shape: Ellipse [id:dp3509000550548762] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.64,306.05) .. controls (513.69,304.64) and (512.12,303.51) .. (510.13,303.51) .. controls (508.14,303.52) and (506.49,304.66) .. (506.45,306.07) .. controls (506.4,307.48) and (507.97,308.61) .. (509.96,308.61) .. controls (511.94,308.6) and (513.59,307.46) .. (513.64,306.05) -- cycle ;
	%Shape: Ellipse [id:dp7634096561579042] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.08,260.1) .. controls (585.13,258.69) and (583.56,257.56) .. (581.57,257.56) .. controls (579.58,257.57) and (577.94,258.71) .. (577.89,260.12) .. controls (577.84,261.52) and (579.41,262.66) .. (581.4,262.65) .. controls (583.39,262.65) and (585.03,261.5) .. (585.08,260.1) -- cycle ;
	%Shape: Ellipse [id:dp7822896628607159] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.22,275.51) .. controls (585.27,274.1) and (583.69,272.97) .. (581.71,272.97) .. controls (579.72,272.98) and (578.07,274.12) .. (578.03,275.53) .. controls (577.98,276.94) and (579.55,278.07) .. (581.54,278.07) .. controls (583.52,278.06) and (585.17,276.92) .. (585.22,275.51) -- cycle ;
	%Shape: Ellipse [id:dp2529942150846205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (585.27,291.4) .. controls (585.32,289.99) and (583.74,288.85) .. (581.76,288.86) .. controls (579.77,288.86) and (578.12,290.01) .. (578.08,291.42) .. controls (578.03,292.82) and (579.6,293.96) .. (581.59,293.95) .. controls (583.57,293.95) and (585.22,292.8) .. (585.27,291.4) -- cycle ;
	%Shape: Ellipse [id:dp4837746561260836] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.64,131.53) .. controls (513.68,130.13) and (512.11,128.99) .. (510.13,129) .. controls (508.14,129) and (506.49,130.15) .. (506.44,131.55) .. controls (506.4,132.96) and (507.97,134.1) .. (509.95,134.09) .. controls (511.94,134.08) and (513.59,132.94) .. (513.64,131.53) -- cycle ;
	%Shape: Ellipse [id:dp37275855450134654] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.77,146.95) .. controls (513.82,145.54) and (512.25,144.4) .. (510.26,144.41) .. controls (508.28,144.42) and (506.63,145.56) .. (506.58,146.97) .. controls (506.53,148.37) and (508.1,149.51) .. (510.09,149.5) .. controls (512.08,149.5) and (513.73,148.35) .. (513.77,146.95) -- cycle ;
	%Shape: Ellipse [id:dp5177186281591313] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (513.83,162.83) .. controls (513.87,161.43) and (512.3,160.29) .. (510.31,160.29) .. controls (508.33,160.3) and (506.68,161.45) .. (506.63,162.85) .. controls (506.59,164.26) and (508.16,165.39) .. (510.14,165.39) .. controls (512.13,165.38) and (513.78,164.24) .. (513.83,162.83) -- cycle ;
	%Shape: Ellipse [id:dp8283149078055221] 
	\draw   (572.15,195.43) .. controls (572.2,209.9) and (576.38,221.62) .. (581.51,221.58) .. controls (586.64,221.55) and (590.76,209.79) .. (590.72,195.31) .. controls (590.68,180.84) and (586.49,169.13) .. (581.36,169.16) .. controls (576.24,169.19) and (572.11,180.95) .. (572.15,195.43) -- cycle ;
	%Shape: Ellipse [id:dp833892884663201] 
	\draw   (500.71,290.23) .. controls (500.75,304.71) and (504.94,316.42) .. (510.06,316.39) .. controls (515.19,316.36) and (519.31,304.6) .. (519.27,290.12) .. controls (519.23,275.64) and (515.04,263.93) .. (509.92,263.96) .. controls (504.79,263.99) and (500.67,275.76) .. (500.71,290.23) -- cycle ;
	%Shape: Ellipse [id:dp6485335414476538] 
	\draw   (500.9,147.01) .. controls (500.94,161.49) and (505.12,173.2) .. (510.25,173.17) .. controls (515.38,173.14) and (519.5,161.38) .. (519.46,146.9) .. controls (519.42,132.42) and (515.23,120.71) .. (510.1,120.74) .. controls (504.98,120.78) and (500.86,132.54) .. (500.9,147.01) -- cycle ;
	%Shape: Ellipse [id:dp0068145332678226644] 
	\draw   (572.34,275.58) .. controls (572.38,290.06) and (576.57,301.77) .. (581.69,301.73) .. controls (586.82,301.7) and (590.94,289.94) .. (590.9,275.46) .. controls (590.86,260.99) and (586.67,249.28) .. (581.55,249.31) .. controls (576.42,249.34) and (572.3,261.1) .. (572.34,275.58) -- cycle ;
	%Rounded Rect [id:dp04211219283636436] 
	\draw   (498.66,89.76) .. controls (494.91,89.79) and (491.87,92.85) .. (491.88,96.6) -- (492.72,396.73) .. controls (492.73,400.48) and (495.78,403.51) .. (499.53,403.48) -- (519.92,403.36) .. controls (523.67,403.34) and (526.7,400.27) .. (526.69,396.52) -- (525.85,96.39) .. controls (525.84,92.64) and (522.79,89.62) .. (519.04,89.64) -- cycle ;
	%Rounded Rect [id:dp9940689750984426] 
	\draw   (570.91,89.32) .. controls (567.16,89.34) and (564.12,92.4) .. (564.14,96.15) -- (564.97,396.62) .. controls (564.98,400.37) and (568.04,403.4) .. (571.79,403.37) -- (592.17,403.25) .. controls (595.92,403.23) and (598.96,400.17) .. (598.95,396.41) -- (598.11,95.95) .. controls (598.1,92.19) and (595.05,89.17) .. (591.29,89.19) -- cycle ;
	%Straight Lines [id:da5654649684362587] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.29,160.53) -- (504.81,272.15) ;
	\draw [shift={(506.26,274.77)}, rotate = 241.14] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7670207690312116] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.57,176.46) -- (504.94,287.56) ;
	\draw [shift={(506.39,290.19)}, rotate = 241.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da21812455510029083] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.62,192.35) -- (505,303.44) ;
	\draw [shift={(506.45,306.07)}, rotate = 241.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8977236851882979] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.45,274.75) -- (575.89,181.93) ;
	\draw [shift={(577.57,179.44)}, rotate = 123.93] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5619681318557312] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.59,290.17) -- (576,213.59) ;
	\draw [shift={(577.89,211.26)}, rotate = 129.18] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da05868034299332314] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.64,306.05) -- (576.33,197.98) ;
	\draw [shift={(577.84,195.38)}, rotate = 120.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da5427403497337766] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.64,131.53) -- (576.8,272.79) ;
	\draw [shift={(578.03,275.53)}, rotate = 245.91] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4349481960164625] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.77,146.95) -- (576.86,288.67) ;
	\draw [shift={(578.08,291.42)}, rotate = 246.01] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da4494823919248896] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (513.83,162.83) -- (576.24,257.61) ;
	\draw [shift={(577.89,260.12)}, rotate = 236.63] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp9301315057878579] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.3,158.53) .. controls (649.35,157.12) and (647.78,155.99) .. (645.79,155.99) .. controls (643.8,156) and (642.16,157.15) .. (642.11,158.55) .. controls (642.06,159.96) and (643.63,161.09) .. (645.62,161.09) .. controls (647.6,161.08) and (649.25,159.94) .. (649.3,158.53) -- cycle ;
	%Shape: Ellipse [id:dp14279344697727891] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.57,174.47) .. controls (649.62,173.06) and (648.05,171.93) .. (646.06,171.93) .. controls (644.08,171.94) and (642.43,173.08) .. (642.38,174.49) .. controls (642.33,175.9) and (643.91,177.03) .. (645.89,177.03) .. controls (647.88,177.02) and (649.53,175.88) .. (649.57,174.47) -- cycle ;
	%Shape: Ellipse [id:dp37645359840123915] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.62,190.35) .. controls (649.67,188.95) and (648.1,187.81) .. (646.11,187.82) .. controls (644.13,187.82) and (642.48,188.97) .. (642.43,190.37) .. controls (642.38,191.78) and (643.96,192.92) .. (645.94,192.91) .. controls (647.93,192.91) and (649.58,191.76) .. (649.62,190.35) -- cycle ;
	%Shape: Ellipse [id:dp23318499298238282] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.62,225.77) .. controls (649.67,224.36) and (648.1,223.23) .. (646.11,223.23) .. controls (644.13,223.24) and (642.48,224.38) .. (642.43,225.79) .. controls (642.38,227.2) and (643.95,228.33) .. (645.94,228.33) .. controls (647.93,228.32) and (649.58,227.18) .. (649.62,225.77) -- cycle ;
	%Shape: Ellipse [id:dp3020689593268491] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.76,241.18) .. controls (649.81,239.78) and (648.24,238.64) .. (646.25,238.65) .. controls (644.26,238.65) and (642.61,239.8) .. (642.57,241.21) .. controls (642.52,242.61) and (644.09,243.75) .. (646.08,243.74) .. controls (648.06,243.74) and (649.71,242.59) .. (649.76,241.18) -- cycle ;
	%Shape: Ellipse [id:dp025864295882167543] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (649.81,257.07) .. controls (649.86,255.66) and (648.29,254.53) .. (646.3,254.53) .. controls (644.31,254.54) and (642.66,255.68) .. (642.62,257.09) .. controls (642.57,258.5) and (644.14,259.63) .. (646.13,259.63) .. controls (648.11,259.62) and (649.76,258.48) .. (649.81,257.07) -- cycle ;
	%Shape: Ellipse [id:dp8437194359552511] 
	\draw   (636.7,174.54) .. controls (636.74,189.01) and (640.92,200.72) .. (646.05,200.69) .. controls (651.18,200.66) and (655.3,188.9) .. (655.26,174.42) .. controls (655.22,159.95) and (651.03,148.24) .. (645.9,148.27) .. controls (640.78,148.3) and (636.66,160.06) .. (636.7,174.54) -- cycle ;
	%Shape: Ellipse [id:dp6576017705848163] 
	\draw   (636.88,241.25) .. controls (636.92,255.73) and (641.11,267.44) .. (646.24,267.41) .. controls (651.36,267.38) and (655.48,255.62) .. (655.44,241.14) .. controls (655.4,226.66) and (651.22,214.95) .. (646.09,214.98) .. controls (640.96,215.01) and (636.84,226.77) .. (636.88,241.25) -- cycle ;
	%Shape: Ellipse [id:dp5098071085083247] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.29,160.53) .. controls (443.34,159.12) and (441.77,157.98) .. (439.78,157.99) .. controls (437.8,157.99) and (436.15,159.14) .. (436.1,160.55) .. controls (436.05,161.95) and (437.62,163.09) .. (439.61,163.08) .. controls (441.6,163.08) and (443.25,161.93) .. (443.29,160.53) -- cycle ;
	%Shape: Ellipse [id:dp9562660297814174] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.57,176.46) .. controls (443.61,175.06) and (442.04,173.92) .. (440.05,173.93) .. controls (438.07,173.93) and (436.42,175.08) .. (436.37,176.48) .. controls (436.32,177.89) and (437.9,179.03) .. (439.88,179.02) .. controls (441.87,179.02) and (443.52,177.87) .. (443.57,176.46) -- cycle ;
	%Shape: Ellipse [id:dp6706313205647518] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.62,192.35) .. controls (443.66,190.94) and (442.09,189.81) .. (440.11,189.81) .. controls (438.12,189.82) and (436.47,190.96) .. (436.42,192.37) .. controls (436.38,193.78) and (437.95,194.91) .. (439.93,194.91) .. controls (441.92,194.9) and (443.57,193.75) .. (443.62,192.35) -- cycle ;
	%Shape: Ellipse [id:dp0173738240025596] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.61,227.77) .. controls (443.66,226.36) and (442.09,225.22) .. (440.1,225.23) .. controls (438.12,225.23) and (436.47,226.38) .. (436.42,227.79) .. controls (436.37,229.19) and (437.95,230.33) .. (439.93,230.32) .. controls (441.92,230.32) and (443.57,229.17) .. (443.61,227.77) -- cycle ;
	%Shape: Ellipse [id:dp9578766054106873] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.75,243.18) .. controls (443.8,241.77) and (442.23,240.64) .. (440.24,240.64) .. controls (438.25,240.65) and (436.61,241.79) .. (436.56,243.2) .. controls (436.51,244.61) and (438.08,245.74) .. (440.07,245.74) .. controls (442.06,245.73) and (443.7,244.59) .. (443.75,243.18) -- cycle ;
	%Shape: Ellipse [id:dp4630995429037288] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.8,259.06) .. controls (443.85,257.66) and (442.28,256.52) .. (440.29,256.53) .. controls (438.3,256.53) and (436.66,257.68) .. (436.61,259.08) .. controls (436.56,260.49) and (438.13,261.63) .. (440.12,261.62) .. controls (442.11,261.61) and (443.75,260.47) .. (443.8,259.06) -- cycle ;
	%Shape: Ellipse [id:dp5271738792330924] 
	\draw   (430.69,176.53) .. controls (430.73,191.01) and (434.92,202.72) .. (440.04,202.69) .. controls (445.17,202.66) and (449.29,190.89) .. (449.25,176.42) .. controls (449.21,161.94) and (445.02,150.23) .. (439.9,150.26) .. controls (434.77,150.29) and (430.65,162.05) .. (430.69,176.53) -- cycle ;
	%Shape: Ellipse [id:dp013835066906999094] 
	\draw   (430.87,243.25) .. controls (430.91,257.72) and (435.1,269.43) .. (440.23,269.4) .. controls (445.35,269.37) and (449.48,257.61) .. (449.44,243.13) .. controls (449.4,228.65) and (445.21,216.94) .. (440.08,216.98) .. controls (434.96,217.01) and (430.83,228.77) .. (430.87,243.25) -- cycle ;
	%Rounded Rect [id:dp14177711364331502] 
	\draw   (428.88,285.22) .. controls (425.13,285.25) and (422.1,288.3) .. (422.11,292.05) -- (422.42,404.58) .. controls (422.44,408.33) and (425.48,411.35) .. (429.23,411.33) -- (449.6,411.2) .. controls (453.35,411.18) and (456.38,408.12) .. (456.37,404.37) -- (456.05,291.84) .. controls (456.04,288.1) and (452.99,285.07) .. (449.25,285.1) -- cycle ;
	%Rounded Rect [id:dp38901582562477977] 
	\draw   (635.74,298.97) .. controls (631.99,298.99) and (628.96,302.05) .. (628.97,305.8) -- (629.22,397.45) .. controls (629.23,401.2) and (632.28,404.22) .. (636.03,404.2) -- (656.4,404.07) .. controls (660.14,404.05) and (663.18,400.99) .. (663.17,397.24) -- (662.91,305.59) .. controls (662.9,301.84) and (659.85,298.82) .. (656.1,298.85) -- cycle ;
	%Straight Lines [id:da5531265485417098] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.61,227.77) -- (504.8,134.06) ;
	\draw [shift={(506.44,131.55)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8812334610116332] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.75,243.18) -- (504.94,149.48) ;
	\draw [shift={(506.58,146.97)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da3579509517361277] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (443.8,259.06) -- (504.99,165.36) ;
	\draw [shift={(506.63,162.85)}, rotate = 123.15] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da2956482104890241] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (584.76,179.42) -- (639.29,159.58) ;
	\draw [shift={(642.11,158.55)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8878999889135775] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585.03,195.36) -- (639.56,175.52) ;
	\draw [shift={(642.38,174.49)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9017659789979491] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (585.08,211.25) -- (639.61,191.4) ;
	\draw [shift={(642.43,190.37)}, rotate = 160] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6376608194167712] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.08,260.1) -- (639.86,227.33) ;
	\draw [shift={(642.43,225.79)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da34569133706195876] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.22,275.51) -- (639.99,242.74) ;
	\draw [shift={(642.57,241.2)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da8862742304920981] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (585.27,291.4) -- (640.04,258.63) ;
	\draw [shift={(642.62,257.09)}, rotate = 149.11] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1620603890053549] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (457.31,346.49) -- (493.55,346.22) ;
	\draw [shift={(496.55,346.2)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da4379444844307401] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (457.33,352.26) -- (494.39,352.09) ;
	\draw [shift={(497.39,352.08)}, rotate = 179.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da18519705069926795] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (588.78,347.04) -- (626.17,346.7) ;
	\draw [shift={(629.17,346.68)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da12808293092182454] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (588.78,352.92) -- (626.18,352.48) ;
	\draw [shift={(629.18,352.44)}, rotate = 179.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da2119310334527147] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (387.55,349.56) -- (418.09,349.56) ;
	\draw [shift={(421.09,349.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da552262711495122] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (381.84,161.05) -- (433.1,160.57) ;
	\draw [shift={(436.1,160.54)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7717215541498623] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (382.11,176.99) -- (433.37,176.51) ;
	\draw [shift={(436.37,176.48)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da17275872871894227] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (382.16,192.87) -- (433.42,192.4) ;
	\draw [shift={(436.42,192.37)}, rotate = 179.47] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9479211000428289] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.16,228.29) -- (420.27,227.84) -- (433.42,227.79) ;
	\draw [shift={(436.42,227.78)}, rotate = 179.81] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1450483945325216] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.3,243.7) -- (433.56,243.23) ;
	\draw [shift={(436.56,243.2)}, rotate = 179.47] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da7385845147941579] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (382.35,259.59) -- (433.61,259.11) ;
	\draw [shift={(436.61,259.08)}, rotate = 179.47] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Ellipse [id:dp5854746273662961] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (122.76,161.89) .. controls (122.81,160.48) and (121.23,159.35) .. (119.25,159.35) .. controls (117.26,159.36) and (115.61,160.5) .. (115.56,161.91) .. controls (115.52,163.32) and (117.09,164.45) .. (119.08,164.45) .. controls (121.06,164.44) and (122.71,163.3) .. (122.76,161.89) -- cycle ;
	%Shape: Ellipse [id:dp5031201198733375] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.03,177.83) .. controls (123.08,176.42) and (121.51,175.29) .. (119.52,175.29) .. controls (117.53,175.3) and (115.89,176.44) .. (115.84,177.85) .. controls (115.79,179.26) and (117.36,180.39) .. (119.35,180.39) .. controls (121.34,180.38) and (122.98,179.24) .. (123.03,177.83) -- cycle ;
	%Shape: Ellipse [id:dp32646921591122147] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.08,193.71) .. controls (123.13,192.31) and (121.56,191.17) .. (119.57,191.18) .. controls (117.59,191.18) and (115.94,192.33) .. (115.89,193.73) .. controls (115.84,195.14) and (117.41,196.28) .. (119.4,196.27) .. controls (121.39,196.26) and (123.03,195.12) .. (123.08,193.71) -- cycle ;
	%Shape: Ellipse [id:dp4348672311973205] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.08,229.13) .. controls (123.13,227.72) and (121.56,226.59) .. (119.57,226.59) .. controls (117.58,226.6) and (115.93,227.74) .. (115.89,229.15) .. controls (115.84,230.56) and (117.41,231.69) .. (119.4,231.69) .. controls (121.38,231.68) and (123.03,230.54) .. (123.08,229.13) -- cycle ;
	%Shape: Ellipse [id:dp3947281063536907] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.22,244.54) .. controls (123.26,243.14) and (121.69,242) .. (119.71,242.01) .. controls (117.72,242.01) and (116.07,243.16) .. (116.02,244.56) .. controls (115.98,245.97) and (117.55,247.11) .. (119.53,247.1) .. controls (121.52,247.1) and (123.17,245.95) .. (123.22,244.54) -- cycle ;
	%Shape: Ellipse [id:dp4421748497657634] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (123.27,260.43) .. controls (123.32,259.02) and (121.74,257.89) .. (119.76,257.89) .. controls (117.77,257.9) and (116.12,259.04) .. (116.07,260.45) .. controls (116.03,261.86) and (117.6,262.99) .. (119.59,262.99) .. controls (121.57,262.98) and (123.22,261.84) .. (123.27,260.43) -- cycle ;
	%Shape: Ellipse [id:dp5389529009233021] 
	\draw   (110.15,177.9) .. controls (110.19,192.37) and (114.38,204.08) .. (119.51,204.05) .. controls (124.63,204.02) and (128.76,192.26) .. (128.72,177.78) .. controls (128.68,163.31) and (124.49,151.59) .. (119.36,151.63) .. controls (114.24,151.66) and (110.11,163.42) .. (110.15,177.9) -- cycle ;
	%Shape: Ellipse [id:dp8722248261343832] 
	\draw   (110.34,244.61) .. controls (110.38,259.09) and (114.57,270.8) .. (119.69,270.77) .. controls (124.82,270.74) and (128.94,258.97) .. (128.9,244.5) .. controls (128.86,230.02) and (124.67,218.31) .. (119.55,218.34) .. controls (114.42,218.37) and (110.3,230.13) .. (110.34,244.61) -- cycle ;
	%Straight Lines [id:da270540723549759] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.6,161.89) -- (162.74,176.29) ;
	\draw [shift={(165.56,177.32)}, rotate = 200.19] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da9089469251793758] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.03,177.83) -- (163.32,162.45) ;
	\draw [shift={(166.12,161.38)}, rotate = 159.11] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da6653460299837521] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (123.08,193.71) -- (162.61,193.24) ;
	\draw [shift={(165.61,193.21)}, rotate = 179.32] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da927475653376937] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (123.08,229.13) -- (162.91,243.05) ;
	\draw [shift={(165.74,244.04)}, rotate = 199.26] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da1697234419585254] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (123.22,244.54) -- (162.97,258.9) ;
	\draw [shift={(165.79,259.92)}, rotate = 199.86] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Straight Lines [id:da47573730341626663] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (123.27,260.43) -- (164.03,230.4) ;
	\draw [shift={(166.44,228.62)}, rotate = 143.62] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
	%Shape: Rectangle [id:dp37036584873038114] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (202.25,72.45) -- (336.4,72.45) -- (336.4,418) -- (202.25,418) -- cycle ;
	%Shape: Rectangle [id:dp8172564524292454] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (478.66,72.69) -- (612.67,72.69) -- (612.67,417.58) -- (478.66,417.58) -- cycle ;
	%Rounded Rect [id:dp22458332334344022] 
	\draw   (368.23,77.81) .. controls (364.48,77.82) and (361.45,80.87) .. (361.47,84.62) -- (361.75,136.61) .. controls (361.78,140.36) and (364.83,143.39) .. (368.58,143.38) -- (388.95,143.32) .. controls (392.7,143.31) and (395.72,140.26) .. (395.7,136.51) -- (395.42,84.51) .. controls (395.4,80.76) and (392.34,77.73) .. (388.59,77.74) -- cycle ;
	%Rounded Rect [id:dp1383829620704633] 
	\draw   (428.88,77.73) .. controls (425.13,77.74) and (422.1,80.79) .. (422.13,84.54) -- (422.41,136.62) .. controls (422.43,140.37) and (425.48,143.4) .. (429.23,143.38) -- (449.6,143.32) .. controls (453.35,143.31) and (456.37,140.26) .. (456.35,136.51) -- (456.07,84.43) .. controls (456.05,80.68) and (452.99,77.65) .. (449.24,77.66) -- cycle ;
	%Rounded Rect [id:dp3519031504405856] 
	\draw   (162.25,78.57) .. controls (158.5,78.58) and (155.48,81.63) .. (155.5,85.38) -- (155.75,132.47) .. controls (155.78,136.22) and (158.83,139.25) .. (162.58,139.23) -- (182.95,139.17) .. controls (186.7,139.16) and (189.72,136.11) .. (189.7,132.36) -- (189.45,85.27) .. controls (189.42,81.52) and (186.37,78.49) .. (182.62,78.5) -- cycle ;
	%Rounded Rect [id:dp08693494994900886] 
	\draw   (636.75,79.26) .. controls (633.34,79.28) and (630.58,82.05) .. (630.6,85.47) -- (630.8,133.94) .. controls (630.82,137.35) and (633.59,140.1) .. (637,140.09) -- (655.53,140.01) .. controls (658.94,140) and (661.7,137.22) .. (661.68,133.81) -- (661.48,85.34) .. controls (661.47,81.93) and (658.69,79.18) .. (655.28,79.19) -- cycle ;
	%Straight Lines [id:da889110131269367] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.46,109.68) -- (212,110.23) ;
	\draw [shift={(215,110.29)}, rotate = 181.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5545969276844809] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (181.48,115.45) -- (210,116.56) ;
	\draw [shift={(213,116.68)}, rotate = 182.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7322944606123054] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (319.8,106.33) -- (356.04,106.06) ;
	\draw [shift={(359.04,106.04)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da16777113552349743] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (319.82,112.09) -- (355.62,112.32) ;
	\draw [shift={(358.62,112.34)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5338266146811224] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (455.63,104.65) -- (491.87,104.38) ;
	\draw [shift={(494.87,104.36)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da5152678689823667] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (455.65,110.41) -- (491.45,110.64) ;
	\draw [shift={(494.45,110.66)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da9164068541349739] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (593.14,106.33) -- (629.38,106.06) ;
	\draw [shift={(632.38,106.04)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da71053148835146] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (593.15,112.09) -- (628.96,112.32) ;
	\draw [shift={(631.96,112.34)}, rotate = 180.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da6832692817260386] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (386.71,110.24) -- (417.25,110.24) ;
	\draw [shift={(420.25,110.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	
	% Text Node
	\draw (227.42,267.75) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (303.78,364.11) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (168.69,366.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (376.07,363.91) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (503.11,364.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (502.01,122.43) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (434.19,362.8) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (641.05,364.75) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (228.74,389.51) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (229.42,150.19) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (301.2,242.4) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (297.2,125.83) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (503.27,249.28) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (575.21,123.99) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (577.21,365) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (371.07,126.42) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (433.19,124.32) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (169.21,125.16) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (640.51,125.93) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (577.54,249.12) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (260.01,370.15) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (536.18,372.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
	% Text Node
	\draw (131.61,199.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Gamma $};
	% Text Node
	\draw (256.44,42.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma ^{( 1)}$};
	% Text Node
	\draw (517.2,45.25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \Sigma ^{( 2)}$};
	% Text Node
	\draw (257.57,134.42) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell _{1}$};
	% Text Node
	\draw (533.42,140.3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell _{2}$};
	
	
\end{tikzpicture}

==> Figures/s-ppassblock.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.8]
	%uncomment if require: \path (0,731); %set diagram left start at 0, and has height of 731
	
	%Shape: Ellipse [id:dp37607495902563426] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.16,154.92) .. controls (112.22,153.24) and (110.34,151.89) .. (107.97,151.89) .. controls (105.6,151.9) and (103.64,153.26) .. (103.58,154.94) .. controls (103.53,156.61) and (105.4,157.97) .. (107.77,157.96) .. controls (110.14,157.95) and (112.1,156.59) .. (112.16,154.92) -- cycle ;
	%Shape: Ellipse [id:dp5946084254704112] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.32,173.27) .. controls (112.38,171.6) and (110.51,170.24) .. (108.14,170.25) .. controls (105.77,170.26) and (103.8,171.62) .. (103.74,173.29) .. controls (103.69,174.97) and (105.56,176.32) .. (107.93,176.31) .. controls (110.3,176.31) and (112.27,174.95) .. (112.32,173.27) -- cycle ;
	%Shape: Ellipse [id:dp4101089912049365] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.39,192.19) .. controls (112.44,190.51) and (110.57,189.16) .. (108.2,189.17) .. controls (105.83,189.17) and (103.86,190.53) .. (103.81,192.21) .. controls (103.75,193.88) and (105.63,195.24) .. (107.99,195.23) .. controls (110.36,195.22) and (112.33,193.86) .. (112.39,192.19) -- cycle ;
	%Shape: Ellipse [id:dp6516032738009292] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.38,249.36) .. controls (112.44,247.69) and (110.56,246.34) .. (108.19,246.34) .. controls (105.83,246.35) and (103.86,247.71) .. (103.8,249.39) .. controls (103.75,251.06) and (105.62,252.41) .. (107.99,252.41) .. controls (110.36,252.4) and (112.33,251.04) .. (112.38,249.36) -- cycle ;
	%Shape: Ellipse [id:dp884934520696637] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.55,267.72) .. controls (112.6,266.04) and (110.73,264.69) .. (108.36,264.7) .. controls (105.99,264.7) and (104.02,266.07) .. (103.97,267.74) .. controls (103.91,269.42) and (105.78,270.77) .. (108.15,270.76) .. controls (110.52,270.76) and (112.49,269.39) .. (112.55,267.72) -- cycle ;
	%Shape: Ellipse [id:dp985642876518541] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (112.61,286.63) .. controls (112.66,284.96) and (110.79,283.61) .. (108.42,283.61) .. controls (106.05,283.62) and (104.09,284.98) .. (104.03,286.66) .. controls (103.97,288.33) and (105.85,289.68) .. (108.22,289.68) .. controls (110.58,289.67) and (112.55,288.31) .. (112.61,286.63) -- cycle ;
	%Shape: Ellipse [id:dp5920618605598265] 
	\draw   (96.96,173.35) .. controls (97.01,190.59) and (102.01,204.53) .. (108.12,204.5) .. controls (114.23,204.46) and (119.15,190.46) .. (119.1,173.22) .. controls (119.06,155.98) and (114.06,142.03) .. (107.95,142.07) .. controls (101.83,142.1) and (96.92,156.11) .. (96.96,173.35) -- cycle ;
	%Shape: Ellipse [id:dp541375120600958] 
	\draw   (97.19,267.79) .. controls (97.23,285.03) and (102.23,298.98) .. (108.34,298.94) .. controls (114.46,298.91) and (119.37,284.9) .. (119.33,267.66) .. controls (119.28,250.42) and (114.28,236.48) .. (108.17,236.52) .. controls (102.05,236.55) and (97.14,250.56) .. (97.19,267.79) -- cycle ;
	%Rounded Rect [id:dp3576201728318973] 
	\draw   (95.69,130.07) .. controls (91.21,130.1) and (87.59,133.75) .. (87.61,138.22) -- (88.13,325.54) .. controls (88.14,330.02) and (91.78,333.63) .. (96.26,333.6) -- (120.56,333.46) .. controls (125.04,333.43) and (128.66,329.78) .. (128.65,325.3) -- (128.12,137.98) .. controls (128.11,133.51) and (124.47,129.9) .. (120,129.93) -- cycle ;
	%Shape: Rectangle [id:dp8282654005757566] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.13 ] (298,111) -- (375,111) -- (375,333) -- (298,333) -- cycle ;
	%Rounded Rect [id:dp5273157943272877] 
	\draw   (148,207.2) .. controls (148,201.01) and (153.01,196) .. (159.2,196) -- (263.8,196) .. controls (269.99,196) and (275,201.01) .. (275,207.2) -- (275,240.8) .. controls (275,246.99) and (269.99,252) .. (263.8,252) -- (159.2,252) .. controls (153.01,252) and (148,246.99) .. (148,240.8) -- cycle ;
	%Straight Lines [id:da6451406919126954] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132.22,159.21) -- (173.44,184.43) ;
	\draw [shift={(176,186)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da2612370431680493] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (132,294) -- (169.8,259.04) ;
	\draw [shift={(172,257)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7811366591485982] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (251,188) -- (288.8,153.04) ;
	\draw [shift={(291,151)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da21582323637580636] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (247.22,259.21) -- (288.44,284.43) ;
	\draw [shift={(291,286)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Rounded Rect [id:dp64449544708685] 
	\draw   (394,209) .. controls (394,202.92) and (398.92,198) .. (405,198) -- (520,198) .. controls (526.08,198) and (531,202.92) .. (531,209) -- (531,242) .. controls (531,248.08) and (526.08,253) .. (520,253) -- (405,253) .. controls (398.92,253) and (394,248.08) .. (394,242) -- cycle ;
	%Straight Lines [id:da32744306999146877] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (381.22,164.21) -- (422.44,189.43) ;
	\draw [shift={(425,191)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da3505436994958626] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (382,299) -- (419.8,264.04) ;
	\draw [shift={(422,262)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7970697611503035] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (503,191) -- (540.8,156.04) ;
	\draw [shift={(543,154)}, rotate = 137.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Straight Lines [id:da7876204680956995] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (498.22,263.21) -- (539.44,288.43) ;
	\draw [shift={(542,290)}, rotate = 211.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
	%Shape: Ellipse [id:dp7994755073353923] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.16,153.92) .. controls (573.22,152.24) and (571.34,150.89) .. (568.97,150.89) .. controls (566.6,150.9) and (564.64,152.26) .. (564.58,153.94) .. controls (564.53,155.61) and (566.4,156.97) .. (568.77,156.96) .. controls (571.14,156.95) and (573.1,155.59) .. (573.16,153.92) -- cycle ;
	%Shape: Ellipse [id:dp35239791161892753] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.32,172.27) .. controls (573.38,170.6) and (571.51,169.24) .. (569.14,169.25) .. controls (566.77,169.26) and (564.8,170.62) .. (564.74,172.29) .. controls (564.69,173.97) and (566.56,175.32) .. (568.93,175.31) .. controls (571.3,175.31) and (573.27,173.95) .. (573.32,172.27) -- cycle ;
	%Shape: Ellipse [id:dp005584668341546806] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.39,191.19) .. controls (573.44,189.51) and (571.57,188.16) .. (569.2,188.17) .. controls (566.83,188.17) and (564.86,189.53) .. (564.81,191.21) .. controls (564.75,192.88) and (566.63,194.24) .. (568.99,194.23) .. controls (571.36,194.22) and (573.33,192.86) .. (573.39,191.19) -- cycle ;
	%Shape: Ellipse [id:dp368302466847122] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.38,248.36) .. controls (573.44,246.69) and (571.56,245.34) .. (569.19,245.34) .. controls (566.83,245.35) and (564.86,246.71) .. (564.8,248.39) .. controls (564.75,250.06) and (566.62,251.41) .. (568.99,251.41) .. controls (571.36,251.4) and (573.33,250.04) .. (573.38,248.36) -- cycle ;
	%Shape: Ellipse [id:dp9541979634133493] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.55,266.72) .. controls (573.6,265.04) and (571.73,263.69) .. (569.36,263.7) .. controls (566.99,263.7) and (565.02,265.07) .. (564.97,266.74) .. controls (564.91,268.42) and (566.78,269.77) .. (569.15,269.76) .. controls (571.52,269.76) and (573.49,268.39) .. (573.55,266.72) -- cycle ;
	%Shape: Ellipse [id:dp049173909519134584] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (573.61,285.63) .. controls (573.66,283.96) and (571.79,282.61) .. (569.42,282.61) .. controls (567.05,282.62) and (565.09,283.98) .. (565.03,285.66) .. controls (564.97,287.33) and (566.85,288.68) .. (569.22,288.68) .. controls (571.58,288.67) and (573.55,287.31) .. (573.61,285.63) -- cycle ;
	%Shape: Ellipse [id:dp1589070337334264] 
	\draw   (557.96,172.35) .. controls (558.01,189.59) and (563.01,203.53) .. (569.12,203.5) .. controls (575.23,203.46) and (580.15,189.46) .. (580.1,172.22) .. controls (580.06,154.98) and (575.06,141.03) .. (568.95,141.07) .. controls (562.83,141.1) and (557.92,155.11) .. (557.96,172.35) -- cycle ;
	%Shape: Ellipse [id:dp29457824645555863] 
	\draw   (558.19,266.79) .. controls (558.23,284.03) and (563.23,297.98) .. (569.34,297.94) .. controls (575.46,297.91) and (580.37,283.9) .. (580.33,266.66) .. controls (580.28,249.42) and (575.28,235.48) .. (569.17,235.52) .. controls (563.05,235.55) and (558.14,249.56) .. (558.19,266.79) -- cycle ;
	%Rounded Rect [id:dp5828268485843848] 
	\draw   (556.69,129.07) .. controls (552.21,129.1) and (548.59,132.75) .. (548.61,137.22) -- (549.13,324.54) .. controls (549.14,329.02) and (552.78,332.63) .. (557.26,332.6) -- (581.56,332.46) .. controls (586.04,332.43) and (589.66,328.78) .. (589.65,324.3) -- (589.12,136.98) .. controls (589.11,132.51) and (585.47,128.9) .. (581,128.93) -- cycle ;
	
%%	% Text Node
%%	\draw (88.18,235.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
%%	% Text Node
%%	\draw (87.18,329.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (154,215.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{1} \sim \mathcal{G}_{p-1}( \rho _{L}) \ $};
	% Text Node
	\draw (323,212) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle G^{\text{rs}}$};
%%	% Text Node
%%	\draw (549.18,234.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
%%	% Text Node
%%	\draw (548.18,328.97) node [anchor=north east][inner sep=0.75pt]  [font=\Large,rotate=-269.45,xscale=-1] [align=left] {$\displaystyle ...$};
	% Text Node
	\draw (406,217) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle G_{2} \sim \mathcal{G}_{p-1}( \rho _{R}) \ $};
	% Text Node
	\draw (99,102.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle V^{1} \ $};
	% Text Node
	\draw (552,101.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle V^{d} \ $};
	
	
\end{tikzpicture}

==> Figures/s-rsgraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.65]
	%uncomment if require: \path (0,568); %set diagram left start at 0, and has height of 568
	
	%Shape: Ellipse [id:dp01453170333074949] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (189.82,155.67) .. controls (187.15,155.73) and (184.97,153.79) .. (184.95,151.33) .. controls (184.94,148.87) and (187.1,146.83) .. (189.77,146.76) .. controls (192.45,146.7) and (194.63,148.64) .. (194.64,151.1) .. controls (194.66,153.56) and (192.5,155.61) .. (189.82,155.67) -- cycle ;
	%Shape: Ellipse [id:dp7387697053074525] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (220.17,155.95) .. controls (217.49,156.02) and (215.31,154.07) .. (215.3,151.61) .. controls (215.28,149.15) and (217.44,147.11) .. (220.12,147.05) .. controls (222.79,146.98) and (224.97,148.92) .. (224.99,151.38) .. controls (225,153.84) and (222.84,155.89) .. (220.17,155.95) -- cycle ;
	%Shape: Ellipse [id:dp2433372143775403] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (250.41,155.96) .. controls (247.73,156.03) and (245.55,154.08) .. (245.54,151.62) .. controls (245.52,149.16) and (247.68,147.12) .. (250.36,147.05) .. controls (253.03,146.99) and (255.21,148.93) .. (255.23,151.39) .. controls (255.24,153.85) and (253.08,155.9) .. (250.41,155.96) -- cycle ;
	%Shape: Ellipse [id:dp8810902102345222] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (190.19,64.17) .. controls (187.51,64.24) and (185.33,62.29) .. (185.31,59.83) .. controls (185.3,57.37) and (187.46,55.33) .. (190.14,55.26) .. controls (192.81,55.2) and (194.99,57.14) .. (195.01,59.6) .. controls (195.02,62.06) and (192.86,64.11) .. (190.19,64.17) -- cycle ;
	%Shape: Ellipse [id:dp817681438565188] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (219.53,64.29) .. controls (216.85,64.35) and (214.67,62.41) .. (214.66,59.95) .. controls (214.64,57.49) and (216.8,55.44) .. (219.48,55.38) .. controls (222.15,55.32) and (224.33,57.26) .. (224.35,59.72) .. controls (224.36,62.18) and (222.2,64.23) .. (219.53,64.29) -- cycle ;
	%Shape: Ellipse [id:dp28031962696636303] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (249.77,64.3) .. controls (247.09,64.36) and (244.91,62.42) .. (244.9,59.96) .. controls (244.88,57.5) and (247.04,55.45) .. (249.72,55.39) .. controls (252.39,55.33) and (254.57,57.27) .. (254.59,59.73) .. controls (254.6,62.19) and (252.44,64.24) .. (249.77,64.3) -- cycle ;
	%Rounded Rect [id:dp837432242731249] 
	\draw   (179.85,52.14) .. controls (179.85,49.3) and (182.15,47) .. (184.99,47) -- (256.86,47) .. controls (259.7,47) and (262,49.3) .. (262,52.14) -- (262,67.58) .. controls (262,70.42) and (259.7,72.72) .. (256.86,72.72) -- (184.99,72.72) .. controls (182.15,72.72) and (179.85,70.42) .. (179.85,67.58) -- cycle ;
	%Rounded Rect [id:dp4058295148944864] 
	\draw   (179.07,143.78) .. controls (179.07,140.94) and (181.37,138.64) .. (184.21,138.64) -- (256.08,138.64) .. controls (258.92,138.64) and (261.22,140.94) .. (261.22,143.78) -- (261.22,159.22) .. controls (261.22,162.06) and (258.92,164.36) .. (256.08,164.36) -- (184.21,164.36) .. controls (181.37,164.36) and (179.07,162.06) .. (179.07,159.22) -- cycle ;
	%Straight Lines [id:da898964571634866] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190.19,64.17) -- (189.79,143.76) ;
	\draw [shift={(189.77,146.76)}, rotate = 270.28] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da27375531119162666] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.53,64.29) -- (220.1,144.05) ;
	\draw [shift={(220.12,147.05)}, rotate = 269.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da5178501258112083] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (249.77,64.3) -- (250.34,144.05) ;
	\draw [shift={(250.36,147.05)}, rotate = 269.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Shape: Ellipse [id:dp8662798103222569] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (317.82,155.67) .. controls (315.15,155.73) and (312.97,153.79) .. (312.95,151.33) .. controls (312.94,148.87) and (315.1,146.83) .. (317.77,146.76) .. controls (320.45,146.7) and (322.63,148.64) .. (322.64,151.1) .. controls (322.66,153.56) and (320.5,155.61) .. (317.82,155.67) -- cycle ;
	%Shape: Ellipse [id:dp5924257007689784] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (348.17,155.95) .. controls (345.49,156.02) and (343.31,154.07) .. (343.3,151.61) .. controls (343.28,149.15) and (345.44,147.11) .. (348.12,147.05) .. controls (350.79,146.98) and (352.97,148.92) .. (352.99,151.38) .. controls (353,153.84) and (350.84,155.89) .. (348.17,155.95) -- cycle ;
	%Shape: Ellipse [id:dp5527504421418006] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (378.41,155.96) .. controls (375.73,156.03) and (373.55,154.08) .. (373.54,151.62) .. controls (373.52,149.16) and (375.68,147.12) .. (378.36,147.05) .. controls (381.03,146.99) and (383.21,148.93) .. (383.23,151.39) .. controls (383.24,153.85) and (381.08,155.9) .. (378.41,155.96) -- cycle ;
	%Shape: Ellipse [id:dp6632835510622936] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (318.19,64.17) .. controls (315.51,64.24) and (313.33,62.29) .. (313.31,59.83) .. controls (313.3,57.37) and (315.46,55.33) .. (318.14,55.26) .. controls (320.81,55.2) and (322.99,57.14) .. (323.01,59.6) .. controls (323.02,62.06) and (320.86,64.11) .. (318.19,64.17) -- cycle ;
	%Shape: Ellipse [id:dp9230701662668213] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (347.53,64.29) .. controls (344.85,64.35) and (342.67,62.41) .. (342.66,59.95) .. controls (342.64,57.49) and (344.8,55.44) .. (347.48,55.38) .. controls (350.15,55.32) and (352.33,57.26) .. (352.35,59.72) .. controls (352.36,62.18) and (350.2,64.23) .. (347.53,64.29) -- cycle ;
	%Shape: Ellipse [id:dp3953086289992618] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (377.77,64.3) .. controls (375.09,64.36) and (372.91,62.42) .. (372.9,59.96) .. controls (372.88,57.5) and (375.04,55.45) .. (377.72,55.39) .. controls (380.39,55.33) and (382.57,57.27) .. (382.59,59.73) .. controls (382.6,62.19) and (380.44,64.24) .. (377.77,64.3) -- cycle ;
	%Rounded Rect [id:dp25491580751040654] 
	\draw   (307.85,52.14) .. controls (307.85,49.3) and (310.15,47) .. (312.99,47) -- (384.86,47) .. controls (387.7,47) and (390,49.3) .. (390,52.14) -- (390,67.58) .. controls (390,70.42) and (387.7,72.72) .. (384.86,72.72) -- (312.99,72.72) .. controls (310.15,72.72) and (307.85,70.42) .. (307.85,67.58) -- cycle ;
	%Straight Lines [id:da8606437057009841] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (318.19,64.17) -- (317.79,143.76) ;
	\draw [shift={(317.77,146.76)}, rotate = 270.28] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6867205212797047] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (347.53,64.29) -- (348.1,144.05) ;
	\draw [shift={(348.12,147.05)}, rotate = 269.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da2112527217457134] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (377.77,64.3) -- (378.34,144.05) ;
	\draw [shift={(378.36,147.05)}, rotate = 269.59] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6429168672822532] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (313.31,59.83) -- (192.23,145.04) ;
	\draw [shift={(189.77,146.76)}, rotate = 324.87] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da6215895659763331] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (342.66,59.95) -- (222.56,145.31) ;
	\draw [shift={(220.12,147.05)}, rotate = 324.6] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Straight Lines [id:da19482935096856924] 
	\draw [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (377.77,64.3) -- (257.67,149.65) ;
	\draw [shift={(255.23,151.39)}, rotate = 324.6] [color={rgb, 255:red, 102; green, 158; blue, 38 }  ,draw opacity=1 ][line width=1.5]    (8.53,-3.82) .. controls (5.42,-1.79) and (2.58,-0.52) .. (0,0) .. controls (2.58,0.52) and (5.42,1.79) .. (8.53,3.82)   ;
	%Rounded Rect [id:dp8548428369648662] 
	\draw   (307.07,143.78) .. controls (307.07,140.94) and (309.37,138.64) .. (312.21,138.64) -- (384.08,138.64) .. controls (386.92,138.64) and (389.22,140.94) .. (389.22,143.78) -- (389.22,159.22) .. controls (389.22,162.06) and (386.92,164.36) .. (384.08,164.36) -- (312.21,164.36) .. controls (309.37,164.36) and (307.07,162.06) .. (307.07,159.22) -- cycle ;
	
	% Text Node
	\draw (143,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle L^{\text{rs}}$};
	% Text Node
	\draw (141,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R^{\text{rs}}$};
	% Text Node
	\draw (140,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{1}^{\text{rs}}}$};
	% Text Node
	\draw (269,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{2}^{\text{rs}}}$};
	% Text Node
	\draw (380,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle M{_{3}^{\text{rs}}}$};
	
	
\end{tikzpicture}

==> SortingFigs/areas.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,456); %set diagram left start at 0, and has height of 456
	
	%Straight Lines [id:da5344485886273507] 
	\draw [fill={rgb, 255:red, 188; green, 94; blue, 104 }  ,fill opacity=1 ]   (246.73,218.1) -- (407.55,57.27) ;
	%Straight Lines [id:da5644448086499154] 
	\draw [fill={rgb, 255:red, 188; green, 94; blue, 104 }  ,fill opacity=1 ]   (246.73,378.92) -- (407.55,218.1) ;
	%Straight Lines [id:da13542425295568017] 
	\draw    (302,110) -- (407.55,109.91) ;
	%Straight Lines [id:da27764533065188424] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (407.55,57.27) -- (407.55,269.27) ;
	%Straight Lines [id:da7106767058457808] 
	\draw    (407.55,57.27) -- (407.55,218.1) ;
	%Straight Lines [id:da055741896265820934] 
	\draw    (246.73,218.1) -- (246.73,378.92) ;
	%Straight Lines [id:da06808999276867489] 
	\draw    (302,110) -- (302,270.82) ;
	%Straight Lines [id:da6006904716432309] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (246.73,269.27) -- (407.55,269.27) ;
	%Straight Lines [id:da4068685802178462] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (246.73,218.1) -- (407.55,218.1) ;
	%Straight Lines [id:da6807400014652372] 
	\draw    (434,111) -- (433.55,270.82) ;
	\draw [shift={(433.55,270.82)}, rotate = 270.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	\draw [shift={(434,111)}, rotate = 270.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	
	% Text Node
	\draw (379,376.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $};
	% Text Node
	\draw (291,93.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle X\ $};
	% Text Node
	\draw (412,46.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Y\ $};
	% Text Node
	\draw (411,98.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Z\ $};
	% Text Node
	\draw (344,90.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle W\ $};
	% Text Node
	\draw (228,216.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle U\ $};
	% Text Node
	\draw (285,149.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle V\ $};
	% Text Node
	\draw (226,260.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Q$};
	% Text Node
	\draw (293,273.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle P$};
	% Text Node
	\draw (409.55,272.27) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle R$};
	% Text Node
	\draw (355.55,273.27) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle T$};
	% Text Node
	\draw (410.55,207.27) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle S$};
	% Text Node
	\draw (240,380.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle F$};
	% Text Node
	\draw (303,221.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle G$};
	% Text Node
	\draw (438,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (256,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( i_{1} ,j_{1})$};
	% Text Node
	\draw (205,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( i_{3} ,1)$};
	
	
\end{tikzpicture}

==> SortingFigs/sort-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,439); %set diagram left start at 0, and has height of 439
\begin{scope}[scale=0.85]	
	%Shape: Rectangle [id:dp14462976742164746] 
	\draw  [line width=1.5]  (159,68.82) -- (267.55,68.82) -- (267.55,321.09) -- (159,321.09) -- cycle ;
	%Straight Lines [id:da430438668291109] 
	\draw [fill={rgb, 255:red, 188; green, 94; blue, 104 }  ,fill opacity=1 ]   (158.55,171.73) -- (267.55,94.73) ;
	%Straight Lines [id:da836354567284153] 
	\draw    (160.55,271.73) -- (267.55,192.73) ;
	%Shape: Rectangle [id:dp057894452587174294] 
	\draw  [line width=1.5]  (425,68.82) -- (533.55,68.82) -- (533.55,393.73) -- (425,393.73) -- cycle ;
	%Straight Lines [id:da28506878058547835] 
	\draw [fill={rgb, 255:red, 188; green, 94; blue, 104 }  ,fill opacity=1 ]   (425.55,162.73) -- (532.55,163.09) ;
	%Straight Lines [id:da5239367187186568] 
	\draw [fill={rgb, 255:red, 188; green, 94; blue, 104 }  ,fill opacity=1 ]   (424.55,254.73) -- (532.55,255.09) ;
	%Straight Lines [id:da5166071907270355] 
	\draw    (274.55,176.32) -- (291,176) ;
	\draw [shift={(272.55,176.36)}, rotate = 358.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da13494743764782013] 
	\draw    (397.55,174.36) -- (414,174.04) ;
	\draw [shift={(416,174)}, rotate = 178.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (205,331.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle B$};
	% Text Node
	\draw (272,81.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $};
	% Text Node
	\draw (269.55,97.73) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle ( \ell -2) b\ +\ 2$};
	% Text Node
	\draw (57,166.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle ( \ell -1) b+1\ $};
	% Text Node
	\draw (133,251.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell b$};
	% Text Node
	\draw (474,401.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle C$};
	% Text Node
	\draw (296,163.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle ( \ell -1) b+1\ $};
	% Text Node
	\draw (537,227.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \ell b$};
\end{scope}	
	
\end{tikzpicture}

==> SortingFigs/sorting-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,409); %set diagram left start at 0, and has height of 409
\begin{scope}[scale=0.75]		
	%Shape: Rectangle [id:dp6553088210973217] 
	\draw  [line width=1.5]  (275,46) -- (405.55,46) -- (405.55,298.27) -- (275,298.27) -- cycle ;
	%Straight Lines [id:da8877819083236616] 
	\draw [line width=1.5]    (276,164) -- (347.55,164.27) ;
	%Straight Lines [id:da3673673310609] 
	\draw [line width=1.5]    (347.55,164.27) -- (347.55,114.27) ;
	%Straight Lines [id:da010799802971888539] 
	\draw [line width=1.5]    (347.55,114.27) -- (377.55,114.27) ;
	%Straight Lines [id:da5600160384700796] 
	\draw [line width=1.5]    (377.55,114.27) -- (377.55,87.27) ;
	%Straight Lines [id:da1592329452722585] 
	\draw [line width=1.5]    (377.55,87.27) -- (406.55,87.27) ;
	%Straight Lines [id:da35467954911770017] 
	\draw    (419,88) -- (419.55,163.27) ;
	\draw [shift={(419.55,163.27)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	\draw [shift={(419,88)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	%Straight Lines [id:da03123463390713277] 
	\draw    (274.55,36.27) -- (408.55,37.27) ;
	\draw [shift={(408.55,37.27)}, rotate = 180.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	\draw [shift={(274.55,36.27)}, rotate = 180.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	%Straight Lines [id:da5400492123597223] 
	\draw    (257,45) -- (257.13,62.28) -- (257.55,300.27) ;
	\draw [shift={(257.55,300.27)}, rotate = 269.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	\draw [shift={(257,45)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
	
	% Text Node
	\draw (423,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (334,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
	% Text Node
	\draw (215,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m/b$};
	% Text Node
	\draw (332,199) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (312,83) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle 0$};
\end{scope}	
	
\end{tikzpicture}
